An updated catalog of M31 globular-like clusters: UBVRI photometry, ages, and masses

We present an updated UBVRI photometric catalog containing 970 objects in the field of M31, selected from the Revised Bologna Catalog (RBC v.4.0), including 965, 967, 965, 953, and 827 sources in the individual UBVRI bands, respectively, of which 205, 123, 14, 126, and 109 objects do not have previously published photometry. Photometry is performed using archival images from the Local Group Galaxies Survey, which covers 2.2 deg^2 along the major axis of M31. We focus on 445 confirmed `globular-like' clusters and candidates, comprising typical globular and young massive clusters. The ages and masses of these objects are derived by comparison of their observed spectral-energy distributions with simple stellar population synthesis. Approximately half of the clusters are younger than 2 Gyr, suggesting that there has been significant recent active star formation in M31, which is consistent with previous results. We note that clusters in the halo (r_ projected>30kpc) are composed of two different components, older clusters with ages >10 Gyr and younger clusters with ages around 1 Gyr. The spatial distributions show that the young clusters (<2 Gyr) are spatially coincident with the galaxy's disk, including the `10 kpc ring,' the `outer ring,' and the halo of M31, while the old clusters (> 2 Gyr) are spatially correlated with the bulge and halo. We also estimate the masses of the 445 confirmed clusters and candidates in M31 and find that our estimates agree well with previously published values. We find that none of the young disk clusters can survive the inevitable encounters with giant molecular clouds in the galaxy's disk and that they will eventually disrupt on timescales of a few Gyr. Specifically, young disk clusters with a mass of 10^4 M_\odot are expected to dissolve within 3.0 Gyr and will, thus, not evolve to become globular clusters.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{New $UBVRI$ photometry
  of M31 globular-like clusters.\label{photo}}

\tablehead{\colhead{Object} & \colhead{$U$}  &\colhead{$B$} &\colhead{$V$}  &\colhead{$R$}   &\colhead{$I$}  &\colhead{$r_{\rm ap}$} \\
\colhead{} &\colhead{mag}    &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{\arcs}
}
\startdata
 B001       & $ 18.783\pm  0.009$ &$ 18.261\pm  0.008$ &$ 17.156\pm  0.004$ &$ 16.455\pm  0.003$ &$ 15.712\pm  0.002$ &   2.90\\
 B005       & $ 16.880\pm  0.004$ &$ 16.552\pm  0.004$ &$ 15.529\pm  0.002$ &$ 14.895\pm  0.002$ &$   ...  ... $ &   5.13\\
 B015       & $ 20.344\pm  0.023$ &$ 19.411\pm  0.013$ &$ 18.130\pm  0.007$ &$ 17.265\pm  0.005$ &$ 16.381\pm  0.004$ &   2.19\\
 B017       & $ 17.547\pm  0.004$ &$ 17.048\pm  0.004$ &$ 15.968\pm  0.002$ &$ 15.246\pm  0.002$ &$   ...  ... $ &   3.86\\
 B018       & $ 18.614\pm  0.010$ &$ 18.372\pm  0.010$ &$ 17.517\pm  0.007$ &$ 16.961\pm  0.006$ &$ 16.351\pm  0.007$ &   3.86\\
 B021       & $ 19.301\pm  0.015$ &$ 18.764\pm  0.012$ &$ 17.650\pm  0.009$ &$ 16.904\pm  0.007$ &$ 16.048\pm  0.005$ &   3.86\\
 B025       & $ 17.959\pm  0.005$ &$ 17.702\pm  0.006$ &$ 16.799\pm  0.004$ &$ 16.205\pm  0.004$ &$   ...  ... $ &   2.90\\
 B027       & $ 16.669\pm  0.003$ &$ 16.486\pm  0.003$ &$ 15.642\pm  0.002$ &$ 15.104\pm  0.002$ &$   ...  ... $ &   3.86\\
 B028       & $ 17.824\pm  0.005$ &$ 17.726\pm  0.006$ &$ 16.929\pm  0.004$ &$ 16.409\pm  0.004$ &$ 15.863\pm  0.004$ &   2.90\\
 B029       & $ 18.297\pm  0.007$ &$ 17.725\pm  0.006$ &$ 16.713\pm  0.004$ &$ 16.069\pm  0.004$ &$ 15.380\pm  0.004$ &   3.86\\
 B030       & $ 19.743\pm  0.016$ &$ 18.754\pm  0.010$ &$ 17.436\pm  0.006$ &$ 16.574\pm  0.004$ &$ 15.729\pm  0.004$ &   2.90\\
 B031       & $ 19.565\pm  0.013$ &$ 18.934\pm  0.010$ &$ 17.800\pm  0.006$ &$ 17.094\pm  0.005$ &$ 16.408\pm  0.005$ &   2.19\\
 B032       & $ 19.389\pm  0.011$ &$ 18.782\pm  0.010$ &$ 17.635\pm  0.006$ &$ 16.872\pm  0.004$ &$ 16.052\pm  0.003$ &   2.90\\
 B033       & $ 18.996\pm  0.009$ &$ 18.790\pm  0.010$ &$ 17.876\pm  0.007$ &$ 17.273\pm  0.007$ &$ 16.666\pm  0.007$ &   2.19\\
 B034       & $ 16.772\pm  0.003$ &$ 16.372\pm  0.003$ &$ 15.442\pm  0.002$ &$ 14.873\pm  0.002$ &$   ...  ... $ &   5.13\\
 B037       & $ 19.891\pm  0.024$ &$ 18.749\pm  0.012$ &$ 16.849\pm  0.005$ &$ 15.428\pm  0.002$ &$   ...  ... $ &   5.13\\
 B038       & $ 17.683\pm  0.004$ &$ 17.425\pm  0.005$ &$ 16.498\pm  0.003$ &$ 15.879\pm  0.003$ &$   ...  ... $ &   2.90\\
 B039       & $ 17.824\pm  0.007$ &$ 17.186\pm  0.006$ &$ 15.982\pm  0.003$ &$ 15.177\pm  0.003$ &$   ...  ... $ &   6.82\\
 B040       & $ 17.568\pm  0.005$ &$ 17.748\pm  0.006$ &$ 17.339\pm  0.006$ &$ 17.042\pm  0.007$ &$ 16.625\pm  0.007$ &   3.86\\
 B041       & $ 19.552\pm  0.014$ &$ 19.240\pm  0.016$ &$ 18.542\pm  0.016$ &$ 18.088\pm  0.018$ &$ 17.553\pm  0.018$ &   2.19\\
 B042       & $ 18.617\pm  0.008$ &$ 17.665\pm  0.006$ &$ 16.197\pm  0.003$ &$ 15.242\pm  0.003$ &$   ...  ... $ &   2.90\\
 B043       & $ 17.146\pm  0.003$ &$ 17.359\pm  0.005$ &$ 17.002\pm  0.004$ &$ 16.766\pm  0.005$ &$ 16.443\pm  0.005$ &   2.90\\
 B044       & $ 18.474\pm  0.007$ &$ 17.912\pm  0.006$ &$ 16.815\pm  0.004$ &$ 16.102\pm  0.003$ &$ 15.369\pm  0.002$ &   2.90\\
 B045       & $ 17.059\pm  0.003$ &$ 16.665\pm  0.003$ &$ 15.727\pm  0.002$ &$ 15.140\pm  0.002$ &$   ...  ... $ &   5.13\\
 B048       & $ 18.052\pm  0.005$ &$ 17.600\pm  0.005$ &$ 16.586\pm  0.004$ &$ 15.954\pm  0.003$ &$ 15.269\pm  0.004$ &   2.90\\
 B049       & $ 18.519\pm  0.008$ &$ 18.284\pm  0.008$ &$ 17.724\pm  0.007$ &$ 17.354\pm  0.008$ &$ 16.874\pm  0.009$ &   2.90\\
 B050       & $ 18.156\pm  0.005$ &$ 17.752\pm  0.005$ &$ 16.799\pm  0.004$ &$ 16.196\pm  0.003$ &$   ...  ... $ &   2.90\\
 B051       & $ 17.851\pm  0.005$ &$ 17.289\pm  0.004$ &$ 16.184\pm  0.003$ &$ 15.464\pm  0.002$ &$   ...  ... $ &   3.86\\
 B053       & $ 19.561\pm  0.011$ &$ 19.124\pm  0.010$ &$ 18.260\pm  0.008$ &$ 17.797\pm  0.007$ &$ 17.455\pm  0.007$ &   1.64\\
 B054       & $ 19.907\pm  0.015$ &$ 19.243\pm  0.013$ &$ 18.228\pm  0.009$ &$ 17.598\pm  0.009$ &$ 16.902\pm  0.011$ &   2.19\\
 B055       & $ 19.134\pm  0.011$ &$ 18.079\pm  0.007$ &$ 16.777\pm  0.004$ &$ 15.937\pm  0.003$ &$ 15.075\pm  0.003$ &   2.90\\
 B056       & $ 19.006\pm  0.009$ &$ 18.291\pm  0.007$ &$ 17.283\pm  0.005$ &$ 16.639\pm  0.005$ &$ 15.938\pm  0.005$ &   2.90\\
 B057       & $ 18.460\pm  0.007$ &$ 18.388\pm  0.007$ &$ 17.662\pm  0.006$ &$ 17.186\pm  0.006$ &$ 16.735\pm  0.006$ &   2.19\\
 B058       & $ 15.986\pm  0.002$ &$ 15.776\pm  0.002$ &$ 14.967\pm  0.002$ &$ 14.474\pm  0.001$ &$   ...  ... $ &   5.13\\
 B059       & $ 18.958\pm  0.012$ &$ 18.392\pm  0.011$ &$ 17.249\pm  0.008$ &$ 16.516\pm  0.006$ &$ 15.789\pm  0.006$ &   2.19\\
 B060       & $ 17.500\pm  0.004$ &$ 17.413\pm  0.005$ &$ 16.661\pm  0.005$ &$ 16.178\pm  0.005$ &$ 15.643\pm  0.008$ &   3.86\\
 B061       & $ 18.490\pm  0.007$ &$ 17.870\pm  0.006$ &$ 16.721\pm  0.003$ &$ 15.959\pm  0.002$ &$   ...  ... $ &   2.90\\
 B063       & $ 17.416\pm  0.004$ &$ 16.806\pm  0.004$ &$ 15.650\pm  0.002$ &$ 14.885\pm  0.002$ &$   ...  ... $ &   5.13\\
 B064       & $ 17.217\pm  0.004$ &$ 17.054\pm  0.005$ &$ 16.259\pm  0.005$ &$ 15.752\pm  0.006$ &$ 15.197\pm  0.009$ &   5.13\\
 B065       & $ 17.906\pm  0.007$ &$ 17.698\pm  0.006$ &$ 16.858\pm  0.005$ &$ 16.377\pm  0.005$ &$ 15.861\pm  0.008$ &   5.13\\
 B066       & $ 17.715\pm  0.004$ &$ 18.047\pm  0.006$ &$ 17.793\pm  0.006$ &$ 17.662\pm  0.006$ &$ 17.465\pm  0.006$ &   1.64\\
 B067       & $ 18.185\pm  0.005$ &$ 18.091\pm  0.007$ &$ 17.326\pm  0.005$ &$ 16.880\pm  0.005$ &$ 16.415\pm  0.008$ &   2.19\\
 B068       & $ 18.291\pm  0.007$ &$ 17.497\pm  0.005$ &$ 16.318\pm  0.003$ &$ 15.562\pm  0.003$ &$ 14.794\pm  0.003$ &   3.86\\
 B069       & $ 18.988\pm  0.009$ &$ 18.794\pm  0.009$ &$ 18.273\pm  0.008$ &$ 17.966\pm  0.009$ &$ 17.685\pm  0.011$ &   2.90\\
 B070       & $ 17.691\pm  0.004$ &$ 17.558\pm  0.005$ &$ 16.762\pm  0.005$ &$ 16.299\pm  0.005$ &$ 15.806\pm  0.007$ &   2.90\\
 B072       & $ 20.021\pm  0.022$ &$   ...  ... $ &$   ...  ... $ &$   ...  ... $ &$   ...  ... $ &   2.90\\
 B073       & $ 17.403\pm  0.004$ &$ 16.917\pm  0.004$ &$ 15.979\pm  0.003$ &$ 15.423\pm  0.002$ &$ 14.819\pm  0.003$ &   3.86\\
 B075       & $ 18.733\pm  0.008$ &$ 18.385\pm  0.008$ &$ 17.413\pm  0.006$ &$ 16.809\pm  0.007$ &$ 16.329\pm  0.008$ &   2.90\\
 B076       & $ 17.883\pm  0.005$ &$ 17.641\pm  0.006$ &$ 16.760\pm  0.004$ &$ 16.249\pm  0.004$ &$ 15.685\pm  0.006$ &   2.90\\
 B077       & $ 19.053\pm  0.013$ &$ 18.433\pm  0.012$ &$ 17.289\pm  0.008$ &$ 16.601\pm  0.007$ &$ 15.931\pm  0.008$ &   2.90\\
 B078       & $ 20.138\pm  0.021$ &$ 19.220\pm  0.016$ &$ 17.817\pm  0.011$ &$ 16.911\pm  0.009$ &$ 16.174\pm  0.008$ &   2.19\\
 B079       & $ 19.912\pm  0.020$ &$ 19.141\pm  0.013$ &$ 17.829\pm  0.008$ &$ 16.983\pm  0.006$ &$ 16.223\pm  0.005$ &   3.86\\
 B080       & $ 19.288\pm  0.013$ &$ 18.663\pm  0.012$ &$ 17.442\pm  0.009$ &$ 16.626\pm  0.007$ &$ 15.939\pm  0.006$ &   2.19\\
 B081       & $ 17.886\pm  0.005$ &$ 17.652\pm  0.005$ &$ 17.056\pm  0.004$ &$ 16.642\pm  0.004$ &$ 16.108\pm  0.003$ &   2.90\\
 B082       & $ 18.082\pm  0.007$ &$ 16.972\pm  0.004$ &$ 15.465\pm  0.002$ &$ 14.497\pm  0.002$ &$   ...  ... $ &   5.13\\
 B084       & $ 20.134\pm  0.023$ &$ 19.401\pm  0.018$ &$ 18.155\pm  0.013$ &$ 17.343\pm  0.012$ &$ 16.688\pm  0.014$ &   2.19\\
 B085       & $ 17.691\pm  0.005$ &$ 17.600\pm  0.005$ &$ 16.840\pm  0.004$ &$ 16.341\pm  0.003$ &$ 15.854\pm  0.002$ &   3.86\\
 B086       & $ 15.985\pm  0.002$ &$ 15.899\pm  0.003$ &$ 15.131\pm  0.003$ &$ 14.661\pm  0.002$ &$   ...  ... $ &   2.90\\
 B088       & $ 16.763\pm  0.004$ &$ 16.414\pm  0.003$ &$ 15.340\pm  0.002$ &$ 14.609\pm  0.002$ &$   ...  ... $ &   9.06\\
 B090       & $ 19.918\pm  0.015$ &$ 19.445\pm  0.015$ &$ 18.507\pm  0.012$ &$ 17.931\pm  0.012$ &$ 17.313\pm  0.014$ &   2.19\\
 B091       & $ 18.459\pm  0.006$ &$ 18.360\pm  0.008$ &$ 17.912\pm  0.008$ &$ 17.651\pm  0.011$ &$ 17.363\pm  0.016$ &   2.19\\
 B092       & $ 18.067\pm  0.006$ &$ 17.815\pm  0.006$ &$ 16.964\pm  0.005$ &$ 16.458\pm  0.006$ &$ 15.903\pm  0.009$ &   2.90\\
 B093       & $ 18.034\pm  0.007$ &$ 17.699\pm  0.007$ &$ 16.736\pm  0.006$ &$ 16.122\pm  0.007$ &$   ...  ... $ &   3.86\\
 B094       & $ 17.045\pm  0.004$ &$ 16.490\pm  0.003$ &$ 15.531\pm  0.002$ &$ 14.950\pm  0.002$ &$   ...  ... $ &   5.13\\
 B095       & $ 17.817\pm  0.006$ &$ 17.304\pm  0.006$ &$ 16.189\pm  0.005$ &$ 15.371\pm  0.004$ &$   ...  ... $ &   3.86\\
 B096       & $ 18.796\pm  0.012$ &$ 17.863\pm  0.009$ &$ 16.635\pm  0.007$ &$ 15.857\pm  0.005$ &$ 15.188\pm  0.005$ &   2.19\\
 B097       & $ 18.317\pm  0.008$ &$ 17.841\pm  0.007$ &$ 16.816\pm  0.005$ &$ 16.162\pm  0.005$ &$   ...  ... $ &   3.86\\
 B098       & $ 17.532\pm  0.004$ &$ 17.139\pm  0.004$ &$ 16.236\pm  0.003$ &$ 15.692\pm  0.003$ &$ 15.110\pm  0.003$ &   3.86\\
 B099       & $ 17.824\pm  0.005$ &$ 17.631\pm  0.006$ &$ 16.824\pm  0.006$ &$ 16.318\pm  0.007$ &$   ...  ... $ &   2.90\\
 B100       & $ 19.012\pm  0.011$ &$ 18.638\pm  0.010$ &$ 17.739\pm  0.008$ &$ 17.156\pm  0.007$ &$ 16.562\pm  0.007$ &   3.86\\
 B101       & $ 18.010\pm  0.005$ &$ 17.761\pm  0.006$ &$ 16.943\pm  0.005$ &$ 16.411\pm  0.006$ &$ 15.848\pm  0.008$ &   2.90\\
 B102       & $ 17.131\pm  0.003$ &$ 17.242\pm  0.004$ &$ 16.601\pm  0.003$ &$ 16.236\pm  0.003$ &$   ...  ... $ &   2.19\\
 B103       & $ 16.754\pm  0.009$ &$ 16.161\pm  0.009$ &$ 15.166\pm  0.008$ &$ 14.548\pm  0.007$ &$   ...  ... $ &   3.86\\
 B104       & $ 18.489\pm  0.016$ &$ 18.285\pm  0.022$ &$ 17.456\pm  0.025$ &$ 16.957\pm  0.027$ &$ 16.551\pm  0.035$ &   2.19\\
 B105       & $ 18.421\pm  0.007$ &$ 18.079\pm  0.007$ &$ 17.168\pm  0.005$ &$ 16.580\pm  0.004$ &$ 16.059\pm  0.004$ &   3.86\\
 B106       & $ 17.556\pm  0.005$ &$ 17.086\pm  0.006$ &$ 16.137\pm  0.005$ &$ 15.539\pm  0.005$ &$   ...  ... $ &   2.90\\
 B107       & $ 17.075\pm  0.005$ &$ 16.725\pm  0.005$ &$ 15.764\pm  0.004$ &$ 15.171\pm  0.004$ &$ 14.681\pm  0.005$ &   3.86\\
 B108       & $ 18.976\pm  0.010$ &$ 18.380\pm  0.009$ &$ 17.410\pm  0.008$ &$ 16.794\pm  0.009$ &$ 16.121\pm  0.011$ &   2.90\\
 B109       & $ 18.080\pm  0.007$ &$ 17.377\pm  0.006$ &$ 16.371\pm  0.006$ &$   ...  ... $ &$   ...  ... $ &   3.86\\
 B110       & $ 16.430\pm  0.002$ &$ 16.036\pm  0.002$ &$ 15.163\pm  0.002$ &$ 14.619\pm  0.001$ &$   ...  ... $ &   3.86\\
 B111       & $ 17.739\pm  0.004$ &$ 17.549\pm  0.005$ &$ 16.761\pm  0.004$ &$ 16.263\pm  0.003$ &$ 15.753\pm  0.004$ &   2.90\\
 B112       & $ 18.396\pm  0.016$ &$ 17.506\pm  0.012$ &$ 16.450\pm  0.011$ &$ 15.795\pm  0.011$ &$ 15.220\pm  0.012$ &   2.19\\
 B113       & $ 19.754\pm  0.014$ &$ 18.536\pm  0.008$ &$ 17.092\pm  0.004$ &$ 15.968\pm  0.003$ &$   ...  ... $ &   2.19\\
 B114       & $ 17.954\pm  0.007$ &$ 17.840\pm  0.010$ &$ 17.085\pm  0.011$ &$ 16.567\pm  0.012$ &$   ...  ... $ &   2.19\\
 B115       & $ 17.844\pm  0.009$ &$ 17.058\pm  0.009$ &$ 16.042\pm  0.008$ &$ 15.408\pm  0.008$ &$   ...  ... $ &   2.19\\
 B116       & $ 19.006\pm  0.008$ &$ 18.183\pm  0.006$ &$ 16.830\pm  0.004$ &$ 15.910\pm  0.002$ &$   ...  ... $ &   2.90\\
 B118       & $ 17.974\pm  0.012$ &$ 17.630\pm  0.016$ &$ 16.823\pm  0.019$ &$ 16.378\pm  0.022$ &$   ...  ... $ &   1.64\\
 B119       & $ 18.784\pm  0.029$ &$ 18.351\pm  0.033$ &$ 17.408\pm  0.034$ &$ 16.812\pm  0.036$ &$ 16.267\pm  0.041$ &   2.19\\
 B122       & $ 19.963\pm  0.017$ &$ 19.141\pm  0.011$ &$ 17.738\pm  0.006$ &$ 16.781\pm  0.004$ &$ 15.971\pm  0.003$ &   2.90\\
 B123       & $ 18.632\pm  0.010$ &$ 18.231\pm  0.011$ &$ 17.321\pm  0.011$ &$ 16.738\pm  0.011$ &$ 16.116\pm  0.014$ &   2.90\\
 B124       & $ 16.153\pm  0.009$ &$ 15.589\pm  0.009$ &$   ...  ... $ &$   ...  ... $ &$   ...  ... $ &   2.19\\
 B125       & $ 17.327\pm  0.004$ &$ 17.190\pm  0.005$ &$ 16.444\pm  0.005$ &$ 15.970\pm  0.006$ &$ 15.476\pm  0.008$ &   5.13\\
 B126       & $ 18.059\pm  0.008$ &$ 17.924\pm  0.012$ &$ 17.149\pm  0.014$ &$ 16.662\pm  0.017$ &$   ...  ... $ &   2.19\\
 B128       & $ 18.445\pm  0.008$ &$ 17.932\pm  0.008$ &$ 16.999\pm  0.007$ &$ 16.437\pm  0.008$ &$   ...  ... $ &   2.90\\
 B129       & $ 21.541\pm  0.127$ &$ 19.355\pm  0.025$ &$ 17.266\pm  0.008$ &$ 15.956\pm  0.004$ &$   ...  ... $ &   3.86\\
 B130       & $ 18.408\pm  0.006$ &$ 17.979\pm  0.006$ &$ 16.918\pm  0.004$ &$ 16.211\pm  0.004$ &$ 15.641\pm  0.003$ &   2.90\\
 B131       & $ 16.619\pm  0.012$ &$ 16.220\pm  0.015$ &$ 15.342\pm  0.015$ &$ 14.800\pm  0.016$ &$   ...  ... $ &   2.90\\
 B132       & $ 19.610\pm  0.089$ &$ 18.666\pm  0.069$ &$ 17.561\pm  0.063$ &$ 16.886\pm  0.061$ &$   ...  ... $ &   1.64\\
 B133       & $ 17.472\pm  0.005$ &$ 18.049\pm  0.010$ &$ 17.694\pm  0.012$ &$ 17.317\pm  0.013$ &$ 16.712\pm  0.014$ &   2.19\\
 B134       & $ 17.930\pm  0.008$ &$ 17.582\pm  0.010$ &$ 16.699\pm  0.011$ &$ 16.161\pm  0.011$ &$ 15.736\pm  0.014$ &   1.64\\
 B135       & $ 17.117\pm  0.003$ &$ 16.866\pm  0.004$ &$ 15.953\pm  0.003$ &$ 15.358\pm  0.002$ &$   ...  ... $ &   3.86\\
 B136       & $ 18.039\pm  0.007$ &$ 17.808\pm  0.010$ &$ 17.005\pm  0.011$ &$ 16.524\pm  0.013$ &$ 16.143\pm  0.017$ &   2.19\\
 B137       & $ 19.367\pm  0.012$ &$ 18.873\pm  0.011$ &$ 17.709\pm  0.007$ &$ 16.915\pm  0.006$ &$ 16.233\pm  0.005$ &   3.86\\
 B138       & $ 18.668\pm  0.012$ &$ 17.917\pm  0.010$ &$ 16.917\pm  0.009$ &$ 16.321\pm  0.010$ &$ 15.782\pm  0.013$ &   1.64\\
 B140       & $ 19.120\pm  0.011$ &$ 18.481\pm  0.009$ &$ 17.496\pm  0.008$ &$ 16.900\pm  0.008$ &$ 16.287\pm  0.009$ &   2.90\\
 B141       & $ 18.099\pm  0.008$ &$ 17.784\pm  0.008$ &$ 16.831\pm  0.007$ &$ 16.171\pm  0.007$ &$ 15.559\pm  0.007$ &   6.82\\
 B143       & $ 17.800\pm  0.005$ &$ 17.075\pm  0.005$ &$ 16.087\pm  0.004$ &$ 15.486\pm  0.004$ &$   ...  ... $ &   2.19\\
 B144       & $ 18.345\pm  0.011$ &$ 17.691\pm  0.012$ &$ 16.727\pm  0.012$ &$ 16.153\pm  0.014$ &$   ...  ... $ &   2.19\\
 B145       & $ 19.497\pm  0.015$ &$ 19.148\pm  0.018$ &$ 18.278\pm  0.017$ &$ 17.761\pm  0.020$ &$ 17.341\pm  0.027$ &   2.19\\
 B146       & $ 18.250\pm  0.016$ &$ 17.851\pm  0.018$ &$ 16.930\pm  0.017$ &$ 16.348\pm  0.017$ &$ 15.870\pm  0.020$ &   2.90\\
 B147       & $ 17.188\pm  0.007$ &$ 16.563\pm  0.006$ &$ 15.594\pm  0.005$ &$ 15.003\pm  0.005$ &$   ...  ... $ &   5.13\\
 B148       & $ 16.858\pm  0.003$ &$ 16.623\pm  0.005$ &$ 15.799\pm  0.005$ &$ 15.284\pm  0.006$ &$ 14.869\pm  0.008$ &   2.90\\
 B149       & $ 18.199\pm  0.011$ &$ 17.812\pm  0.009$ &$ 16.862\pm  0.006$ &$ 16.171\pm  0.005$ &$ 15.500\pm  0.005$ &   5.13\\
 B150       & $ 18.275\pm  0.007$ &$ 17.644\pm  0.007$ &$ 16.665\pm  0.006$ &$ 16.059\pm  0.007$ &$ 15.508\pm  0.008$ &   2.90\\
 B152       & $ 17.443\pm  0.008$ &$ 17.003\pm  0.008$ &$ 16.093\pm  0.008$ &$ 15.528\pm  0.008$ &$ 15.015\pm  0.009$ &   3.86\\
 B153       & $ 17.726\pm  0.005$ &$ 17.117\pm  0.005$ &$ 16.148\pm  0.004$ &$ 15.553\pm  0.004$ &$   ...  ... $ &   2.90\\
 B154       & $ 18.296\pm  0.009$ &$ 17.715\pm  0.009$ &$ 16.758\pm  0.008$ &$ 16.201\pm  0.009$ &$ 15.739\pm  0.011$ &   2.90\\
 B155       & $ 19.457\pm  0.010$ &$ 18.936\pm  0.010$ &$ 17.967\pm  0.007$ &$ 17.369\pm  0.006$ &$ 16.688\pm  0.005$ &   2.19\\
 B156       & $ 17.893\pm  0.005$ &$ 17.665\pm  0.006$ &$ 16.864\pm  0.004$ &$ 16.372\pm  0.004$ &$ 15.874\pm  0.007$ &   3.86\\
 B157       & $ 18.360\pm  0.006$ &$ 18.305\pm  0.008$ &$ 17.623\pm  0.007$ &$ 17.191\pm  0.008$ &$ 16.857\pm  0.010$ &   2.19\\
 B160       & $ 18.734\pm  0.007$ &$ 18.697\pm  0.009$ &$ 18.025\pm  0.007$ &$ 17.594\pm  0.007$ &$ 17.144\pm  0.007$ &   2.19\\
 B161       & $ 17.363\pm  0.004$ &$ 17.133\pm  0.004$ &$ 16.291\pm  0.003$ &$ 15.807\pm  0.003$ &$ 15.415\pm  0.004$ &   2.90\\
 B162       & $ 19.160\pm  0.009$ &$ 18.581\pm  0.009$ &$ 17.591\pm  0.007$ &$ 16.971\pm  0.008$ &$ 16.369\pm  0.009$ &   2.19\\
 B164       & $ 19.451\pm  0.011$ &$ 18.826\pm  0.010$ &$ 17.821\pm  0.008$ &$ 17.214\pm  0.008$ &$ 16.658\pm  0.009$ &   2.19\\
 B165       & $ 17.252\pm  0.003$ &$ 17.214\pm  0.004$ &$ 16.483\pm  0.004$ &$ 16.037\pm  0.004$ &$ 15.658\pm  0.004$ &   2.90\\
 B166       & $ 17.424\pm  0.004$ &$ 17.401\pm  0.005$ &$ 16.721\pm  0.004$ &$ 16.361\pm  0.004$ &$ 16.155\pm  0.006$ &   2.19\\
 B167       & $ 18.885\pm  0.008$ &$ 18.325\pm  0.008$ &$ 17.346\pm  0.006$ &$ 16.731\pm  0.007$ &$ 16.206\pm  0.008$ &   2.19\\
 B168       & $ 20.204\pm  0.026$ &$ 19.314\pm  0.014$ &$ 17.971\pm  0.007$ &$ 16.988\pm  0.004$ &$ 16.058\pm  0.003$ &   2.19\\
 B169       & $ 19.194\pm  0.012$ &$ 18.294\pm  0.009$ &$ 17.239\pm  0.007$ &$ 16.592\pm  0.007$ &$ 16.034\pm  0.008$ &   2.90\\
 B170       & $ 18.711\pm  0.007$ &$ 18.309\pm  0.007$ &$ 17.388\pm  0.005$ &$ 16.823\pm  0.004$ &$ 16.241\pm  0.003$ &   2.90\\
 B171       & $ 16.795\pm  0.003$ &$ 16.192\pm  0.003$ &$ 15.217\pm  0.002$ &$ 14.635\pm  0.003$ &$   ...  ... $ &   5.13\\
 B172       & $ 18.146\pm  0.005$ &$ 17.713\pm  0.005$ &$ 16.787\pm  0.004$ &$ 16.206\pm  0.004$ &$   ...  ... $ &   2.19\\
 B173       & $ 18.906\pm  0.012$ &$ 18.537\pm  0.013$ &$ 17.589\pm  0.011$ &$ 16.966\pm  0.011$ &$   ...  ... $ &   2.90\\
 B174       & $ 16.653\pm  0.003$ &$ 16.280\pm  0.003$ &$ 15.363\pm  0.002$ &$ 14.709\pm  0.002$ &$ 14.057\pm  0.001$ &   5.13\\
 B176       & $ 17.389\pm  0.004$ &$ 17.269\pm  0.005$ &$ 16.513\pm  0.004$ &$   ...  ... $ &$   ...  ... $ &   5.13\\
 B177       & $ 19.318\pm  0.011$ &$ 19.085\pm  0.012$ &$ 18.264\pm  0.009$ &$ 17.696\pm  0.009$ &$ 17.090\pm  0.010$ &   2.90\\
 B179       & $ 16.449\pm  0.003$ &$ 16.162\pm  0.003$ &$ 15.316\pm  0.003$ &$ 14.800\pm  0.003$ &$   ...  ... $ &   5.13\\
 B180       & $ 17.299\pm  0.004$ &$ 16.946\pm  0.004$ &$ 16.041\pm  0.003$ &$ 15.483\pm  0.002$ &$   ...  ... $ &   3.86\\
 B181       & $ 18.128\pm  0.013$ &$ 17.626\pm  0.010$ &$ 16.731\pm  0.007$ &$ 16.127\pm  0.006$ &$ 15.480\pm  0.009$ &   5.13\\
 B182       & $ 16.608\pm  0.003$ &$ 16.266\pm  0.003$ &$ 15.314\pm  0.002$ &$   ...  ... $ &$   ...  ... $ &   6.82\\
 B183       & $ 17.424\pm  0.004$ &$ 16.900\pm  0.004$ &$ 15.941\pm  0.003$ &$ 15.352\pm  0.002$ &$   ...  ... $ &   5.13\\
 B184       & $ 19.062\pm  0.017$ &$ 18.174\pm  0.009$ &$ 17.185\pm  0.007$ &$ 16.502\pm  0.006$ &$ 15.793\pm  0.006$ &   3.86\\
 B185       & $ 16.910\pm  0.003$ &$ 16.475\pm  0.003$ &$ 15.543\pm  0.002$ &$ 14.982\pm  0.002$ &$   ...  ... $ &   3.86\\
 B186       & $ 20.076\pm  0.039$ &$ 19.045\pm  0.016$ &$ 17.985\pm  0.011$ &$ 17.275\pm  0.009$ &$ 16.468\pm  0.009$ &   3.86\\
 B187       & $ 18.636\pm  0.009$ &$ 18.257\pm  0.008$ &$ 17.277\pm  0.005$ &$ 16.624\pm  0.004$ &$ 15.967\pm  0.005$ &   2.19\\
 B188       & $ 17.895\pm  0.005$ &$ 17.795\pm  0.007$ &$ 17.070\pm  0.006$ &$ 16.602\pm  0.007$ &$ 16.218\pm  0.008$ &   2.90\\
 B189       & $ 18.868\pm  0.014$ &$ 17.997\pm  0.008$ &$ 17.004\pm  0.005$ &$ 16.340\pm  0.004$ &$ 15.638\pm  0.004$ &   3.86\\
 B190       & $ 17.887\pm  0.007$ &$ 17.614\pm  0.007$ &$ 16.801\pm  0.005$ &$ 16.218\pm  0.005$ &$   ...  ... $ &   3.86\\
 B192       & $ 18.529\pm  0.009$ &$ 18.491\pm  0.009$ &$ 18.186\pm  0.011$ &$ 18.013\pm  0.013$ &$ 17.738\pm  0.022$ &   2.90\\
 B193       & $ 16.746\pm  0.007$ &$ 16.097\pm  0.004$ &$ 15.193\pm  0.003$ &$ 14.565\pm  0.003$ &$   ...  ... $ &   9.06\\
 B194       & $ 18.038\pm  0.005$ &$ 17.910\pm  0.006$ &$ 17.132\pm  0.005$ &$ 16.647\pm  0.005$ &$ 16.238\pm  0.005$ &   3.86\\
 B195       & $ 19.587\pm  0.011$ &$ 19.311\pm  0.012$ &$ 18.652\pm  0.010$ &$ 18.265\pm  0.009$ &$ 17.732\pm  0.009$ &   2.19\\
 B197       & $ 19.203\pm  0.020$ &$ 18.565\pm  0.015$ &$ 17.598\pm  0.010$ &$ 16.919\pm  0.008$ &$ 16.186\pm  0.010$ &   3.86\\
 B198       & $ 18.761\pm  0.012$ &$ 18.529\pm  0.012$ &$ 17.742\pm  0.008$ &$ 17.204\pm  0.008$ &$ 16.702\pm  0.011$ &   2.90\\
 B199       & $ 18.475\pm  0.006$ &$ 18.303\pm  0.007$ &$ 17.557\pm  0.005$ &$ 17.074\pm  0.005$ &$ 16.566\pm  0.004$ &   2.90\\
 B200       & $ 19.679\pm  0.027$ &$ 19.374\pm  0.024$ &$ 18.400\pm  0.015$ &$ 17.743\pm  0.013$ &$ 17.076\pm  0.017$ &   2.90\\
 B201       & $ 17.127\pm  0.004$ &$ 16.904\pm  0.004$ &$ 16.066\pm  0.003$ &$ 15.552\pm  0.003$ &$ 15.115\pm  0.003$ &   5.13\\
 B202       & $ 18.982\pm  0.008$ &$ 18.727\pm  0.009$ &$ 17.895\pm  0.006$ &$ 17.372\pm  0.005$ &$ 16.818\pm  0.005$ &   2.19\\
 B203       & $ 17.955\pm  0.006$ &$ 17.645\pm  0.006$ &$ 16.825\pm  0.004$ &$ 16.280\pm  0.003$ &$ 15.735\pm  0.003$ &   2.19\\
 B204       & $ 17.011\pm  0.003$ &$ 16.574\pm  0.003$ &$ 15.652\pm  0.003$ &$   ...  ... $ &$   ...  ... $ &   5.13\\
 B205       & $ 16.478\pm  0.003$ &$ 16.224\pm  0.003$ &$ 15.375\pm  0.003$ &$ 14.848\pm  0.003$ &$   ...  ... $ &   6.82\\
 B206       & $ 15.885\pm  0.003$ &$ 15.650\pm  0.003$ &$ 14.913\pm  0.002$ &$ 14.384\pm  0.002$ &$   ...  ... $ &   6.82\\
 B207       & $ 18.181\pm  0.006$ &$ 18.034\pm  0.006$ &$ 17.266\pm  0.005$ &$ 16.786\pm  0.005$ &$ 16.406\pm  0.004$ &   3.86\\
 B208       & $ 19.378\pm  0.011$ &$ 18.794\pm  0.010$ &$ 17.789\pm  0.008$ &$ 17.154\pm  0.009$ &$ 16.581\pm  0.009$ &   2.90\\
 B209       & $ 17.531\pm  0.005$ &$ 17.314\pm  0.005$ &$ 16.552\pm  0.004$ &$ 16.063\pm  0.003$ &$ 15.508\pm  0.004$ &   2.90\\
 B211       & $ 17.482\pm  0.004$ &$ 17.370\pm  0.005$ &$ 16.626\pm  0.004$ &$ 16.154\pm  0.005$ &$ 15.761\pm  0.005$ &   3.86\\
 B212       & $ 16.236\pm  0.002$ &$ 16.136\pm  0.003$ &$ 15.379\pm  0.002$ &$ 14.908\pm  0.002$ &$   ...  ... $ &   6.82\\
 B213       & $ 18.088\pm  0.007$ &$ 17.666\pm  0.007$ &$ 16.785\pm  0.004$ &$ 16.205\pm  0.004$ &$ 15.575\pm  0.004$ &   2.90\\
 B214       & $ 18.365\pm  0.009$ &$ 18.268\pm  0.010$ &$ 17.560\pm  0.007$ &$ 17.049\pm  0.007$ &$ 16.483\pm  0.008$ &   2.90\\
 B215       & $ 18.550\pm  0.010$ &$ 18.054\pm  0.008$ &$ 17.170\pm  0.005$ &$ 16.580\pm  0.005$ &$ 15.957\pm  0.005$ &   2.90\\
 B216       & $ 17.543\pm  0.006$ &$ 17.556\pm  0.007$ &$ 17.168\pm  0.007$ &$ 16.899\pm  0.007$ &$ 16.548\pm  0.010$ &   3.86\\
 B217       & $ 17.653\pm  0.006$ &$ 17.275\pm  0.006$ &$ 16.420\pm  0.004$ &$ 15.833\pm  0.003$ &$ 15.218\pm  0.003$ &   3.86\\
 B218       & $ 15.875\pm  0.002$ &$ 15.559\pm  0.002$ &$ 14.682\pm  0.002$ &$   ...  ... $ &$   ...  ... $ &   6.82\\
 B220       & $ 17.315\pm  0.005$ &$ 17.178\pm  0.005$ &$ 16.472\pm  0.004$ &$ 15.963\pm  0.004$ &$ 15.458\pm  0.006$ &   5.13\\
 B221       & $ 17.901\pm  0.007$ &$ 17.562\pm  0.006$ &$ 16.716\pm  0.005$ &$ 16.130\pm  0.004$ &$ 15.531\pm  0.005$ &   3.86\\
 B222       & $ 18.683\pm  0.007$ &$ 18.385\pm  0.007$ &$ 17.686\pm  0.006$ &$ 17.235\pm  0.006$ &$ 16.749\pm  0.005$ &   2.90\\
 B223       & $ 17.919\pm  0.006$ &$ 17.958\pm  0.007$ &$ 17.680\pm  0.007$ &$ 17.467\pm  0.008$ &$ 17.164\pm  0.012$ &   2.90\\
 B224       & $ 16.132\pm  0.002$ &$ 16.034\pm  0.003$ &$ 15.340\pm  0.002$ &$ 14.842\pm  0.002$ &$ 14.339\pm  0.002$ &   5.13\\
 B226       & $ 19.087\pm  0.012$ &$ 18.769\pm  0.011$ &$ 17.626\pm  0.008$ &$ 16.940\pm  0.007$ &$ 16.358\pm  0.005$ &   5.13\\
 B228       & $ 18.043\pm  0.008$ &$ 17.576\pm  0.007$ &$ 16.669\pm  0.005$ &$ 16.036\pm  0.004$ &$ 15.396\pm  0.005$ &   5.13\\
 B229       & $ 17.165\pm  0.005$ &$ 17.083\pm  0.005$ &$ 16.430\pm  0.004$ &$ 15.942\pm  0.004$ &$ 15.443\pm  0.006$ &   5.13\\
 B231       & $ 18.246\pm  0.007$ &$ 17.989\pm  0.007$ &$ 17.195\pm  0.005$ &$ 16.640\pm  0.004$ &$ 16.128\pm  0.005$ &   2.90\\
 B232       & $ 16.463\pm  0.002$ &$ 16.357\pm  0.003$ &$ 15.586\pm  0.002$ &$ 15.096\pm  0.002$ &$   ...  ... $ &   5.13\\
 B233       & $ 16.552\pm  0.005$ &$ 16.404\pm  0.004$ &$ 15.615\pm  0.003$ &$ 15.144\pm  0.002$ &$ 14.593\pm  0.002$ &   5.13\\
 B234       & $ 18.002\pm  0.008$ &$ 17.615\pm  0.006$ &$ 16.738\pm  0.004$ &$ 16.159\pm  0.003$ &$ 15.561\pm  0.003$ &   2.90\\
 B235       & $ 17.337\pm  0.005$ &$ 17.050\pm  0.004$ &$ 16.238\pm  0.003$ &$ 15.658\pm  0.003$ &$ 15.019\pm  0.002$ &   3.86\\
 B237       & $ 17.852\pm  0.009$ &$ 17.700\pm  0.008$ &$ 16.948\pm  0.007$ &$ 16.385\pm  0.006$ &$ 15.789\pm  0.006$ &   6.82\\
 B238       & $ 17.552\pm  0.005$ &$ 17.164\pm  0.005$ &$ 16.329\pm  0.003$ &$ 15.732\pm  0.003$ &$ 15.156\pm  0.002$ &   5.13\\
 B239       & $ 18.175\pm  0.007$ &$ 17.910\pm  0.007$ &$ 17.120\pm  0.005$ &$ 16.569\pm  0.004$ &$ 16.024\pm  0.004$ &   2.90\\
 B242       & $ 19.686\pm  0.017$ &$ 19.132\pm  0.013$ &$ 17.801\pm  0.007$ &$ 17.017\pm  0.005$ &$ 16.219\pm  0.004$ &   3.86\\
 B246       & $ 19.840\pm  0.017$ &$ 19.371\pm  0.014$ &$ 18.437\pm  0.011$ &$ 17.824\pm  0.011$ &$ 17.106\pm  0.011$ &   2.90\\
 B247       & $ 18.854\pm  0.011$ &$ 18.480\pm  0.010$ &$ 17.589\pm  0.008$ &$ 17.005\pm  0.008$ &$ 16.412\pm  0.009$ &   3.86\\
 B248       & $ 19.299\pm  0.012$ &$ 19.010\pm  0.012$ &$ 18.077\pm  0.009$ &$ 17.487\pm  0.009$ &$ 16.885\pm  0.010$ &   2.90\\
 B249       & $ 20.060\pm  0.021$ &$ 19.286\pm  0.015$ &$ 18.162\pm  0.010$ &$ 17.421\pm  0.010$ &$ 16.650\pm  0.010$ &   2.90\\
 B251       & $ 20.211\pm  0.021$ &$ 19.578\pm  0.018$ &$ 18.086\pm  0.010$ &$ 17.311\pm  0.009$ &$ 16.554\pm  0.009$ &   2.90\\
 B253       & $ 19.465\pm  0.011$ &$ 19.839\pm  0.016$ &$ 19.335\pm  0.015$ &$ 18.786\pm  0.015$ &$ 17.985\pm  0.014$ &   1.64\\
 B254       & $ 19.866\pm  0.016$ &$ 19.613\pm  0.018$ &$ 18.698\pm  0.015$ &$ 18.112\pm  0.015$ &$ 17.456\pm  0.017$ &   2.19\\
 B255       & $ 18.955\pm  0.010$ &$ 18.729\pm  0.010$ &$ 18.164\pm  0.009$ &$ 17.747\pm  0.010$ &$ 17.163\pm  0.010$ &   2.90\\
 B258       & $ 19.196\pm  0.011$ &$ 19.087\pm  0.014$ &$ 18.347\pm  0.014$ &$ 17.891\pm  0.016$ &$ 17.416\pm  0.025$ &   2.19\\
 B260       & $ 20.923\pm  0.035$ &$ 20.211\pm  0.024$ &$ 18.751\pm  0.012$ &$ 17.677\pm  0.008$ &$ 16.723\pm  0.005$ &   2.19\\
 B261       & $ 18.737\pm  0.018$ &$ 18.603\pm  0.026$ &$ 17.895\pm  0.033$ &$ 17.543\pm  0.047$ &$ 17.231\pm  0.067$ &   1.64\\
 B262       & $ 18.599\pm  0.016$ &$ 18.400\pm  0.022$ &$ 17.605\pm  0.024$ &$ 17.106\pm  0.026$ &$ 16.751\pm  0.036$ &   2.19\\
 B263       & $ 22.069\pm  0.055$ &$ 20.814\pm  0.026$ &$ 19.459\pm  0.015$ &$ 18.496\pm  0.009$ &$ 17.721\pm  0.006$ &   1.64\\
 B264       & $ 18.760\pm  0.030$ &$ 18.583\pm  0.048$ &$ 17.713\pm  0.052$ &$ 17.172\pm  0.059$ &$   ...  ... $ &   1.64\\
 B265       & $ 19.840\pm  0.014$ &$ 19.394\pm  0.013$ &$ 18.452\pm  0.010$ &$ 17.858\pm  0.009$ &$ 17.250\pm  0.008$ &   2.90\\
 B266       & $ 19.858\pm  0.023$ &$ 19.341\pm  0.015$ &$ 18.247\pm  0.009$ &$ 17.457\pm  0.007$ &$ 16.686\pm  0.006$ &   2.90\\
 B268       & $ 19.901\pm  0.015$ &$ 19.323\pm  0.015$ &$ 18.358\pm  0.014$ &$ 17.737\pm  0.015$ &$ 17.127\pm  0.016$ &   2.19\\
 B269       & $ 20.545\pm  0.026$ &$ 19.910\pm  0.022$ &$ 18.698\pm  0.015$ &$ 17.897\pm  0.012$ &$ 17.232\pm  0.012$ &   2.19\\
 B270       & $ 21.007\pm  0.040$ &$ 20.403\pm  0.032$ &$ 18.964\pm  0.018$ &$ 18.218\pm  0.015$ &$ 17.393\pm  0.012$ &   3.86\\
 B271       & $ 19.744\pm  0.015$ &$ 19.420\pm  0.017$ &$ 18.463\pm  0.016$ &$ 17.858\pm  0.019$ &$ 17.394\pm  0.026$ &   2.90\\
 B272       & $ 19.973\pm  0.024$ &$ 19.330\pm  0.015$ &$ 18.246\pm  0.010$ &$ 17.472\pm  0.008$ &$ 16.634\pm  0.007$ &   2.90\\
 B273       & $ 20.277\pm  0.026$ &$ 19.750\pm  0.022$ &$ 18.234\pm  0.011$ &$ 17.465\pm  0.009$ &$ 16.678\pm  0.007$ &   5.13\\
 B274       & $ 20.198\pm  0.034$ &$ 19.656\pm  0.025$ &$ 18.749\pm  0.016$ &$ 18.131\pm  0.016$ &$ 17.491\pm  0.022$ &   2.90\\
 B275       & $ 20.238\pm  0.020$ &$ 19.640\pm  0.016$ &$ 18.195\pm  0.008$ &$ 17.450\pm  0.006$ &$ 16.681\pm  0.005$ &   2.90\\
 B276       & $ 19.656\pm  0.013$ &$ 19.250\pm  0.012$ &$ 18.215\pm  0.008$ &$ 17.710\pm  0.007$ &$ 17.262\pm  0.006$ &   2.90\\
 B277       & $ 20.202\pm  0.017$ &$ 19.879\pm  0.017$ &$ 19.139\pm  0.015$ &$ 18.669\pm  0.016$ &$ 18.195\pm  0.015$ &   2.19\\
 B278       & $ 19.400\pm  0.015$ &$ 19.265\pm  0.015$ &$ 18.867\pm  0.016$ &$ 18.553\pm  0.017$ &$ 18.133\pm  0.022$ &   2.19\\
 B279       & $ 19.939\pm  0.041$ &$ 19.350\pm  0.025$ &$ 18.360\pm  0.013$ &$ 17.723\pm  0.009$ &$ 16.902\pm  0.008$ &   2.90\\
 B281       & $ 18.756\pm  0.014$ &$ 18.405\pm  0.011$ &$ 17.588\pm  0.010$ &$ 17.021\pm  0.009$ &$ 16.375\pm  0.009$ &   5.13\\
 B283       & $ 19.021\pm  0.012$ &$ 18.634\pm  0.011$ &$ 17.716\pm  0.008$ &$ 17.142\pm  0.006$ &$ 16.630\pm  0.006$ &   3.86\\
 B287       & $ 18.805\pm  0.009$ &$ 18.731\pm  0.010$ &$ 18.059\pm  0.008$ &$ 17.567\pm  0.007$ &$   ...  ... $ &   2.90\\
 B301       & $ 18.193\pm  0.008$ &$ 17.920\pm  0.007$ &$ 17.023\pm  0.005$ &$ 16.494\pm  0.003$ &$ 15.890\pm  0.002$ &   3.86\\
 B303       & $ 18.411\pm  0.008$ &$ 18.325\pm  0.009$ &$ 17.890\pm  0.008$ &$ 17.634\pm  0.008$ &$ 17.274\pm  0.009$ &   3.86\\
 B305       & $ 18.781\pm  0.015$ &$ 18.546\pm  0.017$ &$ 17.770\pm  0.011$ &$ 17.299\pm  0.009$ &$ 16.717\pm  0.007$ &   5.13\\
 B306       & $ 17.811\pm  0.011$ &$ 17.271\pm  0.008$ &$ 16.108\pm  0.005$ &$ 15.303\pm  0.003$ &$   ...  ... $ &   9.06\\
 B307       & $ 18.408\pm  0.008$ &$ 18.178\pm  0.008$ &$ 17.428\pm  0.006$ &$ 16.926\pm  0.005$ &$ 16.274\pm  0.004$ &   3.86\\
 B308       & $ 18.302\pm  0.009$ &$ 18.405\pm  0.012$ &$ 17.690\pm  0.009$ &$ 17.236\pm  0.008$ &$ 16.658\pm  0.008$ &   5.13\\
 B309       & $ 18.438\pm  0.012$ &$ 18.289\pm  0.014$ &$ 17.442\pm  0.008$ &$ 16.894\pm  0.006$ &$ 16.333\pm  0.005$ &   5.13\\
 B311       & $ 16.338\pm  0.003$ &$ 16.209\pm  0.004$ &$ 15.362\pm  0.002$ &$ 14.803\pm  0.002$ &$   ...  ... $ &   6.82\\
 B313       & $ 17.643\pm  0.006$ &$ 17.384\pm  0.005$ &$ 16.327\pm  0.003$ &$ 15.609\pm  0.002$ &$ 14.896\pm  0.002$ &   3.86\\
 B314       & $ 18.456\pm  0.007$ &$ 18.341\pm  0.008$ &$ 17.770\pm  0.006$ &$ 17.405\pm  0.006$ &$ 16.942\pm  0.005$ &   2.90\\
 B315       & $ 16.304\pm  0.004$ &$ 16.581\pm  0.005$ &$ 16.090\pm  0.005$ &$ 15.755\pm  0.005$ &$ 15.298\pm  0.005$ &   9.06\\
 B316       & $ 17.695\pm  0.010$ &$ 17.553\pm  0.009$ &$ 16.710\pm  0.007$ &$ 16.205\pm  0.006$ &$ 15.668\pm  0.008$ &   9.06\\
 B318       & $ 16.845\pm  0.003$ &$ 17.236\pm  0.004$ &$ 16.915\pm  0.004$ &$ 16.751\pm  0.004$ &$ 16.472\pm  0.004$ &   2.90\\
 B319       & $ 17.453\pm  0.006$ &$ 17.775\pm  0.007$ &$ 17.379\pm  0.007$ &$ 17.123\pm  0.007$ &$ 16.705\pm  0.008$ &   3.86\\
 B321       & $ 17.913\pm  0.007$ &$ 18.068\pm  0.008$ &$ 17.615\pm  0.008$ &$ 17.316\pm  0.007$ &$ 16.834\pm  0.007$ &   3.86\\
 B322       & $ 17.589\pm  0.005$ &$ 18.032\pm  0.007$ &$ 17.789\pm  0.007$ &$ 17.657\pm  0.008$ &$ 17.394\pm  0.010$ &   2.19\\
 B323       & $ 18.400\pm  0.010$ &$ 18.351\pm  0.009$ &$ 17.844\pm  0.009$ &$ 17.542\pm  0.009$ &$ 17.181\pm  0.011$ &   2.90\\
 B325       & $ 17.797\pm  0.008$ &$ 17.876\pm  0.008$ &$ 17.165\pm  0.006$ &$ 16.699\pm  0.005$ &$ 16.172\pm  0.005$ &   3.86\\
 B335       & $ 19.615\pm  0.022$ &$ 19.011\pm  0.015$ &$ 17.824\pm  0.009$ &$ 17.001\pm  0.007$ &$ 16.158\pm  0.006$ &   3.86\\
 B338       & $ 15.123\pm  0.002$ &$ 15.034\pm  0.002$ &$ 14.168\pm  0.001$ &$ 13.621\pm  0.001$ &$   ...  ... $ &   5.13\\
 B341       & $ 17.579\pm  0.005$ &$ 17.315\pm  0.005$ &$ 16.397\pm  0.003$ &$ 15.809\pm  0.002$ &$ 15.230\pm  0.002$ &   2.90\\
 B342       & $ 17.939\pm  0.007$ &$ 18.205\pm  0.009$ &$ 17.881\pm  0.009$ &$ 17.691\pm  0.011$ &$ 17.442\pm  0.015$ &   3.86\\
 B349       & $ 19.183\pm  0.009$ &$ 18.961\pm  0.009$ &$ 18.225\pm  0.007$ &$ 17.724\pm  0.006$ &$ 17.113\pm  0.004$ &   2.19\\
 B356       & $ 17.920\pm  0.008$ &$ 17.666\pm  0.007$ &$ 16.856\pm  0.005$ &$ 16.235\pm  0.004$ &$ 15.611\pm  0.003$ &   5.13\\
 B362       & $ 18.459\pm  0.007$ &$ 18.263\pm  0.008$ &$ 17.605\pm  0.006$ &$ 17.186\pm  0.005$ &$ 16.816\pm  0.007$ &   2.19\\
 B365       & $ 17.436\pm  0.006$ &$ 17.326\pm  0.006$ &$ 16.569\pm  0.005$ &$ 16.077\pm  0.006$ &$ 15.433\pm  0.003$ &   6.82\\
 B366       & $ 16.946\pm  0.005$ &$ 16.888\pm  0.005$ &$ 16.176\pm  0.005$ &$ 15.718\pm  0.006$ &$ 15.072\pm  0.004$ &   6.82\\
 B367       & $ 18.506\pm  0.008$ &$ 18.508\pm  0.009$ &$ 18.078\pm  0.009$ &$ 17.810\pm  0.011$ &$ 17.276\pm  0.007$ &   2.90\\
 B368       & $ 17.851\pm  0.007$ &$ 18.288\pm  0.009$ &$ 18.081\pm  0.010$ &$ 18.035\pm  0.011$ &$ 17.839\pm  0.014$ &   2.19\\
 B370       & $ 17.131\pm  0.005$ &$ 16.990\pm  0.005$ &$ 16.161\pm  0.003$ &$ 15.621\pm  0.002$ &$ 15.012\pm  0.002$ &   2.90\\
 B371       & $ 18.437\pm  0.016$ &$ 18.285\pm  0.012$ &$ 17.812\pm  0.012$ &$ 17.516\pm  0.011$ &$ 17.051\pm  0.013$ &   3.86\\
 B372       & $ 17.498\pm  0.006$ &$ 17.297\pm  0.006$ &$ 16.500\pm  0.005$ &$ 16.020\pm  0.006$ &$ 15.382\pm  0.004$ &   5.13\\
 B373       & $ 16.796\pm  0.005$ &$ 16.378\pm  0.004$ &$ 15.475\pm  0.002$ &$ 14.917\pm  0.002$ &$   ...  ... $ &   5.13\\
 B374       & $ 18.857\pm  0.015$ &$ 18.698\pm  0.012$ &$ 18.201\pm  0.011$ &$ 17.861\pm  0.010$ &$ 17.447\pm  0.012$ &   2.90\\
 B375       & $ 18.621\pm  0.013$ &$ 18.317\pm  0.010$ &$ 17.471\pm  0.006$ &$ 16.958\pm  0.005$ &$ 16.386\pm  0.005$ &   2.90\\
 B376       & $ 18.325\pm  0.010$ &$ 18.371\pm  0.010$ &$ 17.974\pm  0.009$ &$ 17.725\pm  0.009$ &$ 17.349\pm  0.012$ &   2.90\\
 B378       & $ 18.466\pm  0.008$ &$ 18.388\pm  0.009$ &$ 17.673\pm  0.007$ &$ 17.262\pm  0.008$ &$ 16.686\pm  0.005$ &   2.19\\
 B380       & $ 17.461\pm  0.007$ &$ 17.282\pm  0.006$ &$ 16.829\pm  0.007$ &$ 16.573\pm  0.011$ &$ 16.114\pm  0.010$ &   6.82\\
 B382       & $ 17.927\pm  0.009$ &$ 17.894\pm  0.008$ &$ 17.190\pm  0.006$ &$ 16.733\pm  0.005$ &$ 16.261\pm  0.004$ &   3.86\\
 B385       & $ 18.166\pm  0.015$ &$ 18.153\pm  0.012$ &$ 17.407\pm  0.008$ &$ 16.953\pm  0.006$ &$ 16.421\pm  0.006$ &   5.13\\
 B386       & $ 16.554\pm  0.003$ &$ 16.355\pm  0.003$ &$ 15.541\pm  0.003$ &$ 14.997\pm  0.003$ &$ 14.435\pm  0.002$ &   5.13\\
 B389       & $ 19.081\pm  0.014$ &$ 18.634\pm  0.011$ &$ 17.339\pm  0.007$ &$ 16.665\pm  0.007$ &$ 15.948\pm  0.004$ &   5.13\\
 B392       & $ 17.603\pm  0.006$ &$ 17.405\pm  0.006$ &$ 16.757\pm  0.006$ &$ 16.345\pm  0.008$ &$ 15.900\pm  0.006$ &   6.82\\
 B400       & $ 17.337\pm  0.005$ &$ 17.096\pm  0.005$ &$ 16.377\pm  0.003$ &$ 15.873\pm  0.003$ &$   ...  ... $ &   5.13\\
 B402       & $ 18.329\pm  0.011$ &$ 17.947\pm  0.009$ &$ 17.199\pm  0.006$ &$ 16.637\pm  0.004$ &$ 16.046\pm  0.003$ &   5.13\\
 B418       & $ 18.922\pm  0.016$ &$ 18.843\pm  0.015$ &$ 17.981\pm  0.011$ &$ 17.373\pm  0.007$ &$ 16.728\pm  0.005$ &   5.13\\
 B427       & $ 19.772\pm  0.022$ &$ 19.328\pm  0.016$ &$ 18.043\pm  0.007$ &$ 17.363\pm  0.005$ &$   ...  ... $ &   2.90\\
 B431       & $ 18.181\pm  0.007$ &$ 18.180\pm  0.009$ &$ 17.736\pm  0.008$ &$ 17.367\pm  0.009$ &$ 16.443\pm  0.012$ &   3.86\\
 B433       & $ 19.167\pm  0.015$ &$ 19.015\pm  0.012$ &$ 17.892\pm  0.007$ &$ 17.258\pm  0.006$ &$ 16.559\pm  0.004$ &   5.13\\
 B435       & $ 19.905\pm  0.032$ &$ 19.425\pm  0.023$ &$ 18.120\pm  0.011$ &$ 17.323\pm  0.008$ &$ 16.508\pm  0.006$ &   5.13\\
 B436       & $ 19.514\pm  0.020$ &$ 19.092\pm  0.020$ &$ 18.224\pm  0.012$ &$ 17.632\pm  0.009$ &$ 16.999\pm  0.007$ &   3.86\\
 B437       & $ 18.965\pm  0.013$ &$ 18.836\pm  0.011$ &$ 17.929\pm  0.007$ &$ 17.367\pm  0.006$ &$ 16.756\pm  0.005$ &   5.13\\
 B438       & $ 19.157\pm  0.015$ &$ 19.112\pm  0.013$ &$ 18.095\pm  0.009$ &$ 17.515\pm  0.007$ &$ 16.851\pm  0.005$ &   5.13\\
 B442       & $ 18.290\pm  0.008$ &$ 18.479\pm  0.010$ &$ 18.000\pm  0.009$ &$ 17.657\pm  0.009$ &$ 17.220\pm  0.011$ &   2.90\\
 B447       & $ 19.472\pm  0.013$ &$ 19.155\pm  0.013$ &$ 18.042\pm  0.007$ &$ 17.434\pm  0.005$ &$ 16.828\pm  0.003$ &   2.90\\
 B448       & $ 18.311\pm  0.012$ &$ 18.316\pm  0.012$ &$ 17.665\pm  0.012$ &$ 17.207\pm  0.011$ &$ 16.688\pm  0.012$ &   5.13\\
 B449       & $ 19.313\pm  0.013$ &$ 19.138\pm  0.013$ &$ 18.330\pm  0.010$ &$ 17.825\pm  0.009$ &$ 17.265\pm  0.008$ &   2.90\\
 B452       & $ 18.054\pm  0.007$ &$ 18.245\pm  0.008$ &$ 17.840\pm  0.008$ &$ 17.579\pm  0.008$ &$ 17.206\pm  0.010$ &   2.90\\
 B458       & $ 18.808\pm  0.009$ &$ 18.632\pm  0.009$ &$ 18.104\pm  0.009$ &$ 17.774\pm  0.010$ &$ 17.340\pm  0.012$ &   2.90\\
 B463       & $ 19.390\pm  0.013$ &$ 19.295\pm  0.013$ &$ 18.304\pm  0.009$ &$ 17.680\pm  0.007$ &$ 17.066\pm  0.007$ &   3.86\\
 B465       & $ 17.434\pm  0.005$ &$ 17.208\pm  0.006$ &$ 16.465\pm  0.007$ &$ 16.080\pm  0.009$ &$   ...  ... $ &   2.19\\
 B472       & $ 16.083\pm  0.002$ &$ 15.875\pm  0.003$ &$ 15.092\pm  0.002$ &$ 14.562\pm  0.002$ &$ 14.042\pm  0.002$ &   3.86\\
 B473       & $ 18.733\pm  0.007$ &$ 18.272\pm  0.007$ &$ 17.435\pm  0.005$ &$ 16.947\pm  0.004$ &$ 16.621\pm  0.003$ &   2.19\\
 B474       & $ 19.217\pm  0.012$ &$ 18.956\pm  0.011$ &$ 17.815\pm  0.007$ &$ 17.174\pm  0.006$ &$ 16.557\pm  0.007$ &   3.86\\
 B475       & $ 17.753\pm  0.014$ &$ 17.644\pm  0.012$ &$ 17.188\pm  0.012$ &$ 16.936\pm  0.014$ &$ 16.406\pm  0.016$ &   5.13\\
 B476       & $ 19.514\pm  0.030$ &$ 19.246\pm  0.022$ &$ 18.439\pm  0.014$ &$ 17.925\pm  0.011$ &$ 17.258\pm  0.011$ &   2.90\\
 B477       & $ 18.610\pm  0.014$ &$ 18.645\pm  0.013$ &$ 18.284\pm  0.012$ &$ 18.124\pm  0.013$ &$ 17.819\pm  0.016$ &   2.19\\
 B479       & $ 19.452\pm  0.025$ &$ 18.868\pm  0.014$ &$ 17.414\pm  0.008$ &$ 16.437\pm  0.006$ &$ 15.397\pm  0.003$ &   5.13\\
 B480       & $ 18.665\pm  0.011$ &$ 18.560\pm  0.010$ &$ 18.139\pm  0.009$ &$ 17.892\pm  0.008$ &$ 17.492\pm  0.009$ &   2.19\\
 B482       & $   ...  ... $ &$   ...  ... $ &$ 17.649\pm  0.010$ &$ 17.030\pm  0.008$ &$ 16.382\pm  0.007$ &   5.13\\
 B483       & $ 18.994\pm  0.011$ &$ 18.839\pm  0.013$ &$ 18.397\pm  0.013$ &$ 18.098\pm  0.018$ &$ 17.576\pm  0.012$ &   2.90\\
 B484       & $ 18.822\pm  0.015$ &$ 18.690\pm  0.013$ &$ 18.202\pm  0.011$ &$ 17.893\pm  0.010$ &$ 17.483\pm  0.012$ &   2.90\\
 B493       & $ 19.999\pm  0.022$ &$ 19.481\pm  0.016$ &$ 18.048\pm  0.008$ &$ 17.280\pm  0.006$ &$ 16.469\pm  0.004$ &   3.86\\
 B494       & $ 19.122\pm  0.012$ &$ 18.544\pm  0.009$ &$ 17.316\pm  0.006$ &$ 16.578\pm  0.006$ &$ 15.864\pm  0.003$ &   3.86\\
 B495       & $ 19.478\pm  0.020$ &$ 18.916\pm  0.014$ &$ 17.550\pm  0.008$ &$ 16.736\pm  0.008$ &$ 15.967\pm  0.004$ &   5.13\\
 G018       & $ 19.279\pm  0.015$ &$ 18.796\pm  0.010$ &$ 17.715\pm  0.006$ &$ 17.092\pm  0.005$ &$ 16.471\pm  0.003$ &   3.86\\
 B189D      & $ 18.241\pm  0.007$ &$ 18.554\pm  0.009$ &$ 18.168\pm  0.009$ &$ 17.927\pm  0.010$ &$ 17.577\pm  0.011$ &   2.19\\
 G085       & $ 17.599\pm  0.006$ &$ 17.819\pm  0.007$ &$ 17.431\pm  0.006$ &$ 17.158\pm  0.006$ &$ 16.710\pm  0.007$ &   3.86\\
 B020D      & $ 18.911\pm  0.010$ &$ 18.584\pm  0.010$ &$ 17.552\pm  0.007$ &$ 16.866\pm  0.005$ &$ 16.132\pm  0.005$ &   2.90\\
 G099       & $ 19.010\pm  0.008$ &$ 18.840\pm  0.009$ &$ 18.281\pm  0.008$ &$ 17.934\pm  0.008$ &$ 17.505\pm  0.009$ &   1.64\\
 G137       & $ 17.433\pm  0.005$ &$ 18.197\pm  0.007$ &$ 17.865\pm  0.007$ &$ 17.749\pm  0.007$ &$ 18.091\pm  0.010$ &   1.64\\
 G204       & $ 17.412\pm  0.004$ &$ 16.582\pm  0.003$ &$ 15.624\pm  0.003$ &$ 15.043\pm  0.003$ &$   ...  ... $ &   2.19\\
 B103D      & $ 18.945\pm  0.012$ &$ 18.550\pm  0.011$ &$ 17.694\pm  0.007$ &$ 17.122\pm  0.006$ &$ 16.498\pm  0.008$ &   2.19\\
 G253       & $ 15.663\pm  0.002$ &$ 15.626\pm  0.002$ &$ 15.065\pm  0.002$ &$ 14.721\pm  0.001$ &$ 14.400\pm  0.001$ &   2.90\\
 G270       & $ 16.904\pm  0.004$ &$ 17.466\pm  0.006$ &$ 17.100\pm  0.005$ &$ 16.749\pm  0.005$ &$ 16.597\pm  0.007$ &   2.90\\
 G325       & $ 20.161\pm  0.018$ &$ 18.824\pm  0.010$ &$ 17.583\pm  0.006$ &$ 16.732\pm  0.005$ &$ 16.064\pm  0.002$ &   2.19\\
 V285       & $ 19.415\pm  0.033$ &$ 18.742\pm  0.022$ &$ 17.351\pm  0.010$ &$ 16.540\pm  0.008$ &$ 15.663\pm  0.008$ &   5.13\\
 H126       & $ 16.849\pm  0.004$ &$ 16.975\pm  0.004$ &$ 16.439\pm  0.003$ &$ 16.162\pm  0.003$ &$ 15.812\pm  0.002$ &   2.90\\
 B175       & $ 17.660\pm  0.004$ &$ 17.488\pm  0.005$ &$ 16.768\pm  0.004$ &$ 16.379\pm  0.004$ &$ 16.102\pm  0.006$ &   2.19\\
 B121       & $ 18.697\pm  0.011$ &$ 17.809\pm  0.008$ &$ 16.822\pm  0.007$ &$ 16.250\pm  0.007$ &$ 15.891\pm  0.010$ &   2.19\\
 B139       & $ 19.169\pm  0.019$ &$ 18.523\pm  0.019$ &$ 17.620\pm  0.020$ &$ 17.078\pm  0.023$ &$ 16.757\pm  0.033$ &   1.64\\
 NB17       & $ 19.879\pm  0.042$ &$ 19.642\pm  0.061$ &$ 18.922\pm  0.082$ &$ 18.474\pm  0.101$ &$ 18.194\pm  0.152$ &   1.64\\
 B053D      & $ 21.349\pm  0.063$ &$ 20.647\pm  0.059$ &$ 19.761\pm  0.064$ &$ 19.221\pm  0.071$ &$ 18.803\pm  0.108$ &   1.64\\
 NB22       & $ 21.279\pm  0.047$ &$ 20.052\pm  0.027$ &$ 18.662\pm  0.019$ &$ 17.754\pm  0.016$ &$ 16.934\pm  0.013$ &   1.64\\
 NB24       & $ 20.424\pm  0.084$ &$ 19.756\pm  0.078$ &$ 19.007\pm  0.106$ &$ 18.574\pm  0.135$ &$   ...  ... $ &   1.64\\
 NB25       & $ 21.192\pm  0.157$ &$ 19.857\pm  0.086$ &$ 18.376\pm  0.056$ &$ 17.178\pm  0.034$ &$   ...  ... $ &   1.64\\
 NB26       & $ 21.489\pm  0.066$ &$ 20.522\pm  0.051$ &$ 19.408\pm  0.047$ &$ 18.663\pm  0.046$ &$ 18.040\pm  0.051$ &   1.64\\
 NB27       & $ 19.491\pm  0.034$ &$ 19.642\pm  0.069$ &$ 19.051\pm  0.098$ &$ 18.543\pm  0.108$ &$   ...  ... $ &   1.64\\
 NB28       & $ 20.621\pm  0.119$ &$ 20.248\pm  0.149$ &$ 19.404\pm  0.169$ &$ 18.841\pm  0.178$ &$ 18.082\pm  0.168$ &   1.64\\
 NB29       & $ 20.569\pm  0.059$ &$ 20.053\pm  0.076$ &$ 18.821\pm  0.067$ &$ 18.129\pm  0.068$ &$ 17.523\pm  0.076$ &   1.64\\
 NB30       & $ 20.887\pm  0.265$ &$ 19.800\pm  0.170$ &$ 18.548\pm  0.129$ &$ 17.396\pm  0.078$ &$   ...  ... $ &   1.64\\
 NB31       & $ 22.129\pm  0.191$ &$ 20.571\pm  0.067$ &$ 19.256\pm  0.043$ &$ 18.426\pm  0.036$ &$ 17.917\pm  0.046$ &   1.64\\
 NB32       & $ 19.451\pm  0.023$ &$ 19.431\pm  0.035$ &$ 18.725\pm  0.045$ &$ 18.365\pm  0.057$ &$ 18.125\pm  0.091$ &   1.64\\
 B054D      & $ 20.135\pm  0.029$ &$ 19.390\pm  0.024$ &$ 18.422\pm  0.022$ &$ 17.842\pm  0.021$ &$ 17.469\pm  0.027$ &   1.64\\
 NB34       & $ 20.197\pm  0.043$ &$ 19.737\pm  0.050$ &$ 18.742\pm  0.050$ &$ 18.139\pm  0.053$ &$ 17.680\pm  0.070$ &   1.64\\
 NB35       & $ 20.685\pm  0.076$ &$ 20.547\pm  0.104$ &$ 19.627\pm  0.113$ &$ 19.115\pm  0.119$ &$ 18.818\pm  0.160$ &   1.64\\
 NB36       & $ 21.345\pm  0.122$ &$ 21.304\pm  0.192$ &$ 21.076\pm  0.366$ &$ 20.160\pm  0.259$ &$ 19.158\pm  0.190$ &   1.64\\
 NB37       & $ 20.438\pm  0.108$ &$ 20.368\pm  0.185$ &$ 19.799\pm  0.280$ &$ 19.329\pm  0.333$ &$   ...  ... $ &   1.64\\
 NB38       & $ 20.592\pm  0.077$ &$ 20.194\pm  0.094$ &$ 19.357\pm  0.105$ &$ 18.882\pm  0.125$ &$ 19.858\pm  0.645$ &   1.64\\
 NB39       & $ 18.837\pm  0.100$ &$ 18.222\pm  0.100$ &$ 17.296\pm  0.106$ &$   ...  ... $ &$   ...  ... $ &   1.64\\
 NB40       & $ 20.153\pm  0.025$ &$ 20.006\pm  0.036$ &$ 19.522\pm  0.055$ &$ 19.185\pm  0.079$ &$ 18.628\pm  0.095$ &   1.64\\
 NB41       & $ 19.224\pm  0.138$ &$ 18.455\pm  0.125$ &$   ...  ... $ &$   ...  ... $ &$   ...  ... $ &   1.64\\
 NB42       & $ 20.533\pm  0.249$ &$ 20.240\pm  0.327$ &$ 19.545\pm  0.403$ &$ 19.114\pm  0.458$ &$   ...  ... $ &   1.64\\
 NB43       & $ 21.547\pm  0.077$ &$ 20.448\pm  0.036$ &$ 19.209\pm  0.026$ &$ 18.418\pm  0.027$ &$ 17.908\pm  0.037$ &   1.64\\
 NB45       & $ 19.648\pm  0.034$ &$ 19.560\pm  0.057$ &$ 18.810\pm  0.072$ &$ 18.322\pm  0.085$ &$ 17.873\pm  0.112$ &   1.64\\
 NB46       & $ 19.605\pm  0.017$ &$ 18.878\pm  0.015$ &$ 17.585\pm  0.010$ &$ 16.620\pm  0.008$ &$ 15.868\pm  0.007$ &   1.64\\
 NB47       & $ 18.519\pm  0.008$ &$ 19.029\pm  0.018$ &$ 18.800\pm  0.032$ &$ 18.796\pm  0.057$ &$ 18.672\pm  0.101$ &   1.64\\
 NB48       & $ 18.464\pm  0.009$ &$ 18.425\pm  0.014$ &$ 17.767\pm  0.016$ &$ 17.363\pm  0.019$ &$ 17.062\pm  0.029$ &   2.19\\
 NB49       & $ 20.143\pm  0.032$ &$ 19.842\pm  0.041$ &$ 19.063\pm  0.051$ &$ 18.549\pm  0.061$ &$ 18.151\pm  0.082$ &   1.64\\
 NB50       & $ 21.689\pm  0.107$ &$ 20.471\pm  0.062$ &$ 19.009\pm  0.041$ &$ 18.008\pm  0.031$ &$ 17.201\pm  0.030$ &   1.64\\
 NB51       & $ 20.111\pm  0.032$ &$ 19.207\pm  0.025$ &$ 18.059\pm  0.022$ &$ 17.239\pm  0.019$ &$ 16.455\pm  0.021$ &   1.64\\
 NB52       & $ 21.143\pm  0.029$ &$ 19.985\pm  0.019$ &$ 18.526\pm  0.011$ &$ 17.504\pm  0.008$ &$   ...  ... $ &   1.03\\
 NB53       & $ 21.949\pm  0.400$ &$ 20.606\pm  0.228$ &$ 19.583\pm  0.230$ &$ 18.969\pm  0.246$ &$   ...  ... $ &   1.64\\
 NB54       & $ 22.776\pm  0.355$ &$ 20.957\pm  0.116$ &$ 19.669\pm  0.093$ &$ 18.906\pm  0.089$ &$ 18.251\pm  0.115$ &   1.64\\
 NB55       & $ 22.307\pm  0.677$ &$ 20.695\pm  0.271$ &$ 19.172\pm  0.157$ &$ 18.434\pm  0.137$ &$   ...  ... $ &   1.64\\
 NB56       & $ 20.631\pm  0.049$ &$ 19.536\pm  0.034$ &$ 18.217\pm  0.025$ &$ 17.339\pm  0.020$ &$   ...  ... $ &   1.64\\
 NB58       & $ 21.214\pm  0.146$ &$ 20.441\pm  0.121$ &$ 19.458\pm  0.123$ &$   ...  ... $ &$   ...  ... $ &   1.03\\
 NB59       & $   ...  ... $ &$ 21.500\pm  0.598$ &$ 19.881\pm  0.333$ &$ 18.792\pm  0.218$ &$   ...  ... $ &   1.64\\
 NB61       & $   ...  ... $ &$ 21.046\pm  0.060$ &$ 19.092\pm  0.026$ &$ 17.702\pm  0.015$ &$ 16.367\pm  0.009$ &   1.64\\
 NB62       & $ 20.239\pm  0.102$ &$ 20.030\pm  0.154$ &$ 19.241\pm  0.198$ &$ 18.774\pm  0.235$ &$   ...  ... $ &   1.64\\
 NB63       & $ 18.186\pm  0.006$ &$ 18.051\pm  0.008$ &$ 17.370\pm  0.009$ &$ 17.017\pm  0.011$ &$ 16.739\pm  0.014$ &   1.64\\
 NB64       & $ 21.020\pm  0.064$ &$ 19.570\pm  0.030$ &$ 18.239\pm  0.021$ &$ 17.316\pm  0.016$ &$ 16.702\pm  0.017$ &   1.64\\
 NB65       & $ 17.663\pm  0.005$ &$ 17.188\pm  0.005$ &$ 16.222\pm  0.004$ &$ 15.732\pm  0.004$ &$ 15.432\pm  0.004$ &   1.64\\
 NB66       & $ 18.886\pm  0.008$ &$ 19.123\pm  0.013$ &$ 18.790\pm  0.019$ &$ 18.721\pm  0.032$ &$ 18.821\pm  0.066$ &   1.64\\
 NB67       & $ 16.481\pm  0.003$ &$ 16.463\pm  0.003$ &$ 15.850\pm  0.003$ &$ 15.556\pm  0.004$ &$ 15.345\pm  0.006$ &   2.19\\
 NB68       & $ 16.384\pm  0.003$ &$ 16.197\pm  0.003$ &$ 15.468\pm  0.003$ &$ 15.081\pm  0.004$ &$ 14.824\pm  0.005$ &   2.19\\
 B120       & $ 19.385\pm  0.016$ &$ 18.809\pm  0.017$ &$ 17.926\pm  0.020$ &$ 17.402\pm  0.026$ &$ 17.021\pm  0.039$ &   1.64\\
 NB73       & $ 20.662\pm  0.102$ &$ 20.460\pm  0.133$ &$ 19.749\pm  0.152$ &$ 19.231\pm  0.153$ &$ 19.027\pm  0.223$ &   1.64\\
 NB74       & $ 21.677\pm  0.840$ &$ 21.458\pm  1.291$ &$ 20.969\pm  2.045$ &$ 20.078\pm  1.565$ &$   ...  ... $ &   1.64\\
 NB75       & $ 16.344\pm  0.005$ &$ 16.341\pm  0.008$ &$ 15.741\pm  0.010$ &$   ...  ... $ &$   ...  ... $ &   2.19\\
 NB77       & $ 19.721\pm  0.038$ &$ 19.371\pm  0.050$ &$ 18.570\pm  0.061$ &$ 18.123\pm  0.075$ &$   ...  ... $ &   1.64\\
 NB79       & $ 19.305\pm  0.025$ &$ 19.097\pm  0.033$ &$ 18.328\pm  0.040$ &$ 17.978\pm  0.052$ &$ 17.721\pm  0.089$ &   2.19\\
 NB80       & $ 19.571\pm  0.060$ &$ 18.627\pm  0.047$ &$ 17.571\pm  0.044$ &$ 16.856\pm  0.041$ &$   ...  ... $ &   2.19\\
 NB81       & $ 17.105\pm  0.004$ &$ 16.842\pm  0.005$ &$ 16.105\pm  0.006$ &$ 15.745\pm  0.008$ &$ 15.343\pm  0.012$ &   2.19\\
 NB82       & $ 20.159\pm  0.034$ &$ 19.489\pm  0.033$ &$ 18.562\pm  0.035$ &$ 17.974\pm  0.039$ &$ 17.593\pm  0.059$ &   1.64\\
 NB83       & $ 17.310\pm  0.004$ &$ 17.263\pm  0.006$ &$ 16.632\pm  0.007$ &$ 16.279\pm  0.009$ &$   ...  ... $ &   2.19\\
 NB84       & $ 20.082\pm  0.026$ &$ 19.896\pm  0.038$ &$ 19.166\pm  0.048$ &$ 18.839\pm  0.068$ &$   ...  ... $ &   1.64\\
 NB85       & $ 21.491\pm  0.093$ &$ 20.785\pm  0.084$ &$ 19.956\pm  0.102$ &$ 19.644\pm  0.148$ &$   ...  ... $ &   1.64\\
 NB86       & $ 18.358\pm  0.007$ &$ 18.265\pm  0.011$ &$ 17.622\pm  0.014$ &$ 17.265\pm  0.019$ &$ 16.914\pm  0.031$ &   2.19\\
 NB87       & $ 17.078\pm  0.004$ &$ 16.474\pm  0.004$ &$ 15.591\pm  0.004$ &$ 15.119\pm  0.004$ &$   ...  ... $ &   1.64\\
 B074D      & $ 18.759\pm  0.058$ &$ 17.973\pm  0.052$ &$ 16.998\pm  0.054$ &$ 16.410\pm  0.057$ &$   ...  ... $ &   2.19\\
 NB89       & $ 18.366\pm  0.022$ &$ 18.089\pm  0.032$ &$ 17.200\pm  0.036$ &$   ...  ... $ &$   ...  ... $ &   1.64\\
 B080D      & $ 19.134\pm  0.033$ &$ 18.363\pm  0.032$ &$ 17.392\pm  0.034$ &$ 16.783\pm  0.036$ &$   ...  ... $ &   1.64\\
 NB97       & $ 20.614\pm  0.084$ &$ 19.620\pm  0.055$ &$ 18.396\pm  0.045$ &$ 17.531\pm  0.036$ &$ 16.766\pm  0.031$ &   1.64\\
 NB98       & $ 20.663\pm  0.035$ &$ 19.709\pm  0.030$ &$ 18.611\pm  0.031$ &$ 17.859\pm  0.033$ &$ 17.207\pm  0.038$ &   1.64\\
 NB99       & $ 19.115\pm  0.010$ &$ 18.074\pm  0.008$ &$ 17.000\pm  0.006$ &$ 16.314\pm  0.006$ &$ 15.831\pm  0.007$ &   1.64\\
 NB100      & $ 18.057\pm  0.005$ &$ 17.706\pm  0.006$ &$ 16.920\pm  0.006$ &$ 16.480\pm  0.007$ &$ 16.189\pm  0.010$ &   1.64\\
 NB102      & $   ...  ... $ &$ 21.451\pm  0.408$ &$ 19.328\pm  0.134$ &$ 18.112\pm  0.070$ &$ 17.360\pm  0.059$ &   1.64\\
 NB103      & $ 19.199\pm  0.027$ &$ 19.059\pm  0.048$ &$ 18.792\pm  0.104$ &$ 18.905\pm  0.223$ &$   ...  ... $ &   1.64\\
 NB104      & $ 20.202\pm  0.034$ &$ 19.895\pm  0.048$ &$ 19.079\pm  0.060$ &$ 18.655\pm  0.080$ &$ 18.474\pm  0.136$ &   1.64\\
 NB105      & $ 20.852\pm  0.082$ &$ 20.530\pm  0.075$ &$ 19.595\pm  0.077$ &$ 19.237\pm  0.136$ &$ 19.104\pm  0.267$ &   1.64\\
 NB106      & $ 17.121\pm  0.004$ &$ 16.805\pm  0.004$ &$ 16.038\pm  0.005$ &$ 15.624\pm  0.006$ &$   ...  ... $ &   2.19\\
 NB107      & $ 19.156\pm  0.018$ &$ 19.151\pm  0.033$ &$ 18.574\pm  0.051$ &$ 18.282\pm  0.076$ &$ 18.245\pm  0.149$ &   1.64\\
 NB108      & $ 20.947\pm  0.124$ &$ 20.271\pm  0.118$ &$ 19.183\pm  0.104$ &$ 18.471\pm  0.096$ &$ 17.612\pm  0.084$ &   1.64\\
 AU007      & $ 18.903\pm  0.015$ &$ 18.905\pm  0.029$ &$ 18.201\pm  0.040$ &$   ...  ... $ &$   ...  ... $ &   1.03\\
 AU008      & $ 19.242\pm  0.034$ &$ 18.728\pm  0.040$ &$ 17.827\pm  0.043$ &$ 17.315\pm  0.049$ &$   ...  ... $ &   1.64\\
 AU010      & $ 19.149\pm  0.024$ &$ 18.493\pm  0.023$ &$ 17.506\pm  0.022$ &$ 16.923\pm  0.023$ &$ 16.386\pm  0.028$ &   1.64\\
 B006D      & $ 18.882\pm  0.009$ &$ 19.043\pm  0.012$ &$ 18.672\pm  0.013$ &$ 18.455\pm  0.016$ &$ 18.088\pm  0.021$ &   2.19\\
 B009D      & $ 19.597\pm  0.014$ &$ 19.510\pm  0.015$ &$ 18.871\pm  0.014$ &$ 18.441\pm  0.014$ &$ 17.908\pm  0.016$ &   2.19\\
 B010D      & $ 19.740\pm  0.015$ &$ 19.476\pm  0.016$ &$ 18.785\pm  0.013$ &$ 18.354\pm  0.013$ &$ 17.809\pm  0.014$ &   2.90\\
 B012D      & $ 19.805\pm  0.015$ &$ 19.588\pm  0.015$ &$ 18.919\pm  0.014$ &$ 18.479\pm  0.014$ &$ 17.913\pm  0.015$ &   2.19\\
 B014D      & $ 19.480\pm  0.012$ &$ 19.439\pm  0.014$ &$ 18.745\pm  0.012$ &$ 18.257\pm  0.011$ &$ 17.616\pm  0.012$ &   2.19\\
 B015D      & $ 19.463\pm  0.011$ &$ 19.336\pm  0.013$ &$ 18.588\pm  0.010$ &$ 18.077\pm  0.009$ &$ 17.502\pm  0.009$ &   2.19\\
 B016D      & $ 18.058\pm  0.005$ &$ 18.842\pm  0.009$ &$ 18.699\pm  0.010$ &$ 18.667\pm  0.014$ &$ 18.579\pm  0.024$ &   1.64\\
 B017D      & $ 19.372\pm  0.011$ &$ 19.130\pm  0.011$ &$ 18.388\pm  0.010$ &$ 17.908\pm  0.010$ &$ 17.352\pm  0.012$ &   2.19\\
 B019D      & $ 20.426\pm  0.018$ &$ 20.052\pm  0.019$ &$ 19.119\pm  0.014$ &$ 18.473\pm  0.012$ &$ 17.673\pm  0.011$ &   1.64\\
 B021D      & $ 19.771\pm  0.015$ &$ 18.952\pm  0.011$ &$ 17.969\pm  0.008$ &$ 17.362\pm  0.007$ &$ 16.824\pm  0.008$ &   2.19\\
 B022D      & $ 19.200\pm  0.009$ &$ 18.951\pm  0.010$ &$ 18.330\pm  0.008$ &$ 17.993\pm  0.008$ &$ 17.620\pm  0.009$ &   1.64\\
 B023D      & $ 19.897\pm  0.021$ &$ 19.574\pm  0.020$ &$ 18.248\pm  0.011$ &$ 17.425\pm  0.008$ &$ 16.596\pm  0.008$ &   3.86\\
 B024D      & $ 21.816\pm  0.046$ &$ 20.832\pm  0.031$ &$ 19.710\pm  0.023$ &$ 19.001\pm  0.023$ &$ 18.320\pm  0.027$ &   1.64\\
 B025D      & $ 20.666\pm  0.025$ &$ 20.087\pm  0.022$ &$ 18.436\pm  0.011$ &$ 17.619\pm  0.010$ &$ 16.829\pm  0.011$ &   2.19\\
 B026D      & $ 20.277\pm  0.022$ &$ 19.791\pm  0.020$ &$ 18.274\pm  0.012$ &$ 17.498\pm  0.010$ &$ 16.759\pm  0.012$ &   2.90\\
 B030D      & $ 19.444\pm  0.010$ &$ 19.390\pm  0.013$ &$ 18.968\pm  0.014$ &$ 18.779\pm  0.020$ &$ 18.581\pm  0.037$ &   1.64\\
 B032D      & $ 19.445\pm  0.012$ &$ 19.277\pm  0.014$ &$ 18.747\pm  0.015$ &$ 18.445\pm  0.018$ &$ 17.987\pm  0.026$ &   1.64\\
 B033D      & $ 18.412\pm  0.006$ &$ 18.286\pm  0.007$ &$ 17.560\pm  0.006$ &$ 17.147\pm  0.006$ &$ 16.703\pm  0.007$ &   1.64\\
 B034D      & $ 20.945\pm  0.027$ &$ 19.560\pm  0.013$ &$ 18.353\pm  0.008$ &$ 17.550\pm  0.006$ &$ 16.960\pm  0.005$ &   1.64\\
 B035D      & $ 19.384\pm  0.010$ &$ 19.126\pm  0.011$ &$ 18.511\pm  0.009$ &$ 18.122\pm  0.009$ &$ 17.717\pm  0.010$ &   2.19\\
 B037D      & $ 19.637\pm  0.011$ &$ 19.713\pm  0.014$ &$ 19.145\pm  0.013$ &$ 18.817\pm  0.015$ &$ 18.628\pm  0.022$ &   1.64\\
 B038D      & $ 20.197\pm  0.042$ &$ 19.860\pm  0.048$ &$ 18.929\pm  0.043$ &$ 18.326\pm  0.039$ &$ 17.724\pm  0.041$ &   2.19\\
 B039D      & $ 18.959\pm  0.008$ &$ 19.350\pm  0.012$ &$ 19.115\pm  0.013$ &$ 19.029\pm  0.017$ &$ 18.881\pm  0.022$ &   1.64\\
 B040D      & $ 19.827\pm  0.017$ &$ 19.506\pm  0.019$ &$ 18.811\pm  0.022$ &$ 18.345\pm  0.029$ &$ 17.830\pm  0.041$ &   2.90\\
 B041D      & $ 20.203\pm  0.021$ &$ 19.583\pm  0.020$ &$ 18.319\pm  0.014$ &$ 17.469\pm  0.010$ &$ 16.678\pm  0.010$ &   2.19\\
 B042D      & $ 19.911\pm  0.015$ &$ 20.009\pm  0.022$ &$ 18.975\pm  0.019$ &$ 18.347\pm  0.019$ &$ 17.611\pm  0.022$ &   2.19\\
 B043D      & $ 19.255\pm  0.022$ &$ 18.485\pm  0.017$ &$ 17.101\pm  0.011$ &$ 16.239\pm  0.009$ &$ 15.486\pm  0.008$ &   3.86\\
 B044D      & $ 21.062\pm  0.038$ &$ 20.208\pm  0.029$ &$ 18.673\pm  0.016$ &$ 17.833\pm  0.012$ &$   ...  ... $ &   2.19\\
 B045D      & $ 21.214\pm  0.038$ &$ 20.305\pm  0.025$ &$ 19.087\pm  0.017$ &$ 18.310\pm  0.015$ &$ 17.586\pm  0.014$ &   1.64\\
 B046D      & $ 18.919\pm  0.013$ &$ 19.276\pm  0.030$ &$ 19.409\pm  0.092$ &$ 20.683\pm  0.417$ &$ 19.809\pm  0.428$ &   2.90\\
 B047D      & $ 18.467\pm  0.006$ &$ 18.335\pm  0.007$ &$ 17.619\pm  0.005$ &$ 17.242\pm  0.005$ &$ 16.972\pm  0.005$ &   2.19\\
 B048D      & $ 17.923\pm  0.005$ &$ 18.636\pm  0.008$ &$ 18.418\pm  0.009$ &$ 18.341\pm  0.010$ &$ 18.272\pm  0.014$ &   1.64\\
 B049D      & $ 20.433\pm  0.024$ &$ 19.124\pm  0.013$ &$ 17.702\pm  0.008$ &$ 16.711\pm  0.006$ &$   ...  ... $ &   2.19\\
 B050D      & $ 18.678\pm  0.007$ &$ 18.099\pm  0.007$ &$ 17.183\pm  0.005$ &$ 16.656\pm  0.005$ &$ 16.156\pm  0.007$ &   2.19\\
 B051D      & $ 20.158\pm  0.018$ &$ 19.741\pm  0.018$ &$ 18.808\pm  0.015$ &$ 18.248\pm  0.017$ &$ 17.680\pm  0.023$ &   2.19\\
 B052D      & $ 19.929\pm  0.015$ &$ 19.979\pm  0.022$ &$ 19.318\pm  0.023$ &$ 18.932\pm  0.028$ &$ 18.579\pm  0.049$ &   2.19\\
 B055D      & $ 22.372\pm  0.082$ &$ 21.279\pm  0.039$ &$ 19.777\pm  0.020$ &$ 18.613\pm  0.012$ &$ 17.357\pm  0.006$ &   1.64\\
 B056D      & $ 20.387\pm  0.018$ &$ 19.830\pm  0.015$ &$ 18.754\pm  0.011$ &$ 18.043\pm  0.009$ &$ 17.440\pm  0.008$ &   2.19\\
 B059D      & $ 20.178\pm  0.015$ &$ 19.783\pm  0.015$ &$ 18.863\pm  0.011$ &$ 18.292\pm  0.010$ &$ 17.722\pm  0.011$ &   1.64\\
 B060D      & $ 19.809\pm  0.015$ &$ 19.610\pm  0.018$ &$ 19.142\pm  0.024$ &$ 18.995\pm  0.039$ &$ 18.954\pm  0.075$ &   1.64\\
 B061D      & $ 19.636\pm  0.012$ &$ 19.646\pm  0.016$ &$ 19.329\pm  0.022$ &$ 19.175\pm  0.036$ &$ 18.901\pm  0.059$ &   1.64\\
 B062D      & $ 21.147\pm  0.037$ &$ 20.693\pm  0.032$ &$ 19.369\pm  0.020$ &$ 18.676\pm  0.018$ &$ 17.939\pm  0.018$ &   2.19\\
 B063D      & $ 18.572\pm  0.006$ &$ 19.034\pm  0.010$ &$ 18.623\pm  0.009$ &$ 18.413\pm  0.010$ &$ 18.095\pm  0.011$ &   1.64\\
 B064D      & $ 17.472\pm  0.008$ &$ 17.201\pm  0.011$ &$ 16.349\pm  0.012$ &$ 15.828\pm  0.014$ &$   ...  ... $ &   2.19\\
 B066D      & $ 20.735\pm  0.035$ &$ 20.353\pm  0.030$ &$ 19.074\pm  0.021$ &$ 18.307\pm  0.019$ &$ 17.513\pm  0.016$ &   2.90\\
 B067D      & $ 19.986\pm  0.018$ &$ 19.782\pm  0.017$ &$   ...  ... $ &$   ...  ... $ &$   ...  ... $ &   1.64\\
 B068D      & $ 19.920\pm  0.024$ &$ 19.560\pm  0.026$ &$ 18.652\pm  0.025$ &$ 18.053\pm  0.025$ &$ 17.501\pm  0.030$ &   1.64\\
 B069D      & $ 20.159\pm  0.019$ &$ 19.641\pm  0.018$ &$ 18.761\pm  0.017$ &$ 18.310\pm  0.020$ &$ 18.020\pm  0.034$ &   1.64\\
 B070D      & $ 19.387\pm  0.016$ &$ 19.475\pm  0.024$ &$ 18.922\pm  0.031$ &$ 18.606\pm  0.039$ &$ 18.422\pm  0.060$ &   1.64\\
 B071D      & $ 21.225\pm  0.060$ &$ 19.945\pm  0.030$ &$ 18.675\pm  0.021$ &$ 17.851\pm  0.019$ &$ 17.233\pm  0.021$ &   1.64\\
 B072D      & $ 20.322\pm  0.024$ &$ 19.969\pm  0.023$ &$ 19.047\pm  0.021$ &$ 18.562\pm  0.023$ &$ 18.191\pm  0.029$ &   2.19\\
 B073D      & $ 20.968\pm  0.030$ &$ 19.973\pm  0.018$ &$ 18.956\pm  0.013$ &$ 18.217\pm  0.011$ &$ 17.552\pm  0.009$ &   2.19\\
 B076D      & $ 21.938\pm  0.065$ &$ 20.728\pm  0.034$ &$ 19.368\pm  0.023$ &$ 18.441\pm  0.017$ &$ 17.697\pm  0.017$ &   1.64\\
 B077D      & $ 21.086\pm  0.029$ &$ 20.035\pm  0.018$ &$ 18.948\pm  0.013$ &$ 18.269\pm  0.011$ &$ 17.688\pm  0.011$ &   1.64\\
 B078D      & $ 21.643\pm  0.101$ &$ 20.658\pm  0.065$ &$ 19.396\pm  0.047$ &$ 18.635\pm  0.041$ &$ 17.976\pm  0.043$ &   1.64\\
 B079D      & $ 20.593\pm  0.021$ &$ 19.626\pm  0.014$ &$ 18.574\pm  0.009$ &$ 17.879\pm  0.007$ &$ 17.250\pm  0.005$ &   2.19\\
 B082D      & $ 23.978\pm  0.661$ &$ 20.630\pm  0.059$ &$ 19.219\pm  0.041$ &$ 18.366\pm  0.039$ &$ 17.882\pm  0.053$ &   1.64\\
 B083D      & $ 17.565\pm  0.004$ &$ 17.398\pm  0.005$ &$ 16.654\pm  0.004$ &$ 16.256\pm  0.003$ &$ 15.867\pm  0.003$ &   2.19\\
 B084D      & $ 20.647\pm  0.075$ &$ 19.608\pm  0.052$ &$ 18.303\pm  0.039$ &$ 17.315\pm  0.030$ &$ 16.371\pm  0.024$ &   1.64\\
 B085D      & $ 20.030\pm  0.013$ &$ 19.662\pm  0.014$ &$ 18.786\pm  0.010$ &$ 18.265\pm  0.009$ &$ 17.765\pm  0.009$ &   1.64\\
 B086D      & $ 20.530\pm  0.018$ &$ 19.832\pm  0.015$ &$ 18.860\pm  0.011$ &$ 18.234\pm  0.009$ &$ 17.673\pm  0.008$ &   1.64\\
 B087D      & $ 18.684\pm  0.007$ &$ 18.451\pm  0.008$ &$ 17.625\pm  0.007$ &$ 17.103\pm  0.007$ &$ 16.560\pm  0.009$ &   2.19\\
 B089D      & $ 19.891\pm  0.017$ &$ 19.653\pm  0.020$ &$ 19.067\pm  0.024$ &$ 18.763\pm  0.034$ &$ 18.445\pm  0.049$ &   2.19\\
 B090D      & $ 19.081\pm  0.014$ &$ 18.353\pm  0.014$ &$ 17.373\pm  0.015$ &$ 16.736\pm  0.016$ &$   ...  ... $ &   1.64\\
 B092D      & $ 20.493\pm  0.039$ &$ 19.602\pm  0.029$ &$ 18.543\pm  0.027$ &$ 17.896\pm  0.027$ &$ 17.283\pm  0.030$ &   2.19\\
 B093D      & $ 21.577\pm  0.033$ &$ 20.398\pm  0.020$ &$ 19.152\pm  0.012$ &$ 18.329\pm  0.008$ &$ 17.637\pm  0.006$ &   1.64\\
 B094D      & $ 21.719\pm  0.050$ &$ 20.358\pm  0.027$ &$ 18.914\pm  0.017$ &$ 17.899\pm  0.014$ &$ 17.064\pm  0.013$ &   1.64\\
 B095D      & $ 19.834\pm  0.013$ &$ 19.623\pm  0.014$ &$ 19.062\pm  0.014$ &$ 18.589\pm  0.015$ &$ 17.800\pm  0.014$ &   1.64\\
 B096D      & $ 18.869\pm  0.011$ &$ 19.218\pm  0.014$ &$ 18.371\pm  0.011$ &$ 17.380\pm  0.007$ &$ 16.188\pm  0.004$ &   2.90\\
 B097D      & $ 19.649\pm  0.015$ &$ 19.254\pm  0.014$ &$ 18.410\pm  0.012$ &$ 17.830\pm  0.012$ &$ 17.145\pm  0.011$ &   2.90\\
 B098D      & $ 19.066\pm  0.012$ &$ 19.057\pm  0.015$ &$ 18.757\pm  0.016$ &$ 18.514\pm  0.019$ &$ 18.072\pm  0.025$ &   2.19\\
 B099D      & $ 19.695\pm  0.018$ &$ 19.174\pm  0.015$ &$ 17.826\pm  0.009$ &$ 17.109\pm  0.007$ &$ 16.370\pm  0.006$ &   5.13\\
 B100D      & $ 18.364\pm  0.006$ &$ 18.371\pm  0.007$ &$ 17.843\pm  0.006$ &$ 17.558\pm  0.005$ &$ 17.248\pm  0.005$ &   2.19\\
 B101D      & $ 20.136\pm  0.025$ &$ 19.801\pm  0.024$ &$ 18.410\pm  0.014$ &$ 17.638\pm  0.011$ &$ 16.803\pm  0.012$ &   5.13\\
 B102D      & $ 19.725\pm  0.012$ &$ 19.744\pm  0.016$ &$ 19.123\pm  0.017$ &$ 18.732\pm  0.022$ &$ 18.477\pm  0.035$ &   1.64\\
 B107D      & $ 19.416\pm  0.012$ &$ 19.405\pm  0.013$ &$ 18.738\pm  0.011$ &$ 18.327\pm  0.010$ &$ 17.862\pm  0.010$ &   1.64\\
 B108D      & $ 19.199\pm  0.015$ &$ 18.962\pm  0.013$ &$ 18.454\pm  0.011$ &$ 18.022\pm  0.011$ &$ 17.397\pm  0.011$ &   2.90\\
 B110D      & $ 19.549\pm  0.016$ &$ 19.221\pm  0.014$ &$ 18.433\pm  0.011$ &$ 17.927\pm  0.010$ &$ 17.330\pm  0.011$ &   2.19\\
 B111D      & $ 18.070\pm  0.009$ &$ 18.227\pm  0.009$ &$ 18.000\pm  0.010$ &$ 17.855\pm  0.012$ &$ 17.643\pm  0.021$ &   2.90\\
 B112D      & $ 19.606\pm  0.014$ &$ 19.313\pm  0.013$ &$ 18.607\pm  0.012$ &$ 18.129\pm  0.012$ &$ 17.580\pm  0.011$ &   2.19\\
 B114D      & $ 19.785\pm  0.029$ &$ 19.825\pm  0.029$ &$ 19.156\pm  0.019$ &$ 18.805\pm  0.019$ &$ 18.327\pm  0.024$ &   2.19\\
 B115D      & $ 19.011\pm  0.013$ &$ 18.942\pm  0.014$ &$ 18.463\pm  0.015$ &$ 18.083\pm  0.016$ &$ 17.601\pm  0.019$ &   2.90\\
 B118D      & $ 18.532\pm  0.010$ &$ 18.707\pm  0.013$ &$ 18.290\pm  0.015$ &$ 17.907\pm  0.017$ &$ 17.346\pm  0.021$ &   3.86\\
 B119D      & $ 18.080\pm  0.006$ &$ 18.302\pm  0.008$ &$ 18.035\pm  0.007$ &$ 17.871\pm  0.008$ &$ 17.642\pm  0.012$ &   2.19\\
 B120D      & $ 19.461\pm  0.009$ &$ 19.190\pm  0.010$ &$ 18.314\pm  0.007$ &$ 17.822\pm  0.006$ &$ 17.347\pm  0.005$ &   1.64\\
 B121D      & $ 19.842\pm  0.015$ &$ 19.742\pm  0.017$ &$ 18.987\pm  0.012$ &$ 18.534\pm  0.011$ &$ 18.186\pm  0.011$ &   2.19\\
 B122D      & $ 19.339\pm  0.021$ &$ 18.793\pm  0.016$ &$ 17.443\pm  0.008$ &$ 16.694\pm  0.006$ &$ 16.021\pm  0.005$ &   5.13\\
 B123D      & $ 21.764\pm  0.054$ &$ 20.434\pm  0.024$ &$ 18.919\pm  0.011$ &$ 17.790\pm  0.006$ &$ 16.620\pm  0.003$ &   1.64\\
 B127D      & $ 19.427\pm  0.013$ &$ 19.335\pm  0.013$ &$ 18.647\pm  0.010$ &$ 18.216\pm  0.010$ &$ 17.788\pm  0.010$ &   2.19\\
 B128D      & $ 18.510\pm  0.011$ &$ 18.505\pm  0.010$ &$ 17.631\pm  0.008$ &$ 17.012\pm  0.006$ &$ 16.320\pm  0.005$ &   5.13\\
 B130D      & $ 18.616\pm  0.012$ &$ 18.467\pm  0.010$ &$ 17.549\pm  0.008$ &$ 16.908\pm  0.006$ &$ 16.226\pm  0.005$ &   5.13\\
 B131D      & $ 19.930\pm  0.018$ &$ 19.543\pm  0.014$ &$ 18.772\pm  0.011$ &$ 18.267\pm  0.009$ &$ 17.785\pm  0.009$ &   2.19\\
 B132D      & $ 22.556\pm  0.113$ &$ 21.265\pm  0.037$ &$ 19.825\pm  0.019$ &$ 18.813\pm  0.011$ &$ 17.901\pm  0.007$ &   1.64\\
 B155D      & $ 19.638\pm  0.031$ &$ 19.201\pm  0.020$ &$ 17.744\pm  0.008$ &$ 17.054\pm  0.006$ &$ 16.286\pm  0.004$ &   5.13\\
 B159D      & $ 19.869\pm  0.021$ &$ 19.447\pm  0.016$ &$ 18.067\pm  0.008$ &$ 17.372\pm  0.005$ &$ 16.611\pm  0.003$ &   2.90\\
 B160D      & $ 19.113\pm  0.017$ &$ 18.672\pm  0.010$ &$ 17.215\pm  0.005$ &$ 16.521\pm  0.004$ &$ 15.760\pm  0.003$ &   5.13\\
 B161D      & $ 19.507\pm  0.023$ &$ 19.115\pm  0.014$ &$ 17.750\pm  0.008$ &$ 17.068\pm  0.006$ &$ 16.321\pm  0.004$ &   5.13\\
 B162D      & $ 18.390\pm  0.012$ &$ 18.517\pm  0.013$ &$ 17.683\pm  0.009$ &$ 17.220\pm  0.008$ &$ 16.533\pm  0.005$ &   5.13\\
 B163D      & $ 18.182\pm  0.023$ &$ 17.788\pm  0.014$ &$ 16.516\pm  0.008$ &$ 15.810\pm  0.006$ &$ 15.048\pm  0.004$ &   9.06\\
 B169D      & $ 18.986\pm  0.022$ &$ 18.574\pm  0.014$ &$ 17.457\pm  0.007$ &$ 16.840\pm  0.005$ &$ 16.130\pm  0.003$ &   5.13\\
 B172D      & $ 18.478\pm  0.007$ &$ 18.573\pm  0.008$ &$ 18.007\pm  0.007$ &$ 17.728\pm  0.006$ &$ 17.367\pm  0.005$ &   2.19\\
 B177D      & $ 19.277\pm  0.011$ &$ 18.951\pm  0.010$ &$ 18.161\pm  0.007$ &$ 17.727\pm  0.006$ &$ 17.280\pm  0.005$ &   2.90\\
 B183D      & $ 18.461\pm  0.007$ &$ 18.722\pm  0.010$ &$ 18.043\pm  0.007$ &$ 17.623\pm  0.007$ &$ 17.110\pm  0.007$ &   2.90\\
 B185D      & $ 20.421\pm  0.032$ &$ 19.416\pm  0.015$ &$ 18.050\pm  0.008$ &$ 17.125\pm  0.005$ &$   ...  ... $ &   2.19\\
 B192D      & $ 18.512\pm  0.023$ &$ 17.944\pm  0.014$ &$ 16.624\pm  0.007$ &$ 15.774\pm  0.005$ &$ 14.906\pm  0.004$ &   6.82\\
 B199D      & $ 20.194\pm  0.027$ &$ 19.676\pm  0.021$ &$ 18.090\pm  0.009$ &$ 17.241\pm  0.006$ &$ 16.441\pm  0.005$ &   3.86\\
 B200D      & $ 18.794\pm  0.010$ &$ 19.003\pm  0.012$ &$ 18.650\pm  0.011$ &$ 18.384\pm  0.012$ &$ 18.012\pm  0.014$ &   2.19\\
 B201D      & $ 19.397\pm  0.014$ &$ 19.284\pm  0.014$ &$ 18.647\pm  0.011$ &$ 18.149\pm  0.010$ &$ 17.568\pm  0.009$ &   2.90\\
 B203D      & $ 19.093\pm  0.010$ &$ 18.802\pm  0.009$ &$ 17.887\pm  0.006$ &$ 17.373\pm  0.005$ &$ 16.847\pm  0.004$ &   2.19\\
 B205D      & $ 18.707\pm  0.011$ &$ 18.874\pm  0.014$ &$ 18.074\pm  0.010$ &$ 17.562\pm  0.010$ &$ 16.923\pm  0.009$ &   5.13\\
 B206D      & $ 19.503\pm  0.012$ &$ 19.314\pm  0.013$ &$ 18.792\pm  0.012$ &$ 18.493\pm  0.015$ &$ 18.137\pm  0.019$ &   2.19\\
 B215D      & $ 17.090\pm  0.003$ &$ 17.102\pm  0.005$ &$ 16.514\pm  0.006$ &$ 16.182\pm  0.007$ &$   ...  ... $ &   2.19\\
 B216D      & $ 18.343\pm  0.007$ &$ 18.450\pm  0.009$ &$ 17.974\pm  0.008$ &$ 17.676\pm  0.007$ &$ 17.333\pm  0.007$ &   2.90\\
 B235D      & $ 18.277\pm  0.010$ &$ 18.328\pm  0.010$ &$ 17.721\pm  0.007$ &$ 17.399\pm  0.006$ &$ 17.047\pm  0.006$ &   2.90\\
 B237D      & $ 20.606\pm  0.054$ &$ 19.316\pm  0.017$ &$ 18.156\pm  0.009$ &$ 17.363\pm  0.005$ &$ 16.646\pm  0.004$ &   2.19\\
 B238D      & $ 18.380\pm  0.009$ &$ 18.468\pm  0.010$ &$ 17.893\pm  0.007$ &$ 17.602\pm  0.006$ &$ 17.260\pm  0.006$ &   2.19\\
 B241D      & $ 17.875\pm  0.008$ &$ 17.611\pm  0.006$ &$ 16.850\pm  0.004$ &$ 16.442\pm  0.003$ &$ 16.040\pm  0.003$ &   2.90\\
 B243D      & $ 19.218\pm  0.022$ &$ 18.896\pm  0.015$ &$ 18.102\pm  0.010$ &$ 17.650\pm  0.008$ &$ 17.155\pm  0.008$ &   2.90\\
 B245D      & $ 19.148\pm  0.016$ &$ 18.886\pm  0.014$ &$ 18.134\pm  0.009$ &$ 17.697\pm  0.007$ &$ 17.245\pm  0.007$ &   2.19\\
 B250D      & $ 19.130\pm  0.026$ &$ 18.553\pm  0.015$ &$ 17.116\pm  0.008$ &$ 16.376\pm  0.008$ &$ 15.419\pm  0.004$ &   6.82\\
 B252D      & $ 18.101\pm  0.006$ &$ 18.170\pm  0.007$ &$ 17.564\pm  0.006$ &$ 17.263\pm  0.007$ &$ 16.824\pm  0.004$ &   2.19\\
 B254D      & $ 16.845\pm  0.004$ &$ 16.913\pm  0.005$ &$ 16.345\pm  0.003$ &$ 16.062\pm  0.003$ &$ 15.769\pm  0.003$ &   2.90\\
 B255D      & $ 19.329\pm  0.015$ &$ 18.976\pm  0.012$ &$ 18.117\pm  0.010$ &$ 17.591\pm  0.011$ &$ 16.845\pm  0.007$ &   3.86\\
 B256D      & $ 17.125\pm  0.005$ &$ 17.394\pm  0.006$ &$ 16.824\pm  0.005$ &$ 16.383\pm  0.004$ &$ 15.722\pm  0.003$ &   2.90\\
 B261D      & $ 17.981\pm  0.005$ &$ 18.079\pm  0.007$ &$ 17.521\pm  0.006$ &$ 17.237\pm  0.007$ &$ 16.837\pm  0.004$ &   2.19\\
 B262D      & $ 20.934\pm  0.036$ &$ 19.702\pm  0.015$ &$ 18.481\pm  0.009$ &$ 17.564\pm  0.006$ &$ 16.797\pm  0.004$ &   2.19\\
 B263D      & $ 18.785\pm  0.014$ &$ 18.522\pm  0.012$ &$ 17.470\pm  0.008$ &$ 16.839\pm  0.008$ &$ 16.093\pm  0.003$ &   5.13\\
 B268D      & $ 19.925\pm  0.050$ &$ 19.313\pm  0.025$ &$ 17.837\pm  0.010$ &$ 17.034\pm  0.007$ &$ 16.156\pm  0.005$ &   3.86\\
 B275D      & $ 19.402\pm  0.019$ &$ 19.005\pm  0.013$ &$ 18.146\pm  0.008$ &$ 17.668\pm  0.006$ &$ 17.218\pm  0.006$ &   2.19\\
 B278D      & $ 18.830\pm  0.008$ &$ 18.753\pm  0.010$ &$ 18.045\pm  0.008$ &$ 17.621\pm  0.009$ &$ 17.213\pm  0.006$ &   2.19\\
 B283D      & $ 18.084\pm  0.005$ &$ 18.157\pm  0.007$ &$ 17.545\pm  0.006$ &$ 17.223\pm  0.007$ &$ 16.822\pm  0.004$ &   2.19\\
 B288D      & $ 19.658\pm  0.017$ &$ 18.972\pm  0.011$ &$ 18.055\pm  0.008$ &$ 17.432\pm  0.008$ &$ 16.872\pm  0.005$ &   2.19\\
 B289D      & $ 18.990\pm  0.010$ &$ 18.872\pm  0.011$ &$ 18.249\pm  0.008$ &$ 17.869\pm  0.007$ &$ 17.407\pm  0.005$ &   2.19\\
 B292D      & $ 19.041\pm  0.010$ &$ 18.575\pm  0.009$ &$ 17.795\pm  0.006$ &$ 17.336\pm  0.005$ &$ 16.876\pm  0.003$ &   2.19\\
 B308D      & $ 18.553\pm  0.007$ &$ 18.534\pm  0.008$ &$ 17.915\pm  0.008$ &$ 17.524\pm  0.009$ &$ 17.150\pm  0.008$ &   2.19\\
 B320D      & $ 18.347\pm  0.007$ &$ 18.371\pm  0.008$ &$ 17.773\pm  0.006$ &$ 17.330\pm  0.005$ &$ 16.805\pm  0.004$ &   3.86\\
 B325D      & $ 19.458\pm  0.014$ &$ 19.037\pm  0.012$ &$ 17.935\pm  0.007$ &$ 17.225\pm  0.005$ &$ 16.478\pm  0.003$ &   3.86\\
 DAO11      & $ 20.112\pm  0.039$ &$ 20.123\pm  0.036$ &$ 19.125\pm  0.021$ &$ 18.590\pm  0.015$ &$ 17.897\pm  0.010$ &   3.86\\
 DAO16      & $ 21.381\pm  0.043$ &$ 20.358\pm  0.020$ &$ 19.161\pm  0.012$ &$ 18.342\pm  0.008$ &$ 17.603\pm  0.005$ &   1.64\\
 DAO22      & $ 19.913\pm  0.018$ &$ 19.544\pm  0.014$ &$ 18.396\pm  0.008$ &$ 17.790\pm  0.006$ &$ 17.165\pm  0.005$ &   2.90\\
 DAO23      & $ 21.515\pm  0.060$ &$ 20.364\pm  0.028$ &$ 19.167\pm  0.015$ &$ 18.319\pm  0.010$ &$ 17.560\pm  0.007$ &   2.19\\
 DAO25      & $ 19.811\pm  0.018$ &$ 19.843\pm  0.018$ &$ 18.888\pm  0.012$ &$ 18.321\pm  0.010$ &$ 17.608\pm  0.008$ &   2.90\\
 DAO30      & $ 19.156\pm  0.015$ &$ 18.935\pm  0.015$ &$ 18.187\pm  0.013$ &$ 17.694\pm  0.011$ &$ 17.090\pm  0.009$ &   5.13\\
 DAO32      & $ 18.412\pm  0.012$ &$ 17.242\pm  0.005$ &$ 15.788\pm  0.002$ &$ 14.751\pm  0.001$ &$   ...  ... $ &   2.90\\
 DAO38      & $ 19.872\pm  0.021$ &$ 19.663\pm  0.020$ &$ 18.843\pm  0.015$ &$ 18.294\pm  0.014$ &$ 17.722\pm  0.019$ &   2.90\\
 DAO46      & $ 19.295\pm  0.012$ &$ 19.390\pm  0.014$ &$ 18.611\pm  0.010$ &$ 18.090\pm  0.008$ &$ 17.548\pm  0.006$ &   2.90\\
 DAO47      & $ 19.676\pm  0.018$ &$ 19.521\pm  0.019$ &$ 19.050\pm  0.021$ &$ 18.671\pm  0.026$ &$ 18.025\pm  0.027$ &   2.90\\
 DAO51      & $ 18.301\pm  0.009$ &$ 18.026\pm  0.008$ &$ 16.876\pm  0.004$ &$ 16.217\pm  0.003$ &$ 15.591\pm  0.003$ &   5.13\\
 DAO53      & $ 20.801\pm  0.023$ &$ 20.408\pm  0.020$ &$ 19.098\pm  0.011$ &$ 18.386\pm  0.009$ &$ 17.733\pm  0.006$ &   2.19\\
 DAO60      & $ 19.094\pm  0.015$ &$ 17.915\pm  0.007$ &$ 16.631\pm  0.004$ &$ 15.627\pm  0.002$ &$   ...  ... $ &   3.86\\
 DAO81      & $ 19.680\pm  0.018$ &$ 19.252\pm  0.014$ &$ 18.132\pm  0.010$ &$ 17.376\pm  0.009$ &$ 16.536\pm  0.005$ &   3.86\\
 DAO83      & $ 20.176\pm  0.030$ &$ 20.082\pm  0.025$ &$ 19.763\pm  0.024$ &$ 19.671\pm  0.026$ &$ 19.478\pm  0.040$ &   1.64\\
 DAO84      & $ 19.452\pm  0.020$ &$ 19.577\pm  0.020$ &$ 19.198\pm  0.019$ &$ 18.911\pm  0.020$ &$ 18.578\pm  0.026$ &   2.19\\
 DAO86      & $ 19.086\pm  0.014$ &$ 18.640\pm  0.011$ &$ 17.287\pm  0.005$ &$ 16.565\pm  0.004$ &$ 15.784\pm  0.002$ &   5.13\\
 DAO87      & $ 20.534\pm  0.068$ &$ 19.886\pm  0.037$ &$ 18.447\pm  0.016$ &$ 17.633\pm  0.010$ &$ 16.762\pm  0.006$ &   6.82\\
 DAO88      & $ 18.734\pm  0.009$ &$ 19.578\pm  0.018$ &$ 19.444\pm  0.018$ &$ 18.897\pm  0.015$ &$ 18.938\pm  0.019$ &   2.19\\
 DAO98      & $ 20.082\pm  0.025$ &$ 19.656\pm  0.021$ &$ 18.477\pm  0.010$ &$ 17.748\pm  0.007$ &$ 17.022\pm  0.005$ &   3.86\\
 V014       & $ 17.578\pm  0.006$ &$ 17.762\pm  0.007$ &$ 17.359\pm  0.006$ &$ 17.085\pm  0.007$ &$ 16.743\pm  0.007$ &   3.86\\
 V031       & $ 19.022\pm  0.009$ &$ 18.776\pm  0.010$ &$ 18.149\pm  0.009$ &$ 17.692\pm  0.009$ &$ 16.947\pm  0.009$ &   2.90\\
 V129       & $ 17.721\pm  0.008$ &$ 17.670\pm  0.007$ &$ 16.945\pm  0.005$ &$ 16.480\pm  0.004$ &$ 15.967\pm  0.004$ &   2.90\\
 V203       & $ 22.963\pm  0.169$ &$ 21.277\pm  0.040$ &$ 19.685\pm  0.018$ &$ 18.557\pm  0.011$ &$ 17.363\pm  0.006$ &   1.64\\
 V211       & $ 17.526\pm  0.004$ &$ 18.698\pm  0.009$ &$ 18.583\pm  0.010$ &$ 17.830\pm  0.008$ &$ 18.644\pm  0.027$ &   2.19\\
 V212       & $ 18.030\pm  0.006$ &$ 18.419\pm  0.008$ &$ 17.943\pm  0.007$ &$ 17.618\pm  0.007$ &$ 17.345\pm  0.008$ &   1.64\\
 V226       & $ 19.042\pm  0.009$ &$ 19.700\pm  0.016$ &$ 19.134\pm  0.015$ &$ 18.051\pm  0.010$ &$ 18.479\pm  0.022$ &   2.19\\
 V245       & $ 18.718\pm  0.007$ &$ 19.509\pm  0.014$ &$ 19.254\pm  0.018$ &$ 18.471\pm  0.014$ &$ 18.983\pm  0.040$ &   1.64\\
 V270       & $ 18.420\pm  0.007$ &$ 19.291\pm  0.013$ &$ 18.974\pm  0.015$ &$ 18.139\pm  0.011$ &$ 19.205\pm  0.040$ &   2.19\\
 V298       & $ 18.439\pm  0.010$ &$ 19.199\pm  0.015$ &$ 18.585\pm  0.014$ &$ 17.729\pm  0.010$ &$ 18.344\pm  0.033$ &   2.90\\
 V300       & $ 18.328\pm  0.006$ &$ 19.155\pm  0.011$ &$ 18.669\pm  0.010$ &$ 17.945\pm  0.008$ &$ 18.334\pm  0.018$ &   1.64\\
 BA10       & $ 19.925\pm  0.019$ &$ 20.108\pm  0.025$ &$ 19.107\pm  0.014$ &$ 18.506\pm  0.010$ &$ 17.771\pm  0.007$ &   2.90\\
 BA28       & $ 19.927\pm  0.018$ &$ 19.792\pm  0.019$ &$ 18.851\pm  0.012$ &$ 18.213\pm  0.009$ &$ 17.456\pm  0.006$ &   2.90\\
 SH14       & $ 17.112\pm  0.004$ &$ 17.130\pm  0.005$ &$ 16.484\pm  0.003$ &$ 16.145\pm  0.003$ &$ 15.766\pm  0.002$ &   2.19\\
 SH24       & $ 19.032\pm  0.009$ &$ 18.812\pm  0.010$ &$ 18.133\pm  0.007$ &$ 17.735\pm  0.005$ &$ 17.303\pm  0.004$ &   1.64\\
 M001       & $ 19.683\pm  0.012$ &$ 19.579\pm  0.015$ &$ 19.152\pm  0.018$ &$ 18.869\pm  0.026$ &$ 18.474\pm  0.036$ &   1.64\\
 M005       & $ 20.290\pm  0.016$ &$ 20.169\pm  0.019$ &$ 19.768\pm  0.024$ &$ 19.598\pm  0.037$ &$ 19.398\pm  0.057$ &   1.64\\
 M009       & $ 18.851\pm  0.008$ &$ 18.726\pm  0.009$ &$ 17.967\pm  0.008$ &$ 17.455\pm  0.007$ &$ 17.008\pm  0.008$ &   2.19\\
 M012       & $ 20.236\pm  0.018$ &$ 19.811\pm  0.017$ &$ 18.861\pm  0.014$ &$ 18.213\pm  0.015$ &$ 17.499\pm  0.014$ &   2.19\\
 M020       & $ 18.174\pm  0.006$ &$ 18.765\pm  0.010$ &$ 18.637\pm  0.013$ &$ 18.556\pm  0.019$ &$   ...  ... $ &   2.19\\
 M023       & $ 19.136\pm  0.011$ &$ 19.057\pm  0.012$ &$ 18.690\pm  0.014$ &$ 18.495\pm  0.019$ &$ 18.267\pm  0.025$ &   2.19\\
 M025       & $ 18.982\pm  0.012$ &$ 18.942\pm  0.013$ &$ 18.666\pm  0.017$ &$ 18.545\pm  0.022$ &$ 18.370\pm  0.037$ &   2.90\\
 M026       & $ 24.776\pm  1.231$ &$ 21.636\pm  0.079$ &$ 20.006\pm  0.037$ &$ 18.867\pm  0.022$ &$ 17.777\pm  0.017$ &   2.19\\
 M028       & $ 19.812\pm  0.018$ &$ 19.546\pm  0.016$ &$ 19.026\pm  0.016$ &$ 18.674\pm  0.018$ &$ 18.225\pm  0.027$ &   2.19\\
 M031       & $ 19.390\pm  0.014$ &$ 19.362\pm  0.015$ &$ 19.015\pm  0.017$ &$ 18.716\pm  0.019$ &$ 18.167\pm  0.024$ &   2.19\\
 M039       & $ 20.044\pm  0.016$ &$ 20.004\pm  0.018$ &$ 19.547\pm  0.016$ &$ 19.404\pm  0.018$ &$ 19.084\pm  0.025$ &   1.03\\
 M040       & $ 21.007\pm  0.050$ &$ 20.487\pm  0.033$ &$ 19.526\pm  0.025$ &$ 18.867\pm  0.020$ &$ 18.070\pm  0.020$ &   2.19\\
 M042       & $ 19.322\pm  0.014$ &$ 19.214\pm  0.014$ &$ 18.865\pm  0.015$ &$ 18.692\pm  0.019$ &$ 18.523\pm  0.034$ &   2.19\\
 M043       & $ 20.779\pm  0.031$ &$ 20.601\pm  0.029$ &$ 19.961\pm  0.028$ &$ 19.514\pm  0.027$ &$ 18.723\pm  0.025$ &   1.64\\
 M044       & $ 19.372\pm  0.017$ &$ 19.556\pm  0.018$ &$ 19.267\pm  0.022$ &$ 19.073\pm  0.028$ &$ 18.732\pm  0.039$ &   2.19\\
 M045       & $ 20.469\pm  0.030$ &$ 19.988\pm  0.022$ &$ 19.099\pm  0.016$ &$ 18.481\pm  0.014$ &$ 17.804\pm  0.016$ &   2.19\\
 M046       & $ 19.184\pm  0.014$ &$ 19.069\pm  0.013$ &$ 18.714\pm  0.014$ &$ 18.468\pm  0.017$ &$ 18.035\pm  0.026$ &   2.90\\
 M047       & $ 20.177\pm  0.024$ &$ 19.870\pm  0.020$ &$ 19.059\pm  0.017$ &$ 18.509\pm  0.016$ &$ 17.884\pm  0.019$ &   2.19\\
 M050       & $ 19.498\pm  0.016$ &$ 19.293\pm  0.015$ &$ 18.777\pm  0.014$ &$ 18.438\pm  0.016$ &$ 18.017\pm  0.023$ &   2.19\\
 M052       & $ 20.973\pm  0.079$ &$ 20.739\pm  0.059$ &$ 20.155\pm  0.044$ &$ 19.837\pm  0.046$ &$ 19.216\pm  0.053$ &   2.19\\
 M053       & $ 20.726\pm  0.063$ &$ 20.367\pm  0.044$ &$ 19.225\pm  0.021$ &$ 18.503\pm  0.014$ &$ 17.634\pm  0.012$ &   2.19\\
 M055       & $ 20.029\pm  0.018$ &$ 19.879\pm  0.018$ &$ 19.106\pm  0.014$ &$ 18.668\pm  0.013$ &$ 18.170\pm  0.015$ &   1.64\\
 M056       & $ 21.055\pm  0.038$ &$ 20.719\pm  0.032$ &$ 20.009\pm  0.026$ &$ 19.586\pm  0.028$ &$ 19.078\pm  0.037$ &   1.64\\
 M057       & $ 21.722\pm  0.121$ &$ 21.075\pm  0.066$ &$ 20.054\pm  0.035$ &$ 19.355\pm  0.024$ &$ 18.576\pm  0.024$ &   1.64\\
 M058       & $ 20.604\pm  0.081$ &$ 19.898\pm  0.043$ &$ 18.817\pm  0.020$ &$ 18.089\pm  0.014$ &$ 17.185\pm  0.012$ &   2.90\\
 M059       & $ 19.588\pm  0.026$ &$ 19.354\pm  0.021$ &$ 18.759\pm  0.016$ &$ 18.390\pm  0.015$ &$ 17.803\pm  0.017$ &   2.19\\
 M060       & $ 20.042\pm  0.034$ &$ 20.584\pm  0.049$ &$ 20.277\pm  0.047$ &$ 20.027\pm  0.047$ &$ 19.734\pm  0.069$ &   1.64\\
 M062       & $ 20.484\pm  0.042$ &$ 20.468\pm  0.039$ &$ 20.090\pm  0.038$ &$ 19.739\pm  0.035$ &$ 19.193\pm  0.045$ &   1.64\\
 M065       & $ 19.838\pm  0.023$ &$ 19.779\pm  0.021$ &$ 19.368\pm  0.018$ &$ 19.225\pm  0.021$ &$ 19.049\pm  0.037$ &   1.64\\
 M068       & $ 19.417\pm  0.022$ &$ 19.902\pm  0.027$ &$ 19.821\pm  0.032$ &$ 19.812\pm  0.042$ &$ 19.545\pm  0.063$ &   1.64\\
 M069       & $ 20.373\pm  0.041$ &$ 20.354\pm  0.036$ &$ 20.018\pm  0.036$ &$ 19.691\pm  0.036$ &$ 18.965\pm  0.036$ &   1.64\\
 M070       & $ 21.206\pm  0.082$ &$ 20.596\pm  0.043$ &$ 19.601\pm  0.024$ &$ 18.901\pm  0.017$ &$ 18.128\pm  0.016$ &   1.64\\
 M071       & $ 20.868\pm  0.053$ &$ 20.558\pm  0.037$ &$ 20.050\pm  0.031$ &$ 19.789\pm  0.033$ &$ 19.382\pm  0.044$ &   1.64\\
 M072       & $ 18.636\pm  0.013$ &$ 18.702\pm  0.013$ &$ 18.404\pm  0.013$ &$ 18.277\pm  0.015$ &$ 18.021\pm  0.024$ &   2.90\\
 M073       & $ 20.100\pm  0.030$ &$ 20.421\pm  0.033$ &$ 19.892\pm  0.029$ &$ 19.500\pm  0.026$ &$ 18.838\pm  0.026$ &   1.64\\
 M075       & $ 20.958\pm  0.054$ &$ 20.748\pm  0.038$ &$ 19.983\pm  0.028$ &$ 19.526\pm  0.024$ &$ 18.815\pm  0.027$ &   1.64\\
 M076       & $ 20.404\pm  0.041$ &$ 20.416\pm  0.037$ &$ 20.065\pm  0.038$ &$ 19.942\pm  0.042$ &$ 19.933\pm  0.095$ &   1.64\\
 M077       & $ 19.090\pm  0.018$ &$ 19.893\pm  0.026$ &$ 19.896\pm  0.030$ &$ 20.174\pm  0.055$ &$ 19.986\pm  0.079$ &   1.64\\
 M078       & $ 20.560\pm  0.042$ &$ 20.496\pm  0.034$ &$ 20.169\pm  0.033$ &$ 19.920\pm  0.036$ &$ 19.319\pm  0.041$ &   1.64\\
 M079       & $ 20.097\pm  0.030$ &$ 20.094\pm  0.026$ &$ 19.638\pm  0.023$ &$ 19.361\pm  0.025$ &$ 19.058\pm  0.038$ &   1.64\\
 M080       & $ 18.962\pm  0.015$ &$ 19.421\pm  0.020$ &$ 19.177\pm  0.021$ &$ 19.034\pm  0.024$ &$ 18.617\pm  0.033$ &   2.19\\
 M081       & $ 21.376\pm  0.081$ &$ 21.156\pm  0.056$ &$ 20.453\pm  0.044$ &$ 19.959\pm  0.037$ &$ 19.494\pm  0.047$ &   1.64\\
 M082       & $ 19.746\pm  0.029$ &$ 19.717\pm  0.024$ &$ 19.416\pm  0.025$ &$ 19.270\pm  0.028$ &$ 18.969\pm  0.042$ &   2.19\\
 M083       & $ 20.132\pm  0.032$ &$ 20.181\pm  0.029$ &$ 19.847\pm  0.030$ &$ 19.740\pm  0.035$ &$ 19.425\pm  0.049$ &   1.64\\
 M085       & $ 20.055\pm  0.042$ &$ 19.766\pm  0.029$ &$ 19.229\pm  0.024$ &$ 18.837\pm  0.024$ &$ 18.264\pm  0.027$ &   2.90\\
 M086       & $ 19.011\pm  0.019$ &$ 18.903\pm  0.016$ &$ 18.388\pm  0.014$ &$ 18.111\pm  0.015$ &$ 17.746\pm  0.020$ &   2.90\\
 M087       & $ 19.282\pm  0.024$ &$ 19.011\pm  0.017$ &$ 18.228\pm  0.012$ &$ 17.682\pm  0.010$ &$ 16.980\pm  0.008$ &   2.90\\
 M088       & $ 20.874\pm  0.054$ &$ 20.511\pm  0.034$ &$ 19.746\pm  0.024$ &$ 19.253\pm  0.021$ &$ 18.647\pm  0.022$ &   1.64\\
 M089       & $ 20.032\pm  0.033$ &$ 19.602\pm  0.020$ &$ 18.825\pm  0.014$ &$ 18.259\pm  0.011$ &$ 17.525\pm  0.011$ &   2.19\\
 M090       & $ 20.527\pm  0.045$ &$ 20.517\pm  0.037$ &$ 20.143\pm  0.036$ &$ 19.835\pm  0.037$ &$ 18.902\pm  0.029$ &   1.64\\
 M091       & $ 20.020\pm  0.032$ &$ 19.725\pm  0.023$ &$ 19.048\pm  0.017$ &$ 18.575\pm  0.016$ &$ 17.920\pm  0.015$ &   2.19\\
 M092       & $ 20.434\pm  0.045$ &$ 20.139\pm  0.029$ &$ 19.324\pm  0.021$ &$ 18.783\pm  0.016$ &$ 18.094\pm  0.018$ &   2.19\\
 M093       & $ 20.690\pm  0.055$ &$ 20.410\pm  0.038$ &$ 19.728\pm  0.028$ &$ 19.338\pm  0.030$ &$ 18.944\pm  0.039$ &   2.19\\
 M094       & $ 20.972\pm  0.056$ &$ 20.668\pm  0.037$ &$ 19.966\pm  0.028$ &$ 19.478\pm  0.023$ &$ 18.986\pm  0.024$ &   1.64\\
 M095       & $ 19.961\pm  0.027$ &$ 19.979\pm  0.025$ &$ 19.410\pm  0.021$ &$ 19.049\pm  0.019$ &$ 18.529\pm  0.021$ &   1.64\\
 M101       & $ 20.083\pm  0.045$ &$ 19.881\pm  0.031$ &$ 19.219\pm  0.024$ &$ 18.785\pm  0.020$ &$ 18.059\pm  0.020$ &   2.90\\
 M102       & $ 19.505\pm  0.021$ &$ 20.292\pm  0.036$ &$ 20.185\pm  0.044$ &$ 19.804\pm  0.041$ &$ 19.278\pm  0.053$ &   2.19\\
 M104       & $ 19.267\pm  0.018$ &$ 19.158\pm  0.015$ &$ 18.675\pm  0.012$ &$ 18.432\pm  0.012$ &$ 18.128\pm  0.015$ &   2.19\\
 M105       & $ 19.975\pm  0.038$ &$ 19.824\pm  0.029$ &$ 19.066\pm  0.020$ &$ 18.563\pm  0.018$ &$ 17.967\pm  0.018$ &   2.90\\
 BH02       & $ 18.573\pm  0.009$ &$ 18.833\pm  0.011$ &$ 18.433\pm  0.010$ &$ 18.161\pm  0.010$ &$ 17.704\pm  0.012$ &   2.19\\
 BH09       & $ 20.965\pm  0.045$ &$ 20.503\pm  0.032$ &$ 19.848\pm  0.024$ &$ 19.372\pm  0.022$ &$ 18.750\pm  0.020$ &   1.64\\
 BH10       & $ 20.299\pm  0.022$ &$ 20.007\pm  0.020$ &$ 19.321\pm  0.020$ &$ 18.870\pm  0.022$ &$ 18.248\pm  0.022$ &   2.19\\
 BH11       & $ 21.490\pm  0.057$ &$ 20.860\pm  0.039$ &$ 19.923\pm  0.027$ &$ 19.219\pm  0.022$ &$ 18.497\pm  0.024$ &   2.19\\
 BH13       & $ 23.468\pm  0.112$ &$ 22.609\pm  0.068$ &$ 21.035\pm  0.035$ &$ 19.891\pm  0.019$ &$ 19.175\pm  0.013$ &   1.03\\
 BH15       & $ 22.604\pm  0.077$ &$ 22.614\pm  0.079$ &$ 21.488\pm  0.048$ &$ 20.496\pm  0.031$ &$ 19.672\pm  0.020$ &   1.64\\
 BH16       & $ 19.578\pm  0.097$ &$ 18.975\pm  0.101$ &$ 18.093\pm  0.110$ &$ 17.560\pm  0.119$ &$   ...  ... $ &   1.64\\
 BH17       & $ 21.614\pm  0.042$ &$ 21.252\pm  0.039$ &$ 20.333\pm  0.034$ &$ 19.737\pm  0.034$ &$ 19.146\pm  0.039$ &   1.64\\
 BH19       & $ 22.901\pm  0.109$ &$ 22.468\pm  0.090$ &$ 20.937\pm  0.048$ &$ 19.920\pm  0.032$ &$ 19.039\pm  0.026$ &   1.64\\
 BH20       & $ 20.147\pm  0.016$ &$ 18.969\pm  0.010$ &$ 17.832\pm  0.006$ &$ 17.071\pm  0.005$ &$ 16.444\pm  0.004$ &   2.19\\
 BH21       & $ 20.993\pm  0.027$ &$ 19.760\pm  0.015$ &$ 18.564\pm  0.009$ &$ 17.797\pm  0.007$ &$ 17.166\pm  0.006$ &   2.19\\
 BH22       & $ 22.722\pm  0.080$ &$ 22.160\pm  0.063$ &$ 20.559\pm  0.030$ &$ 19.673\pm  0.021$ &$ 18.901\pm  0.017$ &   1.64\\
 BH23       & $ 20.394\pm  0.053$ &$ 19.577\pm  0.039$ &$ 18.467\pm  0.032$ &$ 17.827\pm  0.031$ &$ 17.260\pm  0.032$ &   1.64\\
 BH24       & $ 21.533\pm  0.038$ &$ 21.744\pm  0.053$ &$ 20.558\pm  0.036$ &$ 19.837\pm  0.029$ &$ 19.101\pm  0.026$ &   2.19\\
 BH25       & $ 19.234\pm  0.009$ &$ 19.344\pm  0.012$ &$ 18.910\pm  0.011$ &$ 18.665\pm  0.012$ &$   ...  ... $ &   1.64\\
 BH26       & $ 21.941\pm  0.135$ &$ 21.733\pm  0.110$ &$ 21.142\pm  0.081$ &$ 20.331\pm  0.051$ &$ 18.967\pm  0.028$ &   1.64\\
 BH27       & $ 21.719\pm  0.113$ &$ 21.470\pm  0.086$ &$ 20.989\pm  0.074$ &$ 20.572\pm  0.068$ &$ 19.912\pm  0.075$ &   1.64\\
 BH28       & $ 21.344\pm  0.082$ &$ 20.838\pm  0.052$ &$ 20.081\pm  0.032$ &$ 19.526\pm  0.025$ &$ 18.917\pm  0.029$ &   1.64\\
 BH29       & $ 20.577\pm  0.049$ &$ 20.378\pm  0.035$ &$ 19.659\pm  0.027$ &$ 19.227\pm  0.025$ &$ 18.729\pm  0.028$ &   2.19\\
 BH31       & $ 21.264\pm  0.039$ &$ 19.996\pm  0.019$ &$ 18.602\pm  0.011$ &$ 17.634\pm  0.009$ &$ 16.817\pm  0.004$ &   1.64\\
 BH32       & $ 21.291\pm  0.046$ &$ 20.879\pm  0.034$ &$ 20.023\pm  0.030$ &$ 19.461\pm  0.035$ &$ 18.741\pm  0.023$ &   2.19\\
 B515       & $ 19.836\pm  0.014$ &$ 19.486\pm  0.013$ &$ 18.666\pm  0.011$ &$ 18.161\pm  0.015$ &$ 17.493\pm  0.022$ &   2.90\\
 B521       & $ 19.834\pm  0.015$ &$ 19.720\pm  0.016$ &$ 19.059\pm  0.015$ &$ 18.642\pm  0.017$ &$ 18.108\pm  0.020$ &   2.19\\
 B522       & $ 19.839\pm  0.015$ &$ 19.542\pm  0.014$ &$ 18.669\pm  0.011$ &$ 18.088\pm  0.010$ &$ 17.423\pm  0.010$ &   2.19\\
 B523       & $ 19.803\pm  0.043$ &$ 19.577\pm  0.069$ &$ 18.677\pm  0.076$ &$ 18.153\pm  0.086$ &$   ...  ... $ &   1.64\\
 B524       & $ 20.340\pm  0.028$ &$ 20.053\pm  0.026$ &$ 19.346\pm  0.024$ &$ 18.938\pm  0.027$ &$ 18.589\pm  0.037$ &   2.19\\
 B525       & $ 19.472\pm  0.012$ &$ 19.551\pm  0.016$ &$ 19.185\pm  0.020$ &$ 18.945\pm  0.026$ &$ 18.463\pm  0.035$ &   1.64\\
 B527       & $ 19.892\pm  0.015$ &$ 19.522\pm  0.014$ &$ 18.753\pm  0.012$ &$ 18.254\pm  0.012$ &$ 17.655\pm  0.011$ &   2.90\\
 B530       & $ 17.910\pm  0.005$ &$ 18.624\pm  0.011$ &$ 18.541\pm  0.020$ &$ 18.638\pm  0.038$ &$ 18.721\pm  0.069$ &   2.19\\
 SK006A     & $ 20.257\pm  0.029$ &$ 19.980\pm  0.022$ &$ 19.213\pm  0.019$ &$ 18.691\pm  0.017$ &$ 18.048\pm  0.015$ &   2.90\\
 SK007A     & $ 17.212\pm  0.004$ &$ 17.927\pm  0.006$ &$ 17.710\pm  0.006$ &$ 17.550\pm  0.006$ &$ 17.229\pm  0.005$ &   2.19\\
 SK008A     & $ 20.222\pm  0.018$ &$ 19.931\pm  0.017$ &$ 19.125\pm  0.012$ &$ 18.659\pm  0.011$ &$ 18.116\pm  0.011$ &   1.64\\
 SK009A     & $ 21.218\pm  0.037$ &$ 20.894\pm  0.030$ &$ 20.036\pm  0.024$ &$ 19.462\pm  0.024$ &$ 18.717\pm  0.020$ &   2.19\\
 SK010A     & $ 19.538\pm  0.018$ &$ 19.590\pm  0.017$ &$ 18.895\pm  0.014$ &$ 18.260\pm  0.011$ &$ 17.407\pm  0.009$ &   2.19\\
 SK011A     & $ 20.397\pm  0.042$ &$ 19.981\pm  0.027$ &$ 19.272\pm  0.022$ &$ 18.792\pm  0.019$ &$ 18.107\pm  0.020$ &   2.19\\
 SK012A     & $ 20.310\pm  0.024$ &$ 19.902\pm  0.019$ &$ 18.931\pm  0.013$ &$ 18.266\pm  0.011$ &$ 17.562\pm  0.010$ &   2.90\\
 SK014A     & $ 18.602\pm  0.010$ &$ 18.453\pm  0.011$ &$ 17.816\pm  0.011$ &$ 17.395\pm  0.011$ &$ 16.827\pm  0.012$ &   3.86\\
 SK015A     & $ 20.451\pm  0.037$ &$ 20.488\pm  0.038$ &$ 19.947\pm  0.033$ &$ 19.463\pm  0.029$ &$ 18.639\pm  0.024$ &   1.64\\
 SK016A     & $ 21.783\pm  0.101$ &$ 21.210\pm  0.060$ &$ 20.385\pm  0.042$ &$ 19.619\pm  0.031$ &$ 18.772\pm  0.029$ &   1.64\\
 SK018A     & $ 20.424\pm  0.018$ &$ 20.255\pm  0.020$ &$ 19.479\pm  0.016$ &$ 18.843\pm  0.013$ &$ 18.117\pm  0.011$ &   1.64\\
 SK022A     & $ 20.129\pm  0.020$ &$ 19.916\pm  0.019$ &$ 19.116\pm  0.014$ &$ 18.626\pm  0.013$ &$ 18.101\pm  0.012$ &   2.90\\
 SK023A     & $ 20.673\pm  0.024$ &$ 21.009\pm  0.037$ &$ 20.051\pm  0.030$ &$ 19.321\pm  0.025$ &$ 18.684\pm  0.026$ &   1.64\\
 SK024A     & $ 21.733\pm  0.045$ &$ 20.841\pm  0.026$ &$ 19.927\pm  0.018$ &$ 19.255\pm  0.014$ &$ 18.472\pm  0.010$ &   1.03\\
 SK025A     & $ 21.597\pm  0.044$ &$ 21.098\pm  0.034$ &$ 20.050\pm  0.023$ &$ 19.343\pm  0.020$ &$ 18.508\pm  0.020$ &   1.64\\
 SK026A     & $ 20.584\pm  0.024$ &$ 20.245\pm  0.021$ &$ 19.400\pm  0.014$ &$ 18.807\pm  0.011$ &$ 18.195\pm  0.010$ &   1.64\\
 SK027A     & $ 20.796\pm  0.026$ &$ 20.501\pm  0.025$ &$ 19.754\pm  0.022$ &$ 19.305\pm  0.024$ &$ 18.804\pm  0.028$ &   1.64\\
 SK030A     & $ 21.073\pm  0.034$ &$ 20.705\pm  0.029$ &$ 19.797\pm  0.021$ &$ 19.212\pm  0.020$ &$ 18.483\pm  0.015$ &   1.64\\
 SK031A     & $ 21.233\pm  0.033$ &$ 20.801\pm  0.029$ &$ 19.928\pm  0.025$ &$ 19.317\pm  0.026$ &$ 18.671\pm  0.029$ &   1.64\\
 SK032A     & $ 20.458\pm  0.022$ &$ 20.105\pm  0.021$ &$ 19.312\pm  0.019$ &$ 18.855\pm  0.024$ &$ 18.414\pm  0.035$ &   2.19\\
 SK033A     & $ 20.546\pm  0.022$ &$ 20.506\pm  0.025$ &$ 19.862\pm  0.023$ &$ 19.263\pm  0.022$ &$ 18.504\pm  0.018$ &   1.64\\
 SK036A     & $ 21.411\pm  0.044$ &$ 20.920\pm  0.034$ &$ 19.869\pm  0.025$ &$ 19.187\pm  0.023$ &$ 18.497\pm  0.022$ &   1.64\\
 SK037A     & $ 20.582\pm  0.023$ &$ 20.639\pm  0.026$ &$ 20.049\pm  0.025$ &$ 19.564\pm  0.025$ &$ 18.925\pm  0.022$ &   1.64\\
 SK039A     & $ 19.020\pm  0.008$ &$ 19.115\pm  0.010$ &$ 18.441\pm  0.008$ &$ 18.102\pm  0.009$ &$ 17.903\pm  0.011$ &   1.64\\
 SK041A     & $ 20.329\pm  0.020$ &$ 20.095\pm  0.020$ &$ 19.423\pm  0.020$ &$ 19.062\pm  0.026$ &$ 18.608\pm  0.032$ &   2.19\\
 SK042A     & $ 20.756\pm  0.039$ &$ 20.553\pm  0.036$ &$ 19.811\pm  0.034$ &$ 19.312\pm  0.035$ &$ 18.897\pm  0.050$ &   2.19\\
 SK044A     & $ 20.403\pm  0.023$ &$ 20.051\pm  0.021$ &$ 19.202\pm  0.017$ &$ 18.639\pm  0.018$ &$ 17.968\pm  0.017$ &   2.19\\
 SK045A     & $ 16.988\pm  0.003$ &$ 16.677\pm  0.003$ &$ 15.910\pm  0.002$ &$ 15.498\pm  0.002$ &$   ...  ... $ &   3.86\\
 SK046A     & $ 20.536\pm  0.031$ &$ 20.242\pm  0.026$ &$ 19.496\pm  0.026$ &$ 18.967\pm  0.025$ &$ 18.334\pm  0.022$ &   2.90\\
 SK047A     & $ 21.005\pm  0.031$ &$ 20.748\pm  0.028$ &$ 20.058\pm  0.025$ &$ 19.565\pm  0.026$ &$ 18.975\pm  0.025$ &   1.64\\
 SK048A     & $ 19.700\pm  0.015$ &$ 19.647\pm  0.017$ &$ 18.864\pm  0.014$ &$ 18.378\pm  0.015$ &$ 17.853\pm  0.018$ &   2.19\\
 SK049A     & $ 21.123\pm  0.035$ &$ 20.852\pm  0.031$ &$ 20.102\pm  0.027$ &$ 19.576\pm  0.028$ &$ 18.941\pm  0.029$ &   1.64\\
 SK050A     & $ 20.441\pm  0.036$ &$ 19.611\pm  0.030$ &$ 18.567\pm  0.026$ &$ 17.923\pm  0.025$ &$ 17.155\pm  0.029$ &   1.64\\
 SK051A     & $ 21.499\pm  0.047$ &$ 21.309\pm  0.049$ &$ 20.168\pm  0.035$ &$ 19.525\pm  0.033$ &$ 18.932\pm  0.038$ &   1.64\\
 SK054A     & $ 19.758\pm  0.014$ &$ 19.343\pm  0.015$ &$ 18.439\pm  0.013$ &$ 17.917\pm  0.015$ &$ 17.443\pm  0.022$ &   2.19\\
 SK055A     & $ 19.349\pm  0.012$ &$ 19.490\pm  0.015$ &$ 18.609\pm  0.012$ &$ 18.102\pm  0.011$ &$ 17.473\pm  0.010$ &   3.86\\
 SK056A     & $ 20.305\pm  0.019$ &$ 20.271\pm  0.023$ &$ 19.549\pm  0.022$ &$ 19.037\pm  0.022$ &$   ...  ... $ &   1.64\\
 SK058A     & $ 20.356\pm  0.025$ &$ 19.910\pm  0.018$ &$ 19.097\pm  0.013$ &$ 18.531\pm  0.011$ &$ 18.012\pm  0.010$ &   2.19\\
 SK059A     & $ 19.586\pm  0.021$ &$ 18.829\pm  0.017$ &$ 17.723\pm  0.013$ &$ 17.045\pm  0.013$ &$ 16.452\pm  0.016$ &   2.19\\
 SK060A     & $ 20.790\pm  0.027$ &$ 20.294\pm  0.024$ &$ 19.242\pm  0.018$ &$ 18.588\pm  0.015$ &$ 17.919\pm  0.014$ &   2.90\\
 SK061A     & $ 20.796\pm  0.042$ &$ 20.372\pm  0.029$ &$ 19.634\pm  0.025$ &$ 19.189\pm  0.023$ &$ 18.708\pm  0.027$ &   2.19\\
 SK063A     & $ 20.354\pm  0.027$ &$ 19.479\pm  0.019$ &$ 18.316\pm  0.014$ &$ 17.607\pm  0.013$ &$ 16.955\pm  0.014$ &   2.90\\
 SK064A     & $ 21.206\pm  0.026$ &$ 20.847\pm  0.027$ &$ 19.967\pm  0.022$ &$ 19.433\pm  0.021$ &$ 18.844\pm  0.021$ &   1.64\\
 SK065A     & $ 20.366\pm  0.024$ &$ 20.082\pm  0.020$ &$ 19.450\pm  0.018$ &$ 19.025\pm  0.017$ &$ 18.417\pm  0.018$ &   1.64\\
 SK066A     & $ 21.116\pm  0.039$ &$ 20.815\pm  0.031$ &$ 19.883\pm  0.022$ &$ 19.312\pm  0.019$ &$ 18.531\pm  0.018$ &   1.64\\
 SK067A     & $ 19.772\pm  0.040$ &$ 19.518\pm  0.031$ &$ 18.400\pm  0.021$ &$ 17.654\pm  0.017$ &$ 16.762\pm  0.016$ &   5.13\\
 SK068A     & $ 21.162\pm  0.029$ &$ 20.804\pm  0.028$ &$ 19.924\pm  0.024$ &$ 19.358\pm  0.023$ &$ 18.631\pm  0.022$ &   2.19\\
 SK070A     & $ 21.012\pm  0.048$ &$ 20.672\pm  0.046$ &$ 19.615\pm  0.029$ &$ 18.914\pm  0.023$ &$ 18.169\pm  0.021$ &   1.64\\
 SK071A     & $ 22.180\pm  0.091$ &$ 21.119\pm  0.038$ &$ 20.011\pm  0.025$ &$ 19.273\pm  0.019$ &$ 18.501\pm  0.020$ &   1.64\\
 SK072A     & $ 19.357\pm  0.010$ &$ 18.585\pm  0.008$ &$ 17.556\pm  0.006$ &$ 16.938\pm  0.006$ &$   ...  ... $ &   2.19\\
 SK073A     & $ 19.570\pm  0.011$ &$ 19.061\pm  0.010$ &$ 18.102\pm  0.007$ &$ 17.485\pm  0.006$ &$ 16.905\pm  0.005$ &   2.19\\
 SK074A     & $ 19.989\pm  0.025$ &$ 19.590\pm  0.018$ &$ 18.805\pm  0.015$ &$ 18.231\pm  0.012$ &$ 17.628\pm  0.013$ &   2.90\\
 SK075A     & $ 20.198\pm  0.025$ &$ 20.161\pm  0.024$ &$ 19.458\pm  0.022$ &$ 19.011\pm  0.023$ &$ 18.326\pm  0.026$ &   2.19\\
 SK077A     & $ 18.783\pm  0.007$ &$ 18.778\pm  0.009$ &$ 18.138\pm  0.009$ &$ 17.761\pm  0.010$ &$ 17.446\pm  0.012$ &   2.19\\
 SK079A     & $ 20.776\pm  0.043$ &$ 19.840\pm  0.023$ &$ 18.854\pm  0.014$ &$ 18.170\pm  0.011$ &$ 17.481\pm  0.014$ &   2.19\\
 SK080A     & $ 19.551\pm  0.025$ &$ 19.352\pm  0.020$ &$ 18.610\pm  0.013$ &$ 18.131\pm  0.010$ &$ 17.471\pm  0.008$ &   2.19\\
 SK082A     & $ 20.929\pm  0.075$ &$ 20.729\pm  0.056$ &$ 19.989\pm  0.034$ &$ 19.483\pm  0.026$ &$ 18.776\pm  0.024$ &   1.64\\
 SK083A     & $ 20.850\pm  0.068$ &$ 20.482\pm  0.040$ &$ 19.349\pm  0.019$ &$ 18.645\pm  0.013$ &$ 17.927\pm  0.011$ &   2.19\\
 SK085A     & $ 19.821\pm  0.017$ &$ 19.639\pm  0.017$ &$ 18.944\pm  0.014$ &$ 18.417\pm  0.014$ &$   ...  ... $ &   2.19\\
 SK086A     & $ 19.532\pm  0.030$ &$ 18.880\pm  0.018$ &$ 17.886\pm  0.013$ &$ 17.236\pm  0.011$ &$ 16.573\pm  0.011$ &   3.86\\
 SK087A     & $ 19.084\pm  0.020$ &$ 19.030\pm  0.016$ &$ 18.381\pm  0.011$ &$ 17.891\pm  0.008$ &$ 17.261\pm  0.007$ &   2.90\\
 SK089A     & $ 20.902\pm  0.041$ &$ 20.463\pm  0.032$ &$ 19.424\pm  0.020$ &$ 18.747\pm  0.017$ &$ 17.944\pm  0.018$ &   2.19\\
 SK090A     & $ 20.828\pm  0.038$ &$ 20.464\pm  0.031$ &$ 19.675\pm  0.025$ &$ 19.145\pm  0.025$ &$ 18.683\pm  0.036$ &   2.19\\
 SK092A     & $ 20.970\pm  0.067$ &$ 20.726\pm  0.045$ &$ 20.187\pm  0.037$ &$ 19.858\pm  0.034$ &$ 19.466\pm  0.040$ &   1.64\\
 SK093A     & $ 21.306\pm  0.104$ &$ 20.676\pm  0.048$ &$ 19.839\pm  0.030$ &$ 19.285\pm  0.023$ &$ 18.577\pm  0.021$ &   2.19\\
 SK095A     & $ 20.427\pm  0.051$ &$ 19.977\pm  0.031$ &$ 19.130\pm  0.020$ &$ 18.565\pm  0.015$ &$ 17.869\pm  0.016$ &   2.19\\
 SK096A     & $ 19.189\pm  0.011$ &$ 19.032\pm  0.011$ &$ 18.384\pm  0.009$ &$ 17.961\pm  0.009$ &$ 17.525\pm  0.009$ &   2.19\\
 SK097A     & $ 19.668\pm  0.036$ &$ 19.581\pm  0.031$ &$ 18.946\pm  0.023$ &$ 18.606\pm  0.022$ &$ 18.091\pm  0.027$ &   2.90\\
 SK098A     & $ 20.361\pm  0.035$ &$ 20.445\pm  0.039$ &$ 19.734\pm  0.033$ &$ 19.105\pm  0.029$ &$ 18.295\pm  0.023$ &   2.19\\
 SK100A     & $ 20.302\pm  0.030$ &$ 19.923\pm  0.022$ &$ 19.095\pm  0.020$ &$ 18.489\pm  0.018$ &$ 17.676\pm  0.018$ &   2.90\\
 SK101A     & $ 20.829\pm  0.067$ &$ 20.418\pm  0.043$ &$ 19.465\pm  0.026$ &$ 18.772\pm  0.019$ &$ 17.879\pm  0.016$ &   2.19\\
 SK102A     & $ 19.586\pm  0.024$ &$ 19.399\pm  0.019$ &$ 18.769\pm  0.015$ &$ 18.440\pm  0.014$ &$ 18.026\pm  0.019$ &   2.19\\
 SK104A     & $ 19.273\pm  0.014$ &$ 18.900\pm  0.012$ &$ 17.984\pm  0.009$ &$ 17.406\pm  0.009$ &$ 16.749\pm  0.005$ &   2.19\\
 SK105A     & $ 20.174\pm  0.020$ &$ 19.886\pm  0.020$ &$ 19.144\pm  0.016$ &$ 18.685\pm  0.019$ &$ 18.028\pm  0.011$ &   1.64\\
 SK018B     & $ 20.158\pm  0.029$ &$ 20.013\pm  0.022$ &$ 18.919\pm  0.013$ &$ 18.323\pm  0.010$ &$ 17.564\pm  0.007$ &   3.86\\
 SK019B     & $ 20.570\pm  0.049$ &$ 20.197\pm  0.032$ &$ 18.734\pm  0.014$ &$ 18.064\pm  0.010$ &$ 17.325\pm  0.006$ &   3.86\\
 SK022B     & $ 20.671\pm  0.044$ &$ 20.064\pm  0.023$ &$ 18.532\pm  0.011$ &$ 17.696\pm  0.007$ &$ 16.854\pm  0.004$ &   3.86\\
 SK024B     & $ 20.550\pm  0.025$ &$ 20.054\pm  0.020$ &$ 19.146\pm  0.013$ &$ 18.566\pm  0.009$ &$ 18.014\pm  0.006$ &   1.64\\
 SK025B     & $ 20.676\pm  0.036$ &$ 20.434\pm  0.035$ &$ 19.881\pm  0.030$ &$ 19.386\pm  0.026$ &$ 18.493\pm  0.021$ &   2.90\\
 SK026B     & $ 18.081\pm  0.007$ &$ 18.980\pm  0.014$ &$ 18.841\pm  0.015$ &$ 18.800\pm  0.018$ &$ 18.637\pm  0.021$ &   2.90\\
 SK031B     & $ 18.134\pm  0.007$ &$ 18.532\pm  0.010$ &$ 18.190\pm  0.009$ &$ 17.902\pm  0.009$ &$ 17.377\pm  0.008$ &   2.90\\
 SK034B     & $ 20.125\pm  0.019$ &$ 20.172\pm  0.023$ &$ 19.454\pm  0.017$ &$ 18.993\pm  0.016$ &$ 18.547\pm  0.019$ &   2.19\\
 SK037B     & $ 19.309\pm  0.011$ &$ 19.144\pm  0.012$ &$ 18.345\pm  0.008$ &$ 17.890\pm  0.007$ &$ 17.405\pm  0.007$ &   2.19\\
 SK038B     & $ 18.515\pm  0.008$ &$ 18.209\pm  0.008$ &$ 17.314\pm  0.005$ &$ 16.814\pm  0.004$ &$ 16.317\pm  0.004$ &   2.90\\
 SK043B     & $ 18.241\pm  0.008$ &$ 18.460\pm  0.010$ &$ 18.095\pm  0.010$ &$ 17.846\pm  0.011$ &$ 17.401\pm  0.011$ &   2.90\\
 SK046B     & $ 20.300\pm  0.024$ &$ 20.038\pm  0.021$ &$ 19.309\pm  0.016$ &$ 18.831\pm  0.014$ &$ 18.276\pm  0.016$ &   1.64\\
 SK051B     & $ 19.673\pm  0.016$ &$ 19.796\pm  0.019$ &$ 19.190\pm  0.018$ &$ 18.756\pm  0.017$ &$ 18.242\pm  0.017$ &   2.19\\
 SK052B     & $ 21.097\pm  0.050$ &$ 20.324\pm  0.028$ &$ 19.306\pm  0.020$ &$ 18.621\pm  0.016$ &$ 17.874\pm  0.014$ &   2.19\\
 SK059B     & $ 21.196\pm  0.031$ &$ 20.901\pm  0.030$ &$ 20.207\pm  0.028$ &$ 19.833\pm  0.033$ &$ 19.451\pm  0.042$ &   1.64\\
 SK060B     & $ 19.639\pm  0.014$ &$ 19.455\pm  0.015$ &$ 18.883\pm  0.015$ &$ 18.532\pm  0.017$ &$ 18.109\pm  0.021$ &   2.19\\
 SK061B     & $ 17.929\pm  0.005$ &$ 18.821\pm  0.010$ &$ 18.735\pm  0.013$ &$ 18.716\pm  0.018$ &$ 18.583\pm  0.028$ &   1.64\\
 SK065B     & $ 20.331\pm  0.017$ &$ 19.970\pm  0.017$ &$ 19.122\pm  0.013$ &$ 18.594\pm  0.012$ &$ 18.067\pm  0.012$ &   1.64\\
 SK067B     & $ 19.904\pm  0.016$ &$ 19.580\pm  0.016$ &$ 18.585\pm  0.012$ &$ 17.930\pm  0.010$ &$   ...  ... $ &   2.19\\
 SK068B     & $ 19.091\pm  0.008$ &$ 19.286\pm  0.011$ &$ 19.021\pm  0.012$ &$ 18.884\pm  0.015$ &$ 18.713\pm  0.023$ &   1.64\\
 SK070B     & $ 19.241\pm  0.013$ &$ 18.696\pm  0.010$ &$ 17.614\pm  0.007$ &$ 16.877\pm  0.006$ &$ 16.089\pm  0.006$ &   3.86\\
 SK071B     & $ 19.483\pm  0.015$ &$ 19.590\pm  0.017$ &$ 18.498\pm  0.010$ &$ 17.891\pm  0.008$ &$ 17.275\pm  0.006$ &   3.86\\
 SK075B     & $ 17.143\pm  0.003$ &$ 17.650\pm  0.005$ &$ 17.350\pm  0.005$ &$ 17.233\pm  0.006$ &$ 17.034\pm  0.008$ &   2.19\\
 SK076B     & $ 21.363\pm  0.039$ &$ 20.800\pm  0.030$ &$ 19.868\pm  0.023$ &$ 19.334\pm  0.023$ &$ 18.686\pm  0.026$ &   1.64\\
 SK077B     & $ 19.807\pm  0.015$ &$ 19.528\pm  0.015$ &$ 18.581\pm  0.011$ &$ 17.973\pm  0.011$ &$ 17.338\pm  0.011$ &   2.19\\
 SK079B     & $ 20.702\pm  0.025$ &$ 20.922\pm  0.034$ &$ 20.135\pm  0.031$ &$ 19.467\pm  0.031$ &$ 18.618\pm  0.026$ &   1.64\\
 SK080B     & $ 19.332\pm  0.011$ &$ 19.367\pm  0.013$ &$ 18.888\pm  0.012$ &$ 18.549\pm  0.012$ &$ 18.124\pm  0.012$ &   1.64\\
 SK085B     & $ 20.515\pm  0.020$ &$ 20.455\pm  0.024$ &$ 19.048\pm  0.014$ &$ 18.386\pm  0.014$ &$ 17.791\pm  0.016$ &   1.64\\
 SK087B     & $ 20.181\pm  0.019$ &$ 19.891\pm  0.018$ &$ 19.085\pm  0.015$ &$ 18.515\pm  0.015$ &$ 17.736\pm  0.013$ &   2.19\\
 SK088B     & $ 17.778\pm  0.004$ &$ 17.767\pm  0.005$ &$ 17.120\pm  0.004$ &$ 16.779\pm  0.004$ &$ 16.447\pm  0.004$ &   2.19\\
 SK089B     & $ 19.468\pm  0.011$ &$ 20.089\pm  0.018$ &$ 19.552\pm  0.016$ &$ 18.936\pm  0.018$ &$ 18.528\pm  0.016$ &   1.64\\
 SK090B     & $ 20.600\pm  0.029$ &$ 20.714\pm  0.033$ &$ 19.512\pm  0.017$ &$ 18.746\pm  0.012$ &$ 18.026\pm  0.009$ &   2.90\\
 SK091B     & $ 17.439\pm  0.004$ &$ 17.522\pm  0.005$ &$ 16.918\pm  0.004$ &$ 16.578\pm  0.003$ &$ 16.260\pm  0.003$ &   2.19\\
 SK092B     & $ 20.979\pm  0.030$ &$ 20.236\pm  0.020$ &$ 19.070\pm  0.012$ &$ 18.213\pm  0.009$ &$ 17.459\pm  0.006$ &   1.64\\
 SK094B     & $ 20.706\pm  0.030$ &$ 20.163\pm  0.027$ &$ 18.798\pm  0.016$ &$ 18.107\pm  0.015$ &$ 17.440\pm  0.017$ &   2.19\\
 SK098B     & $ 20.216\pm  0.017$ &$ 19.624\pm  0.014$ &$ 18.710\pm  0.010$ &$ 18.161\pm  0.009$ &$ 17.660\pm  0.009$ &   1.64\\
 SK099B     & $ 19.244\pm  0.009$ &$ 18.731\pm  0.008$ &$ 17.893\pm  0.006$ &$ 17.434\pm  0.005$ &$ 17.095\pm  0.004$ &   1.64\\
 SK100B     & $ 18.813\pm  0.008$ &$ 19.159\pm  0.011$ &$ 18.801\pm  0.012$ &$ 18.436\pm  0.012$ &$ 18.112\pm  0.014$ &   1.64\\
 SK106B     & $ 18.665\pm  0.008$ &$ 18.475\pm  0.008$ &$ 17.747\pm  0.006$ &$ 17.325\pm  0.006$ &$ 16.905\pm  0.006$ &   2.19\\
 SK107B     & $ 19.646\pm  0.017$ &$ 19.586\pm  0.025$ &$ 18.592\pm  0.024$ &$ 17.956\pm  0.025$ &$ 17.226\pm  0.029$ &   2.19\\
 SK109B     & $ 19.276\pm  0.016$ &$ 18.864\pm  0.016$ &$ 17.913\pm  0.015$ &$ 17.343\pm  0.015$ &$ 16.828\pm  0.020$ &   2.19\\
 SK111B     & $ 18.233\pm  0.019$ &$ 17.794\pm  0.027$ &$ 16.944\pm  0.034$ &$ 16.480\pm  0.041$ &$   ...  ... $ &   1.64\\
 SK113B     & $ 19.485\pm  0.011$ &$ 19.617\pm  0.015$ &$ 19.101\pm  0.014$ &$ 18.763\pm  0.015$ &$ 18.413\pm  0.020$ &   1.64\\
 SK114B     & $ 19.256\pm  0.009$ &$ 19.082\pm  0.011$ &$ 18.507\pm  0.009$ &$ 18.154\pm  0.010$ &$ 17.713\pm  0.011$ &   1.64\\
 SK115B     & $ 20.796\pm  0.024$ &$ 21.059\pm  0.031$ &$ 20.049\pm  0.023$ &$ 19.424\pm  0.025$ &$ 18.611\pm  0.028$ &   1.64\\
 SK118B     & $ 18.598\pm  0.008$ &$ 18.099\pm  0.008$ &$ 17.243\pm  0.007$ &$ 16.773\pm  0.008$ &$ 16.444\pm  0.012$ &   1.64\\
 SK132B     & $ 20.581\pm  0.038$ &$ 20.363\pm  0.032$ &$ 19.821\pm  0.032$ &$ 19.393\pm  0.029$ &$ 18.623\pm  0.026$ &   2.19\\
 SK135B     & $ 19.007\pm  0.011$ &$ 18.818\pm  0.012$ &$ 18.115\pm  0.009$ &$ 17.691\pm  0.009$ &$ 17.278\pm  0.013$ &   2.19\\
 SK136B     & $ 20.638\pm  0.054$ &$ 19.821\pm  0.025$ &$ 18.393\pm  0.012$ &$ 17.399\pm  0.007$ &$ 16.426\pm  0.005$ &   3.86\\
 SK139B     & $ 20.003\pm  0.017$ &$ 19.803\pm  0.016$ &$ 19.075\pm  0.011$ &$ 18.618\pm  0.010$ &$ 18.187\pm  0.009$ &   1.64\\
 SK140B     & $ 21.021\pm  0.039$ &$ 20.856\pm  0.044$ &$ 19.566\pm  0.027$ &$ 18.887\pm  0.025$ &$ 18.068\pm  0.020$ &   3.86\\
 SK141B     & $ 20.764\pm  0.036$ &$ 20.475\pm  0.028$ &$ 19.797\pm  0.023$ &$ 19.285\pm  0.020$ &$ 18.604\pm  0.018$ &   2.19\\
 SK143B     & $ 17.166\pm  0.004$ &$ 17.984\pm  0.006$ &$ 17.944\pm  0.007$ &$ 17.900\pm  0.007$ &$ 17.841\pm  0.010$ &   2.19\\
 SK144B     & $ 20.382\pm  0.022$ &$ 19.631\pm  0.015$ &$ 18.713\pm  0.010$ &$ 18.104\pm  0.008$ &$ 17.577\pm  0.007$ &   1.64\\
 SK145B     & $ 19.994\pm  0.018$ &$ 20.113\pm  0.020$ &$ 19.697\pm  0.019$ &$ 19.494\pm  0.020$ &$ 19.167\pm  0.024$ &   1.64\\
 SK146B     & $ 20.061\pm  0.036$ &$ 19.414\pm  0.019$ &$ 18.474\pm  0.010$ &$ 17.974\pm  0.008$ &$ 17.477\pm  0.007$ &   2.19\\
 SK148B     & $ 21.360\pm  0.060$ &$ 19.882\pm  0.022$ &$ 18.563\pm  0.011$ &$ 17.660\pm  0.008$ &$ 16.865\pm  0.008$ &   1.64\\
 SK149B     & $ 21.095\pm  0.067$ &$ 20.550\pm  0.039$ &$ 19.950\pm  0.037$ &$ 19.190\pm  0.028$ &$ 18.129\pm  0.020$ &   2.90\\
 SK151B     & $ 19.341\pm  0.014$ &$ 18.851\pm  0.011$ &$ 18.023\pm  0.008$ &$ 17.564\pm  0.008$ &$ 17.126\pm  0.010$ &   2.19\\
 SK152B     & $   ...  ... $ &$ 19.265\pm  0.011$ &$ 18.702\pm  0.009$ &$   ...  ... $ &$   ...  ... $ &   1.64\\
 SK153B     & $ 19.141\pm  0.017$ &$ 18.552\pm  0.011$ &$ 17.672\pm  0.007$ &$ 17.193\pm  0.005$ &$ 16.709\pm  0.004$ &   2.19\\
 SK154B     & $ 20.033\pm  0.027$ &$ 20.315\pm  0.029$ &$ 19.346\pm  0.016$ &$ 18.472\pm  0.010$ &$ 17.508\pm  0.006$ &   1.64\\
 SK157B     & $ 18.108\pm  0.008$ &$ 18.422\pm  0.010$ &$ 18.141\pm  0.009$ &$ 17.890\pm  0.008$ &$ 17.408\pm  0.006$ &   1.64\\
 SK158B     & $ 18.483\pm  0.008$ &$ 19.176\pm  0.014$ &$ 19.026\pm  0.015$ &$ 18.922\pm  0.019$ &$ 18.572\pm  0.031$ &   1.64\\
 SK161B     & $ 19.646\pm  0.017$ &$ 19.487\pm  0.017$ &$ 18.743\pm  0.013$ &$ 18.307\pm  0.013$ &$ 17.752\pm  0.017$ &   2.19\\
 SK162B     & $ 17.645\pm  0.005$ &$ 17.648\pm  0.006$ &$ 17.251\pm  0.005$ &$ 17.063\pm  0.006$ &$ 16.767\pm  0.008$ &   2.90\\
 SK170B     & $ 20.181\pm  0.024$ &$ 19.790\pm  0.021$ &$ 18.988\pm  0.016$ &$ 18.557\pm  0.015$ &$ 18.178\pm  0.018$ &   1.64\\
 SK172B     & $ 17.818\pm  0.005$ &$ 18.108\pm  0.006$ &$ 17.712\pm  0.006$ &$ 17.523\pm  0.008$ &$ 17.344\pm  0.009$ &   2.19\\
 SK173B     & $ 19.841\pm  0.012$ &$ 19.141\pm  0.010$ &$ 18.182\pm  0.007$ &$ 17.607\pm  0.006$ &$ 17.204\pm  0.005$ &   1.64\\
 SK174B     & $ 21.488\pm  0.090$ &$ 21.094\pm  0.062$ &$ 20.087\pm  0.033$ &$ 19.511\pm  0.025$ &$ 18.773\pm  0.026$ &   1.64\\
 SK176B     & $ 19.885\pm  0.040$ &$ 19.671\pm  0.025$ &$ 18.962\pm  0.018$ &$ 18.519\pm  0.013$ &$ 18.044\pm  0.013$ &   1.64\\
 SK177B     & $ 21.204\pm  0.095$ &$ 20.328\pm  0.037$ &$ 19.115\pm  0.017$ &$ 18.249\pm  0.010$ &$ 17.366\pm  0.007$ &   2.19\\
 SK178B     & $ 21.744\pm  0.089$ &$ 20.388\pm  0.029$ &$ 18.949\pm  0.015$ &$ 17.859\pm  0.009$ &$ 16.711\pm  0.006$ &   2.19\\
 SK179B     & $ 18.447\pm  0.007$ &$ 18.360\pm  0.008$ &$ 17.714\pm  0.006$ &$ 17.288\pm  0.006$ &$ 16.826\pm  0.007$ &   2.19\\
 SK181B     & $ 22.376\pm  0.092$ &$ 21.030\pm  0.033$ &$ 19.639\pm  0.019$ &$ 18.624\pm  0.014$ &$ 17.395\pm  0.005$ &   1.64\\
 SK182B     & $ 19.393\pm  0.026$ &$ 19.193\pm  0.021$ &$ 18.519\pm  0.015$ &$ 18.130\pm  0.013$ &$ 17.568\pm  0.015$ &   2.90\\
 SK183B     & $ 19.018\pm  0.011$ &$ 18.989\pm  0.012$ &$ 18.385\pm  0.010$ &$ 18.024\pm  0.010$ &$ 17.635\pm  0.013$ &   2.19\\
 SK184B     & $ 21.176\pm  0.085$ &$ 20.780\pm  0.048$ &$ 19.954\pm  0.034$ &$ 19.413\pm  0.026$ &$ 18.874\pm  0.028$ &   1.64\\
 SK185B     & $ 20.306\pm  0.069$ &$ 19.873\pm  0.039$ &$ 18.958\pm  0.023$ &$ 18.402\pm  0.019$ &$ 17.772\pm  0.022$ &   2.90\\
 SK188B     & $ 20.543\pm  0.049$ &$ 20.316\pm  0.033$ &$ 19.485\pm  0.023$ &$ 19.022\pm  0.020$ &$ 18.407\pm  0.021$ &   1.64\\
 SK191B     & $ 19.974\pm  0.031$ &$ 19.902\pm  0.026$ &$ 19.162\pm  0.017$ &$ 18.616\pm  0.013$ &$ 17.926\pm  0.011$ &   2.19\\
 SK195B     & $ 19.882\pm  0.030$ &$ 19.659\pm  0.022$ &$ 18.890\pm  0.014$ &$ 18.345\pm  0.010$ &$ 17.588\pm  0.008$ &   2.19\\
 SK198B     & $ 18.677\pm  0.013$ &$ 18.794\pm  0.013$ &$ 18.258\pm  0.010$ &$ 17.974\pm  0.009$ &$ 17.550\pm  0.010$ &   2.19\\
 SK201B     & $ 19.936\pm  0.030$ &$ 20.180\pm  0.032$ &$ 19.623\pm  0.028$ &$ 19.011\pm  0.022$ &$ 18.106\pm  0.017$ &   2.19\\
 SK202B     & $ 20.891\pm  0.045$ &$ 20.532\pm  0.031$ &$ 19.142\pm  0.017$ &$ 18.393\pm  0.013$ &$ 17.586\pm  0.012$ &   2.90\\
 SK203B     & $ 19.277\pm  0.017$ &$ 19.967\pm  0.026$ &$ 19.597\pm  0.026$ &$ 19.182\pm  0.025$ &$ 18.585\pm  0.024$ &   1.64\\
 SK206B     & $ 18.183\pm  0.008$ &$ 17.498\pm  0.006$ &$ 16.562\pm  0.004$ &$ 15.996\pm  0.003$ &$ 15.520\pm  0.002$ &   2.19\\
 SK207B     & $ 19.741\pm  0.027$ &$ 19.661\pm  0.023$ &$ 18.926\pm  0.017$ &$ 18.396\pm  0.014$ &$ 17.749\pm  0.014$ &   2.19\\
 SK208B     & $ 18.256\pm  0.009$ &$ 18.883\pm  0.014$ &$ 18.574\pm  0.012$ &$ 18.404\pm  0.013$ &$ 18.139\pm  0.016$ &   2.19\\
 SK211B     & $ 21.452\pm  0.079$ &$ 20.869\pm  0.042$ &$ 19.959\pm  0.025$ &$ 19.391\pm  0.021$ &$ 18.733\pm  0.018$ &   1.64\\
 SK212B     & $ 20.987\pm  0.043$ &$ 20.252\pm  0.024$ &$ 19.332\pm  0.014$ &$ 18.750\pm  0.012$ &$ 18.205\pm  0.011$ &   1.64\\
 SK213B     & $ 20.223\pm  0.036$ &$ 19.924\pm  0.025$ &$ 19.171\pm  0.018$ &$ 18.664\pm  0.015$ &$ 17.951\pm  0.015$ &   2.19\\
 SK219B     & $ 20.330\pm  0.031$ &$ 20.256\pm  0.026$ &$ 19.571\pm  0.019$ &$ 19.185\pm  0.016$ &$ 18.754\pm  0.016$ &   1.64\\
 SK220B     & $ 21.231\pm  0.082$ &$ 20.759\pm  0.047$ &$ 19.937\pm  0.029$ &$ 19.366\pm  0.023$ &$ 18.829\pm  0.021$ &   2.19\\
 SK222B     & $ 20.495\pm  0.045$ &$ 20.236\pm  0.031$ &$ 19.496\pm  0.021$ &$ 19.002\pm  0.017$ &$ 18.479\pm  0.015$ &   2.19\\
 SK224B     & $ 19.133\pm  0.010$ &$ 18.746\pm  0.009$ &$ 17.911\pm  0.007$ &$ 17.405\pm  0.008$ &$ 16.992\pm  0.005$ &   2.19\\
 SK225B     & $ 18.628\pm  0.007$ &$ 19.282\pm  0.012$ &$ 18.897\pm  0.012$ &$ 18.660\pm  0.015$ &$ 18.410\pm  0.012$ &   1.64\\
 SK226B     & $ 20.777\pm  0.035$ &$ 20.481\pm  0.029$ &$ 19.812\pm  0.028$ &$ 19.290\pm  0.037$ &$ 18.793\pm  0.029$ &   2.90\\
 SK227B     & $ 18.356\pm  0.006$ &$ 19.387\pm  0.013$ &$ 18.986\pm  0.014$ &$ 18.461\pm  0.015$ &$ 18.770\pm  0.020$ &   2.19\\
 SK228B     & $ 17.183\pm  0.004$ &$ 17.933\pm  0.007$ &$ 17.722\pm  0.007$ &$ 17.354\pm  0.006$ &$ 16.730\pm  0.005$ &   3.86\\
 SK243B     & $ 18.809\pm  0.012$ &$ 18.274\pm  0.009$ &$ 17.084\pm  0.005$ &$ 16.401\pm  0.003$ &$ 15.698\pm  0.002$ &   5.13\\
 SK048C     & $ 19.516\pm  0.027$ &$ 19.114\pm  0.018$ &$ 17.715\pm  0.008$ &$ 17.025\pm  0.006$ &$ 16.279\pm  0.004$ &   5.13\\
 SK050C     & $ 21.100\pm  0.061$ &$ 20.531\pm  0.036$ &$ 19.091\pm  0.017$ &$ 18.357\pm  0.012$ &$ 17.539\pm  0.007$ &   2.90\\
 SK051C     & $ 20.836\pm  0.047$ &$ 20.492\pm  0.034$ &$ 19.060\pm  0.015$ &$ 18.365\pm  0.011$ &$ 17.572\pm  0.007$ &   2.90\\
 SK054C     & $ 19.760\pm  0.020$ &$ 18.964\pm  0.014$ &$ 17.978\pm  0.008$ &$ 17.378\pm  0.006$ &$ 16.767\pm  0.005$ &   3.86\\
 SK058C     & $ 20.445\pm  0.033$ &$ 20.175\pm  0.023$ &$ 18.990\pm  0.014$ &$ 18.344\pm  0.011$ &$ 17.628\pm  0.009$ &   3.86\\
 SK059C     & $ 18.200\pm  0.006$ &$ 18.660\pm  0.011$ &$ 18.401\pm  0.009$ &$ 18.275\pm  0.009$ &$ 18.075\pm  0.011$ &   2.19\\
 SK060C     & $ 20.859\pm  0.030$ &$ 20.348\pm  0.034$ &$ 19.570\pm  0.017$ &$ 19.087\pm  0.015$ &$ 18.624\pm  0.014$ &   1.64\\
 SK063C     & $ 19.097\pm  0.009$ &$ 19.391\pm  0.012$ &$ 19.065\pm  0.011$ &$ 18.835\pm  0.012$ &$ 18.402\pm  0.011$ &   1.64\\
 SK067C     & $ 20.133\pm  0.030$ &$ 19.620\pm  0.020$ &$ 18.223\pm  0.010$ &$ 17.345\pm  0.006$ &$ 16.487\pm  0.005$ &   3.86\\
 SK068C     & $ 17.863\pm  0.005$ &$ 17.876\pm  0.006$ &$ 17.167\pm  0.004$ &$ 16.789\pm  0.003$ &$ 16.386\pm  0.002$ &   1.64\\
 SK071C     & $ 20.504\pm  0.034$ &$ 19.961\pm  0.023$ &$ 18.653\pm  0.013$ &$ 17.863\pm  0.010$ &$ 17.085\pm  0.007$ &   3.86\\
 SK072C     & $ 17.605\pm  0.005$ &$ 18.394\pm  0.009$ &$ 18.274\pm  0.009$ &$ 18.189\pm  0.009$ &$ 17.977\pm  0.010$ &   2.19\\
 SK073C     & $ 20.880\pm  0.035$ &$ 20.471\pm  0.031$ &$ 18.865\pm  0.013$ &$ 17.984\pm  0.008$ &$ 17.245\pm  0.005$ &   2.90\\
 SK076C     & $ 18.785\pm  0.011$ &$ 19.038\pm  0.014$ &$ 18.565\pm  0.012$ &$ 18.217\pm  0.012$ &$ 17.681\pm  0.014$ &   2.90\\
 SK078C     & $ 20.246\pm  0.019$ &$ 20.140\pm  0.021$ &$ 19.531\pm  0.018$ &$ 19.066\pm  0.017$ &$ 18.455\pm  0.016$ &   1.64\\
 SK088C     & $ 21.219\pm  0.050$ &$ 20.820\pm  0.040$ &$ 19.902\pm  0.029$ &$ 19.270\pm  0.024$ &$ 18.479\pm  0.023$ &   2.19\\
 SK091C     & $ 19.383\pm  0.018$ &$ 19.218\pm  0.016$ &$ 17.978\pm  0.009$ &$ 17.263\pm  0.007$ &$ 16.588\pm  0.006$ &   5.13\\
 SK092C     & $ 20.747\pm  0.038$ &$ 20.232\pm  0.030$ &$ 18.782\pm  0.016$ &$ 17.975\pm  0.013$ &$ 17.165\pm  0.013$ &   2.90\\
 SK093C     & $ 20.427\pm  0.022$ &$ 20.088\pm  0.020$ &$ 19.271\pm  0.016$ &$ 18.811\pm  0.017$ &$ 18.381\pm  0.020$ &   1.64\\
 SK098C     & $ 20.876\pm  0.026$ &$ 20.601\pm  0.025$ &$ 19.846\pm  0.021$ &$ 19.353\pm  0.020$ &$ 18.780\pm  0.019$ &   1.64\\
 SK099C     & $ 21.470\pm  0.037$ &$ 20.939\pm  0.032$ &$ 19.423\pm  0.018$ &$ 18.640\pm  0.016$ &$ 17.898\pm  0.015$ &   1.64\\
 SK100C     & $ 20.832\pm  0.030$ &$ 20.285\pm  0.026$ &$ 18.743\pm  0.014$ &$ 17.955\pm  0.014$ &$ 17.200\pm  0.015$ &   2.19\\
 SK107C     & $ 19.653\pm  0.011$ &$ 18.888\pm  0.009$ &$ 17.930\pm  0.006$ &$ 17.338\pm  0.005$ &$   ...  ... $ &   1.64\\
 SK109C     & $ 18.802\pm  0.008$ &$ 18.588\pm  0.010$ &$ 17.889\pm  0.009$ &$ 17.493\pm  0.011$ &$ 17.205\pm  0.016$ &   2.19\\
 SK112C     & $ 20.224\pm  0.018$ &$ 19.008\pm  0.011$ &$ 17.675\pm  0.006$ &$ 16.773\pm  0.004$ &$   ...  ... $ &   2.19\\
 SK115C     & $ 16.569\pm  0.003$ &$ 16.479\pm  0.003$ &$ 15.796\pm  0.003$ &$   ...  ... $ &$   ...  ... $ &   2.90\\
 SK116C     & $ 18.750\pm  0.008$ &$ 18.198\pm  0.007$ &$ 17.332\pm  0.006$ &$ 16.903\pm  0.007$ &$   ...  ... $ &   1.64\\
 SK118C     & $ 20.349\pm  0.036$ &$ 19.439\pm  0.027$ &$ 18.376\pm  0.026$ &$ 17.669\pm  0.027$ &$ 16.999\pm  0.028$ &   2.19\\
 SK119C     & $ 20.670\pm  0.027$ &$ 19.484\pm  0.015$ &$ 17.982\pm  0.008$ &$ 16.693\pm  0.005$ &$   ...  ... $ &   2.19\\
 SK120C     & $ 20.142\pm  0.047$ &$ 19.736\pm  0.056$ &$ 18.331\pm  0.042$ &$ 17.637\pm  0.046$ &$ 17.136\pm  0.062$ &   3.86\\
 SK122C     & $ 21.086\pm  0.029$ &$ 20.168\pm  0.021$ &$ 18.811\pm  0.013$ &$ 17.947\pm  0.011$ &$ 17.260\pm  0.010$ &   1.64\\
 SK124C     & $ 20.956\pm  0.052$ &$ 20.498\pm  0.037$ &$ 19.610\pm  0.027$ &$ 19.026\pm  0.025$ &$ 18.299\pm  0.026$ &   2.19\\
 SK127C     & $ 20.788\pm  0.031$ &$ 19.585\pm  0.015$ &$ 18.469\pm  0.009$ &$ 17.728\pm  0.007$ &$ 17.091\pm  0.006$ &   1.64\\
 SK129C     & $ 19.865\pm  0.020$ &$ 19.348\pm  0.014$ &$ 18.605\pm  0.011$ &$ 18.143\pm  0.010$ &$ 17.741\pm  0.010$ &   2.19\\
 SK130C     & $ 18.439\pm  0.007$ &$ 18.804\pm  0.010$ &$ 18.624\pm  0.009$ &$ 18.613\pm  0.011$ &$ 18.584\pm  0.015$ &   1.64\\
 SK131C     & $ 21.055\pm  0.044$ &$ 20.616\pm  0.037$ &$ 19.933\pm  0.028$ &$ 19.417\pm  0.027$ &$ 18.642\pm  0.036$ &   1.64\\
 SK134C     & $ 21.119\pm  0.050$ &$ 20.754\pm  0.037$ &$ 19.861\pm  0.031$ &$ 19.265\pm  0.027$ &$ 18.625\pm  0.031$ &   1.64\\
 SK135C     & $ 21.305\pm  0.041$ &$ 20.550\pm  0.026$ &$ 18.952\pm  0.013$ &$ 18.008\pm  0.009$ &$ 17.329\pm  0.006$ &   2.90\\
 SK139C     & $ 21.617\pm  0.109$ &$ 20.627\pm  0.039$ &$ 19.590\pm  0.020$ &$ 18.832\pm  0.012$ &$ 18.174\pm  0.010$ &   1.64\\
 SK141C     & $ 19.866\pm  0.033$ &$ 19.280\pm  0.020$ &$ 18.365\pm  0.012$ &$ 17.768\pm  0.008$ &$ 17.206\pm  0.007$ &   2.19\\
 SK143C     & $ 21.509\pm  0.074$ &$ 20.385\pm  0.030$ &$ 19.030\pm  0.015$ &$ 17.854\pm  0.008$ &$ 16.562\pm  0.005$ &   2.19\\
 SK144C     & $ 19.341\pm  0.017$ &$ 19.372\pm  0.015$ &$ 18.806\pm  0.011$ &$ 18.484\pm  0.010$ &$ 18.108\pm  0.010$ &   1.64\\
 SK149C     & $ 20.570\pm  0.057$ &$ 20.515\pm  0.045$ &$ 20.113\pm  0.044$ &$ 19.773\pm  0.040$ &$ 19.319\pm  0.042$ &   1.64\\
 SK151C     & $ 21.883\pm  0.058$ &$ 20.596\pm  0.024$ &$ 19.229\pm  0.014$ &$ 18.328\pm  0.012$ &$   ...  ... $ &   1.64\\
 SK154C     & $ 19.028\pm  0.019$ &$ 19.089\pm  0.017$ &$ 18.465\pm  0.012$ &$ 18.107\pm  0.010$ &$ 17.652\pm  0.010$ &   2.90\\
 SK155C     & $ 22.290\pm  0.252$ &$ 20.872\pm  0.067$ &$ 19.403\pm  0.024$ &$ 18.398\pm  0.013$ &$ 17.338\pm  0.010$ &   2.19\\
 SK161C     & $ 20.756\pm  0.071$ &$ 20.314\pm  0.043$ &$ 19.466\pm  0.029$ &$ 18.957\pm  0.024$ &$ 18.281\pm  0.024$ &   2.19\\
 SK163C     & $ 20.157\pm  0.018$ &$ 19.765\pm  0.016$ &$ 18.914\pm  0.013$ &$ 18.454\pm  0.014$ &$ 17.839\pm  0.008$ &   2.19\\
 SK164C     & $ 20.624\pm  0.036$ &$ 20.176\pm  0.024$ &$ 19.315\pm  0.020$ &$ 18.699\pm  0.016$ &$ 17.890\pm  0.014$ &   2.90\\
 SK168C     & $ 19.848\pm  0.023$ &$ 19.679\pm  0.020$ &$ 19.228\pm  0.018$ &$ 18.952\pm  0.019$ &$ 18.588\pm  0.026$ &   1.64\\
 SK169C     & $ 18.601\pm  0.013$ &$ 18.686\pm  0.013$ &$ 17.998\pm  0.010$ &$ 17.598\pm  0.009$ &$ 17.192\pm  0.011$ &   2.90\\
 SK172C     & $ 21.623\pm  0.084$ &$ 20.892\pm  0.039$ &$ 19.400\pm  0.020$ &$ 18.526\pm  0.014$ &$ 17.692\pm  0.010$ &   2.90\\
 SK173C     & $ 21.330\pm  0.067$ &$ 20.533\pm  0.036$ &$ 19.268\pm  0.018$ &$ 18.268\pm  0.012$ &$ 17.227\pm  0.008$ &   2.19\\
 SK174C     & $ 21.148\pm  0.045$ &$ 20.768\pm  0.032$ &$ 19.931\pm  0.028$ &$ 19.367\pm  0.026$ &$ 18.701\pm  0.027$ &   2.19\\
 SK177C     & $ 21.024\pm  0.040$ &$ 20.332\pm  0.023$ &$ 19.317\pm  0.017$ &$ 18.679\pm  0.014$ &$ 17.995\pm  0.013$ &   2.19\\
 SK178C     & $ 21.668\pm  0.068$ &$ 20.396\pm  0.024$ &$ 19.045\pm  0.013$ &$ 18.047\pm  0.008$ &$ 17.114\pm  0.005$ &   2.19\\
 SK181C     & $ 20.510\pm  0.038$ &$ 20.814\pm  0.045$ &$ 20.049\pm  0.033$ &$ 19.530\pm  0.029$ &$ 19.017\pm  0.034$ &   1.64\\
 SK182C     & $ 20.722\pm  0.041$ &$ 20.636\pm  0.036$ &$ 19.060\pm  0.017$ &$ 18.186\pm  0.012$ &$ 17.307\pm  0.010$ &   2.90\\
 SK183C     & $ 19.277\pm  0.021$ &$ 18.758\pm  0.013$ &$ 17.605\pm  0.009$ &$ 16.885\pm  0.006$ &$ 16.158\pm  0.005$ &   5.13\\
 SK184C     & $ 19.285\pm  0.018$ &$ 19.271\pm  0.016$ &$ 18.542\pm  0.012$ &$ 18.096\pm  0.011$ &$ 17.556\pm  0.012$ &   2.19\\
 SK185C     & $ 21.702\pm  0.069$ &$ 21.062\pm  0.038$ &$ 19.539\pm  0.019$ &$ 18.708\pm  0.013$ &$ 17.852\pm  0.009$ &   2.19\\
 SK186C     & $ 22.988\pm  0.166$ &$ 21.391\pm  0.040$ &$ 20.082\pm  0.023$ &$ 19.241\pm  0.016$ &$ 18.450\pm  0.012$ &   1.64\\
 SK187C     & $ 20.312\pm  0.042$ &$ 19.990\pm  0.029$ &$ 19.244\pm  0.020$ &$ 18.776\pm  0.018$ &$ 18.238\pm  0.018$ &   2.19\\
 SK188C     & $ 20.903\pm  0.076$ &$ 20.624\pm  0.053$ &$ 19.797\pm  0.034$ &$ 19.250\pm  0.027$ &$ 18.586\pm  0.027$ &   2.19\\
 SK189C     & $ 19.854\pm  0.036$ &$ 19.719\pm  0.028$ &$ 19.051\pm  0.022$ &$ 18.657\pm  0.022$ &$ 18.020\pm  0.024$ &   2.90\\
 SK190C     & $ 19.585\pm  0.041$ &$ 19.341\pm  0.028$ &$ 18.220\pm  0.014$ &$ 17.403\pm  0.009$ &$ 16.468\pm  0.007$ &   3.86\\
 SK191C     & $ 17.489\pm  0.006$ &$ 18.049\pm  0.008$ &$ 17.777\pm  0.008$ &$ 17.533\pm  0.008$ &$ 17.207\pm  0.010$ &   2.90\\
 SK192C     & $ 20.449\pm  0.039$ &$ 20.212\pm  0.029$ &$ 19.721\pm  0.023$ &$ 19.419\pm  0.023$ &$ 19.045\pm  0.029$ &   1.64\\
 SK194C     & $ 21.903\pm  0.209$ &$ 20.767\pm  0.062$ &$ 19.174\pm  0.022$ &$ 18.232\pm  0.013$ &$ 17.312\pm  0.009$ &   2.90\\
 SK199C     & $ 19.934\pm  0.029$ &$ 19.941\pm  0.025$ &$ 19.353\pm  0.019$ &$ 18.991\pm  0.017$ &$ 18.605\pm  0.018$ &   2.19\\
 SK201C     & $ 20.827\pm  0.109$ &$ 20.431\pm  0.060$ &$ 19.051\pm  0.024$ &$ 18.221\pm  0.013$ &$ 17.416\pm  0.010$ &   3.86\\
 SK202C     & $ 20.644\pm  0.051$ &$ 20.581\pm  0.039$ &$ 19.596\pm  0.022$ &$ 18.930\pm  0.015$ &$ 18.187\pm  0.011$ &   2.19\\
 SK209C     & $ 21.426\pm  0.036$ &$ 20.737\pm  0.026$ &$ 19.753\pm  0.020$ &$ 19.219\pm  0.022$ &$ 18.677\pm  0.014$ &   1.64\\
 SK210C     & $ 17.862\pm  0.008$ &$ 18.156\pm  0.009$ &$ 17.970\pm  0.008$ &$ 17.892\pm  0.008$ &$ 17.778\pm  0.009$ &   2.19\\
 SK213C     & $ 20.341\pm  0.024$ &$ 19.998\pm  0.022$ &$ 19.241\pm  0.015$ &$ 18.731\pm  0.012$ &$ 18.096\pm  0.009$ &   2.19\\
 SK218C     & $ 20.485\pm  0.023$ &$ 19.534\pm  0.015$ &$ 18.527\pm  0.009$ &$ 17.909\pm  0.006$ &$ 17.331\pm  0.004$ &   2.19\\
 SK220C     & $ 18.281\pm  0.006$ &$ 18.031\pm  0.007$ &$ 17.320\pm  0.006$ &$ 16.841\pm  0.006$ &$ 16.443\pm  0.003$ &   2.90\\
 SK225C     & $ 19.231\pm  0.022$ &$ 18.768\pm  0.014$ &$ 17.574\pm  0.007$ &$ 16.863\pm  0.005$ &$ 16.124\pm  0.004$ &   5.13\\
 SK030D     & $ 16.792\pm  0.003$ &$ 16.561\pm  0.003$ &$ 15.793\pm  0.002$ &$ 15.417\pm  0.002$ &$   ...  ... $ &   3.86\\
 SK038D     & $ 16.730\pm  0.003$ &$ 16.844\pm  0.004$ &$ 16.140\pm  0.003$ &$ 15.773\pm  0.002$ &$ 15.399\pm  0.002$ &   3.86\\
 SK040D     & $ 19.228\pm  0.010$ &$ 18.758\pm  0.009$ &$ 17.856\pm  0.006$ &$ 17.351\pm  0.005$ &$ 16.865\pm  0.004$ &   2.19\\
 SK041D     & $ 18.930\pm  0.013$ &$ 18.726\pm  0.011$ &$ 17.832\pm  0.007$ &$ 17.270\pm  0.006$ &$ 16.728\pm  0.005$ &   2.90\\
 SK043D     & $ 17.781\pm  0.005$ &$ 17.377\pm  0.005$ &$ 16.497\pm  0.003$ &$ 16.033\pm  0.003$ &$   ...  ... $ &   2.19\\
 SK044D     & $ 18.069\pm  0.007$ &$ 17.791\pm  0.006$ &$ 16.958\pm  0.005$ &$ 16.513\pm  0.004$ &$ 16.081\pm  0.005$ &   2.90\\
 SK048D     & $ 17.984\pm  0.006$ &$ 17.710\pm  0.006$ &$ 16.937\pm  0.004$ &$ 16.562\pm  0.004$ &$ 16.195\pm  0.005$ &   2.90\\
 SK050D     & $ 19.851\pm  0.014$ &$ 19.261\pm  0.013$ &$ 18.447\pm  0.009$ &$ 17.964\pm  0.007$ &$ 17.477\pm  0.007$ &   1.64\\
 SK052D     & $ 17.272\pm  0.004$ &$ 16.983\pm  0.004$ &$ 16.076\pm  0.003$ &$ 15.529\pm  0.002$ &$   ...  ... $ &   2.90\\
 SK058D     & $ 19.515\pm  0.011$ &$ 19.018\pm  0.010$ &$ 18.150\pm  0.007$ &$ 17.621\pm  0.006$ &$ 17.106\pm  0.005$ &   2.19\\
 SK063D     & $ 17.835\pm  0.005$ &$ 17.799\pm  0.006$ &$ 17.135\pm  0.005$ &$ 16.803\pm  0.005$ &$ 16.387\pm  0.005$ &   2.19\\
 SK082D     & $ 16.416\pm  0.003$ &$ 16.353\pm  0.003$ &$ 15.756\pm  0.002$ &$ 15.384\pm  0.002$ &$   ...  ... $ &   2.90\\
 SK087D     & $ 17.082\pm  0.005$ &$ 17.163\pm  0.005$ &$ 16.554\pm  0.004$ &$ 16.255\pm  0.003$ &$ 15.855\pm  0.003$ &   2.90\\
 SK088D     & $ 16.827\pm  0.004$ &$ 16.662\pm  0.004$ &$ 15.965\pm  0.003$ &$ 15.610\pm  0.002$ &$   ...  ... $ &   3.86\\
 SK090D     & $ 21.147\pm  0.085$ &$ 20.382\pm  0.035$ &$ 19.383\pm  0.019$ &$ 18.720\pm  0.013$ &$ 18.156\pm  0.012$ &   2.19\\
 SK091D     & $ 16.345\pm  0.003$ &$ 16.159\pm  0.003$ &$   ...  ... $ &$   ...  ... $ &$   ...  ... $ &   2.90\\
 SK010E     & $ 21.460\pm  0.101$ &$ 21.167\pm  0.074$ &$ 20.311\pm  0.048$ &$ 19.608\pm  0.035$ &$ 18.809\pm  0.034$ &   1.64\\
 SK018E     & $ 20.678\pm  0.030$ &$ 20.334\pm  0.024$ &$ 19.094\pm  0.016$ &$ 18.446\pm  0.017$ &$ 17.767\pm  0.009$ &   2.90\\
 SK019E     & $ 20.363\pm  0.023$ &$ 20.021\pm  0.020$ &$ 18.892\pm  0.014$ &$ 18.206\pm  0.014$ &$ 17.514\pm  0.007$ &   2.90\\
 SK020E     & $ 19.571\pm  0.019$ &$   ...  ... $ &$ 17.985\pm  0.010$ &$ 17.334\pm  0.009$ &$ 16.692\pm  0.009$ &   2.90\\
 C001       & $ 19.894\pm  0.015$ &$ 19.523\pm  0.014$ &$ 18.756\pm  0.012$ &$ 18.257\pm  0.012$ &$ 17.656\pm  0.011$ &   2.90\\
 C002       & $ 19.386\pm  0.013$ &$ 19.400\pm  0.014$ &$ 18.799\pm  0.011$ &$ 18.362\pm  0.009$ &$ 17.911\pm  0.009$ &   2.19\\
 C003       & $ 19.562\pm  0.013$ &$ 19.642\pm  0.017$ &$ 19.262\pm  0.016$ &$ 19.036\pm  0.016$ &$ 18.576\pm  0.017$ &   2.19\\
 C004       & $ 17.660\pm  0.004$ &$ 18.765\pm  0.009$ &$ 18.286\pm  0.008$ &$ 18.004\pm  0.009$ &$ 18.662\pm  0.024$ &   2.19\\
 C007       & $ 17.442\pm  0.004$ &$ 17.281\pm  0.005$ &$ 16.666\pm  0.003$ &$ 16.290\pm  0.003$ &$   ...  ... $ &   3.86\\
 C009       & $ 19.516\pm  0.013$ &$ 19.400\pm  0.014$ &$ 18.986\pm  0.015$ &$ 18.752\pm  0.021$ &$ 18.409\pm  0.028$ &   2.19\\
 C010       & $ 20.116\pm  0.013$ &$ 19.902\pm  0.015$ &$ 19.280\pm  0.012$ &$ 18.930\pm  0.012$ &$ 18.480\pm  0.012$ &   1.64\\
 C012       & $ 18.557\pm  0.023$ &$ 17.745\pm  0.008$ &$ 16.513\pm  0.004$ &$ 15.661\pm  0.003$ &$ 14.950\pm  0.002$ &   2.19\\
 C013       & $ 21.532\pm  0.046$ &$ 20.552\pm  0.026$ &$ 19.202\pm  0.013$ &$ 18.118\pm  0.008$ &$ 16.975\pm  0.004$ &   1.64\\
 C014       & $ 20.307\pm  0.020$ &$ 19.032\pm  0.011$ &$ 17.576\pm  0.005$ &$ 16.533\pm  0.003$ &$   ...  ... $ &   2.19\\
 C015       & $ 22.743\pm  0.119$ &$ 22.699\pm  0.127$ &$ 21.167\pm  0.062$ &$ 19.869\pm  0.036$ &$ 18.408\pm  0.019$ &   1.64\\
 C016       & $ 19.950\pm  0.016$ &$ 18.687\pm  0.010$ &$ 17.324\pm  0.005$ &$ 16.388\pm  0.004$ &$ 15.571\pm  0.004$ &   2.19\\
 C017       & $ 20.570\pm  0.023$ &$ 19.372\pm  0.014$ &$ 18.219\pm  0.009$ &$ 17.498\pm  0.008$ &$ 16.865\pm  0.007$ &   1.64\\
 C019       & $ 15.855\pm  0.002$ &$ 15.789\pm  0.002$ &$ 15.108\pm  0.002$ &$ 14.771\pm  0.002$ &$   ...  ... $ &   3.86\\
 C021       & $ 21.698\pm  0.054$ &$ 21.232\pm  0.041$ &$ 19.935\pm  0.024$ &$ 18.895\pm  0.016$ &$ 17.825\pm  0.009$ &   1.64\\
 C023       & $ 19.373\pm  0.011$ &$ 18.350\pm  0.008$ &$ 17.287\pm  0.005$ &$ 16.602\pm  0.005$ &$   ...  ... $ &   2.19\\
 C026       & $ 17.640\pm  0.004$ &$ 17.136\pm  0.004$ &$ 16.272\pm  0.003$ &$ 15.789\pm  0.002$ &$   ...  ... $ &   2.19\\
 C027       & $ 18.508\pm  0.007$ &$ 18.504\pm  0.008$ &$ 17.846\pm  0.007$ &$ 17.467\pm  0.008$ &$ 17.136\pm  0.009$ &   2.19\\
 C029       & $ 20.447\pm  0.031$ &$ 19.594\pm  0.017$ &$ 18.332\pm  0.009$ &$ 17.331\pm  0.006$ &$ 16.436\pm  0.004$ &   2.19\\
 C030       & $ 20.954\pm  0.045$ &$ 19.557\pm  0.017$ &$ 18.279\pm  0.010$ &$ 17.412\pm  0.008$ &$   ...  ... $ &   2.19\\
 C031       & $ 22.329\pm  0.169$ &$ 21.439\pm  0.082$ &$ 20.369\pm  0.056$ &$ 19.539\pm  0.039$ &$ 18.474\pm  0.033$ &   2.19\\
 C033       & $ 23.116\pm  0.407$ &$ 22.160\pm  0.142$ &$ 20.759\pm  0.058$ &$ 19.411\pm  0.025$ &$ 17.732\pm  0.011$ &   1.64\\
 C034       & $ 23.347\pm  0.565$ &$ 22.399\pm  0.194$ &$ 21.089\pm  0.085$ &$ 19.883\pm  0.039$ &$ 18.393\pm  0.018$ &   1.64\\
 C035       & $ 16.783\pm  0.003$ &$ 16.258\pm  0.003$ &$ 15.424\pm  0.002$ &$ 14.899\pm  0.002$ &$   ...  ... $ &   3.86\\
 C036       & $ 19.456\pm  0.011$ &$ 19.246\pm  0.012$ &$ 18.487\pm  0.008$ &$ 18.036\pm  0.007$ &$ 17.548\pm  0.005$ &   2.19\\
 C037       & $ 19.410\pm  0.010$ &$ 19.213\pm  0.011$ &$ 18.495\pm  0.009$ &$ 17.974\pm  0.009$ &$ 17.335\pm  0.008$ &   1.64\\
 C039       & $ 19.805\pm  0.014$ &$ 19.418\pm  0.014$ &$ 18.198\pm  0.008$ &$ 17.473\pm  0.006$ &$ 16.672\pm  0.005$ &   2.90\\
 C041       & $ 15.480\pm  0.002$ &$ 16.347\pm  0.003$ &$ 16.257\pm  0.003$ &$ 16.245\pm  0.003$ &$ 16.155\pm  0.003$ &   2.90\\
 C042       & $ 21.923\pm  0.122$ &$ 20.936\pm  0.045$ &$ 19.576\pm  0.021$ &$ 18.561\pm  0.012$ &$ 17.556\pm  0.009$ &   1.64\\
 KHM31-22   & $ 20.003\pm  0.022$ &$ 20.318\pm  0.025$ &$ 19.767\pm  0.028$ &$ 19.327\pm  0.026$ &$ 18.665\pm  0.024$ &   2.19\\
 KHM31-37   & $ 18.010\pm  0.006$ &$ 18.392\pm  0.008$ &$ 18.092\pm  0.008$ &$ 17.917\pm  0.009$ &$ 17.648\pm  0.012$ &   2.19\\
 KHM31-77   & $ 20.999\pm  0.040$ &$ 20.567\pm  0.029$ &$ 19.775\pm  0.025$ &$ 19.131\pm  0.021$ &$ 18.449\pm  0.019$ &   2.19\\
 KHM31-97   & $ 19.490\pm  0.014$ &$ 19.615\pm  0.017$ &$ 19.295\pm  0.016$ &$ 19.018\pm  0.017$ &$ 18.574\pm  0.019$ &   1.64\\
 KHM31-234  & $ 21.201\pm  0.039$ &$ 21.181\pm  0.038$ &$ 20.641\pm  0.039$ &$ 20.223\pm  0.045$ &$   ...  ... $ &   1.64\\
 KHM31-246  & $ 20.429\pm  0.025$ &$ 20.319\pm  0.025$ &$ 19.829\pm  0.025$ &$ 19.586\pm  0.029$ &$ 19.016\pm  0.033$ &   1.64\\
 KHM31-264  & $ 20.709\pm  0.035$ &$ 20.955\pm  0.046$ &$ 20.131\pm  0.033$ &$ 19.428\pm  0.027$ &$ 18.665\pm  0.026$ &   1.64\\
 KHM31-267  & $ 19.421\pm  0.014$ &$ 19.589\pm  0.017$ &$ 18.785\pm  0.012$ &$ 18.470\pm  0.013$ &$ 18.138\pm  0.016$ &   1.64\\
 KHM31-330  & $ 21.499\pm  0.046$ &$ 21.048\pm  0.035$ &$ 20.298\pm  0.031$ &$ 19.780\pm  0.034$ &$ 19.086\pm  0.035$ &   1.64\\
 KHM31-340  & $ 20.762\pm  0.025$ &$ 20.490\pm  0.024$ &$ 19.856\pm  0.023$ &$ 19.410\pm  0.027$ &$ 18.934\pm  0.034$ &   1.64\\
 KHM31-341  & $ 20.092\pm  0.015$ &$ 19.895\pm  0.016$ &$ 19.330\pm  0.015$ &$ 18.946\pm  0.017$ &$ 18.393\pm  0.019$ &   1.64\\
 KHM31-345  & $ 20.719\pm  0.024$ &$ 20.658\pm  0.027$ &$ 20.277\pm  0.032$ &$ 20.187\pm  0.051$ &$ 20.189\pm  0.099$ &   1.64\\
 KHM31-350  & $ 21.272\pm  0.035$ &$ 21.025\pm  0.032$ &$ 20.301\pm  0.030$ &$ 19.794\pm  0.031$ &$ 19.149\pm  0.036$ &   1.64\\
 PHF7-2     & $ 18.127\pm  0.006$ &$ 18.497\pm  0.008$ &$ 18.152\pm  0.008$ &$ 17.869\pm  0.009$ &$ 17.396\pm  0.011$ &   2.19\\
 PHF8-1     & $ 19.362\pm  0.011$ &$ 19.622\pm  0.014$ &$ 19.191\pm  0.013$ &$ 18.818\pm  0.014$ &$ 18.278\pm  0.012$ &   1.64\\
 PHF6-2     & $ 19.411\pm  0.012$ &$ 20.331\pm  0.026$ &$ 20.230\pm  0.041$ &$ 19.241\pm  0.027$ &$ 20.194\pm  0.113$ &   1.64\\
 PHF6-1     & $ 19.302\pm  0.015$ &$ 18.629\pm  0.014$ &$ 17.643\pm  0.013$ &$ 17.034\pm  0.014$ &$ 16.465\pm  0.018$ &   2.19\\
 PHF4-2     & $ 21.732\pm  0.180$ &$ 20.793\pm  0.132$ &$ 19.700\pm  0.116$ &$ 19.081\pm  0.122$ &$ 18.589\pm  0.154$ &   1.64\\
 PHF4-1     & $ 19.998\pm  0.025$ &$ 19.716\pm  0.023$ &$ 18.469\pm  0.013$ &$ 17.744\pm  0.010$ &$ 17.107\pm  0.009$ &   3.86\\
 MITA140    & $ 20.017\pm  0.018$ &$ 18.621\pm  0.010$ &$ 17.069\pm  0.005$ &$ 16.064\pm  0.004$ &$   ...  ... $ &   2.19\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our
  broad-band photometry with previously published M31 GC photometry
  from the RBC v.4.0. Offset = our measurement $-$
  literature value.\label{photocom}}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
    &\colhead{Number} }
\startdata
  U& $ -0.024\pm 0.016$ &  0.398 & 586 \\
  B& $  0.088\pm 0.015$ &  0.373 & 651 \\
  V& $  0.058\pm 0.011$ &  0.346 & 946 \\ 
  R& $  0.083\pm 0.014$ &  0.353 & 606 \\ 
  I& $  0.049\pm 0.013$ &  0.325 & 590 \\ 

\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{cccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our
  broad-band photometry with previously published M31 GC photometry
  from \citet{barmby}. Offset = our measurement $-$
  literature value.\label{photocomb}}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
  &\colhead{Number} }
\startdata
  U& $  0.012\pm 0.018$ &  0.196 & 124 \\
  B& $  0.010\pm 0.015$ &  0.201 & 184 \\
  V& $  0.013\pm 0.014$ &  0.194 & 198 \\ 
  R& $  0.018\pm 0.013$ &  0.177 & 174 \\ 
  I& $  0.088\pm 0.022$ &  0.262 & 139 \\

\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{cccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our
  broad-band photometry with previously published M31 GC photometry
  from \citet{peac10}. Offset = our measurement $-$
  literature value.\label{photocomp}}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
  &\colhead{Number} }
\startdata
  U& $ -0.014\pm 0.013$ &  0.305 & 594 \\
  B& $ -0.006\pm 0.008$ &  0.231 & 752 \\
  V& $  0.058\pm 0.007$ &  0.182 & 751 \\ 
  R& $  0.129\pm 0.009$ &  0.250 & 738 \\ 
  I& $  0.118\pm 0.014$ &  0.357 & 660 \\

\enddata
\end{deluxetable}

\clearpage
\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{ccccc}
%\rotate
%\tablenum{2}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Ages and masses of M31
  globular-like clusters.
\label{agemass}}
\tablehead{\colhead{Object} &\colhead{Age} & \colhead{${\rm
log(M_{cl})}$} &\colhead{[Fe/H]}&\colhead{E(B--V)}\\\colhead{}
&\colhead{Gyr} &\colhead{[${\rm M_{\odot}}$]} & \colhead{} &
\colhead{mag}} \startdata AU010     & $  8.000\pm  1.000$ & $  5.195\pm  0.059$ & $  0.077\pm  0.057$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B001      & $  5.750\pm  0.875$ & $  5.421\pm  0.062$ & $ -0.178\pm  0.085$ & $  0.250\pm  0.020$ \\
B002      & $  0.045\pm  0.017$ & $  4.203\pm  0.084$ & $  0.531\pm  0.099$ & $  0.500\pm  0.040\tablenotemark{a}$ \\
B003      & $  6.250\pm  2.000$ & $    nan\pm    nan$ & $ -2.249\pm  0.156$ & $  0.190\pm  0.020$ \\
B004      & $ 12.500\pm  5.500$ & $  5.469\pm  0.159$ & $ -0.490\pm  0.085$ & $  0.070\pm  0.020$ \\
B005      & $  2.300\pm  0.300$ & $  5.688\pm  0.052$ & $ -0.632\pm  0.099$ & $  0.280\pm  0.020$ \\
B006      & $  9.500\pm  2.625$ & $  5.995\pm  0.114$ & $ -0.405\pm  0.085$ & $  0.090\pm  0.020$ \\
B008      & $  0.905\pm  0.148$ & $  5.387\pm  0.039$ & $ -2.022\pm  0.156$ & $  0.640\pm  0.040\tablenotemark{a}$ \\
B009      & $  1.278\pm  0.148$ & $  4.637\pm  0.067$ & $ -1.171\pm  0.113$ & $  0.130\pm  0.020$ \\
B010      & $ 12.750\pm  5.250$ & $  5.615\pm  0.147$ & $ -1.965\pm  0.000$ & $  0.220\pm  0.010$ \\
B011      & $  3.250\pm  1.500$ & $  5.146\pm  0.152$ & $ -0.916\pm  0.156$ & $  0.110\pm  0.010$ \\
B012      & $  5.250\pm  2.125$ & $  5.868\pm  0.153$ & $ -1.284\pm  0.170$ & $  0.120\pm  0.010$ \\
B013      & $  5.000\pm  1.325$ & $  5.197\pm  0.154$ & $ -0.320\pm  0.099$ & $  0.130\pm  0.020$ \\
B015      & $  2.300\pm  0.250$ & $  5.174\pm  0.044$ & $  0.559\pm  0.014$ & $  0.500\pm  0.020$ \\
B016      & $  1.278\pm  0.331$ & $  4.811\pm  0.198$ & $  0.106\pm  0.312$ & $  0.300\pm  0.020$ \\
B017D     & $  1.139\pm  0.132$ & $  4.222\pm  0.044$ & $ -1.455\pm  0.241$ & $  0.300\pm  0.040\tablenotemark{a}$ \\
B017      & $  6.250\pm  1.250$ & $  5.893\pm  0.079$ & $ -0.377\pm  0.057$ & $  0.270\pm  0.020$ \\
B018      & $  1.278\pm  0.148$ & $  4.453\pm  0.082$ & $ -0.774\pm  0.085$ & $  0.200\pm  0.010$ \\
B019D     & $  0.128\pm  0.023$ & $  4.164\pm  0.046$ & $  0.503\pm  0.100$ & $  0.780\pm  0.020\tablenotemark{a}$ \\
B019      & $  3.000\pm  1.375$ & $  5.951\pm  0.157$ & $ -0.433\pm  0.113$ & $  0.200\pm  0.010$ \\
B020D     & $  2.200\pm  0.250$ & $  4.954\pm  0.065$ & $  0.134\pm  0.071$ & $  0.220\pm  0.060$ \\
B020      & $  7.750\pm  3.375$ & $  6.107\pm  0.140$ & $ -0.859\pm  0.113$ & $  0.120\pm  0.010$ \\
B021      & $  8.000\pm  1.125$ & $  5.355\pm  0.065$ & $ -0.150\pm  0.071$ & $  0.260\pm  0.020$ \\
B022      & $  1.278\pm  0.730$ & $  4.313\pm  0.186$ & $ -0.774\pm  0.156$ & $  0.040\pm  0.030$ \\
B023      & $ 12.500\pm  5.375$ & $  6.869\pm  0.133$ & $ -0.490\pm  0.000$ & $  0.320\pm  0.010$ \\
B024      & $ 11.500\pm  4.500$ & $  5.490\pm  0.117$ & $ -0.348\pm  0.000$ & $  0.030\pm  0.020$ \\
B025      & $  4.500\pm  1.625$ & $  5.277\pm  0.146$ & $ -1.001\pm  0.113$ & $  0.200\pm  0.010$ \\
B026      & $  3.250\pm  0.875$ & $  5.046\pm  0.124$ & $  0.247\pm  0.099$ & $  0.150\pm  0.020$ \\
B027      & $  5.250\pm  1.500$ & $  5.760\pm  0.101$ & $ -1.284\pm  0.113$ & $  0.210\pm  0.010$ \\
B028      & $  4.750\pm  1.250$ & $  5.177\pm  0.085$ & $ -1.994\pm  0.227$ & $  0.220\pm  0.020$ \\
B029      & $  2.600\pm  0.350$ & $  5.316\pm  0.060$ & $  0.531\pm  0.043$ & $  0.120\pm  0.010$ \\
B030      & $  6.250\pm  1.000$ & $  5.689\pm  0.070$ & $  0.077\pm  0.071$ & $  0.480\pm  0.030$ \\
B031      & $ 12.750\pm  2.500$ & $  5.390\pm  0.077$ & $ -0.859\pm  0.085$ & $  0.330\pm  0.020$ \\
B032D     & $  0.806\pm  0.188$ & $  4.084\pm  0.048$ & $ -2.221\pm  0.085$ & $  0.300\pm  0.040\tablenotemark{a}$ \\
B032      & $  3.500\pm  1.250$ & $  5.209\pm  0.132$ & $ -0.433\pm  0.057$ & $  0.420\pm  0.020$ \\
B033      & $ 10.250\pm  3.500$ & $  5.032\pm  0.121$ & $ -1.001\pm  0.085$ & $  0.140\pm  0.020$ \\
B034      & $  2.600\pm  0.350$ & $  5.691\pm  0.059$ & $ -0.405\pm  0.071$ & $  0.190\pm  0.010$ \\
B035D     & $  0.128\pm  0.021$ & $  4.088\pm  0.040$ & $  0.559\pm  0.029$ & $  0.520\pm  0.020\tablenotemark{a}$ \\
B035      & $  1.278\pm  0.148$ & $  4.565\pm  0.072$ & $ -0.944\pm  0.113$ & $  0.270\pm  0.050$ \\
B036      & $  1.278\pm  0.148$ & $  4.722\pm  0.122$ & $  0.077\pm  0.227$ & $  0.150\pm  0.020$ \\
B037      & $ 11.500\pm  5.500$ & $  6.831\pm  0.139$ & $ -0.774\pm  0.000$ & $  1.210\pm  0.030$ \\
B038      & $ 13.000\pm  3.625$ & $  5.746\pm  0.101$ & $ -1.625\pm  0.156$ & $  0.270\pm  0.010$ \\
B039      & $ 12.750\pm  5.000$ & $  6.220\pm  0.135$ & $ -0.575\pm  0.057$ & $  0.380\pm  0.020$ \\
B040      & $  0.064\pm  0.009$ & $  3.990\pm  0.043$ & $ -0.717\pm  0.326$ & $  0.280\pm  0.020\tablenotemark{a}$ \\
B041D     & $ 12.500\pm  5.250$ & $  5.321\pm  0.142$ & $ -0.632\pm  0.071$ & $  0.420\pm  0.030\tablenotemark{a}$ \\
B041      & $  0.806\pm  0.093$ & $  4.060\pm  0.048$ & $  0.559\pm  0.029$ & $  0.070\pm  0.030$ \\
B042      & $ 12.750\pm  2.375$ & $  6.427\pm  0.079$ & $ -0.547\pm  0.057$ & $  0.610\pm  0.010$ \\
B043      & $  0.057\pm  0.010$ & $  4.067\pm  0.052$ & $ -0.433\pm  0.185$ & $  0.240\pm  0.020\tablenotemark{a}$ \\
B044      & $  5.000\pm  1.250$ & $  5.590\pm  0.139$ & $ -0.348\pm  0.071$ & $  0.330\pm  0.010$ \\
B045D     & $  2.600\pm  0.350$ & $  4.645\pm  0.054$ & $  0.559\pm  0.014$ & $  0.340\pm  0.030\tablenotemark{a}$ \\
B045      & $  3.000\pm  1.325$ & $  5.576\pm  0.151$ & $ -0.547\pm  0.085$ & $  0.180\pm  0.010$ \\
B046      & $  0.641\pm  0.074$ & $  4.397\pm  0.052$ & $  0.418\pm  0.085$ & $  0.190\pm  0.030$ \\
B047      & $ 10.250\pm  4.250$ & $  5.049\pm  0.148$ & $ -1.568\pm  0.171$ & $  0.090\pm  0.020$ \\
B048      & $  2.600\pm  0.400$ & $  5.378\pm  0.076$ & $  0.134\pm  0.071$ & $  0.190\pm  0.020$ \\
B049      & $  0.453\pm  0.052$ & $  4.300\pm  0.041$ & $  0.559\pm  0.043$ & $  0.160\pm  0.020$ \\
B050      & $  1.680\pm  0.183$ & $  5.051\pm  0.072$ & $ -0.320\pm  0.113$ & $  0.240\pm  0.010$ \\
B051D     & $  1.278\pm  0.235$ & $  4.149\pm  0.098$ & $  0.474\pm  0.099$ & $  0.120\pm  0.030\tablenotemark{a}$ \\
B051      & $  8.750\pm  1.750$ & $  5.944\pm  0.083$ & $ -0.632\pm  0.071$ & $  0.340\pm  0.020$ \\
B054      & $  1.609\pm  0.183$ & $  4.648\pm  0.054$ & $  0.559\pm  0.029$ & $  0.230\pm  0.020$ \\
B055      & $ 13.750\pm  1.625$ & $  6.040\pm  0.048$ & $  0.531\pm  0.000$ & $  0.200\pm  0.000\tablenotemark{a}$ \\
B056      & $  2.500\pm  0.400$ & $  5.142\pm  0.063$ & $  0.559\pm  0.014$ & $  0.170\pm  0.010$ \\
B057      & $  6.750\pm  1.625$ & $  4.839\pm  0.086$ & $ -2.022\pm  0.256$ & $  0.090\pm  0.020$ \\
B058      & $  4.000\pm  1.325$ & $  5.889\pm  0.135$ & $ -0.916\pm  0.099$ & $  0.130\pm  0.010$ \\
B059      & $ 10.250\pm  2.000$ & $  5.554\pm  0.082$ & $ -0.462\pm  0.057$ & $  0.290\pm  0.010$ \\
B060      & $  1.278\pm  0.148$ & $  4.855\pm  0.067$ & $ -1.341\pm  0.071$ & $  0.210\pm  0.020$ \\
B061      & $  6.500\pm  1.250$ & $  5.722\pm  0.089$ & $ -0.263\pm  0.085$ & $  0.340\pm  0.020$ \\
B063      & $  5.000\pm  1.250$ & $  6.142\pm  0.139$ & $ -0.348\pm  0.071$ & $  0.400\pm  0.010$ \\
B064      & $  1.278\pm  0.148$ & $  4.943\pm  0.064$ & $ -1.058\pm  0.085$ & $  0.170\pm  0.010$ \\
B065      & $  2.300\pm  0.350$ & $  4.933\pm  0.061$ & $ -0.660\pm  0.099$ & $  0.100\pm  0.010$ \\
B066      & $  0.102\pm  0.016$ & $  3.761\pm  0.026$ & $ -1.823\pm  0.185$ & $  0.140\pm  0.040\tablenotemark{a}$ \\
B067      & $  1.139\pm  0.132$ & $  4.570\pm  0.042$ & $ -1.455\pm  0.113$ & $  0.240\pm  0.030$ \\
B068      & $  5.250\pm  0.375$ & $  5.888\pm  0.038$ & $ -0.178\pm  0.085$ & $  0.380\pm  0.030$ \\
B070      & $  4.250\pm  1.625$ & $  5.116\pm  0.128$ & $ -1.426\pm  0.113$ & $  0.120\pm  0.040$ \\
B071      & $  0.005\pm  0.000$ & $  3.959\pm  0.000$ & $  0.446\pm  0.071$ & $  1.080\pm  0.040\tablenotemark{a}$ \\
B072      & $ 13.250\pm  2.375$ & $  6.041\pm  0.070$ & $  0.418\pm  0.000$ & $  0.330\pm  0.060$ \\
B073      & $  5.000\pm  1.125$ & $  5.700\pm  0.119$ & $ -0.150\pm  0.071$ & $  0.110\pm  0.010$ \\
B074      & $  1.278\pm  0.481$ & $  4.823\pm  0.131$ & $ -1.199\pm  0.099$ & $  0.190\pm  0.010$ \\
B076      & $  2.300\pm  0.425$ & $  5.068\pm  0.073$ & $ -1.058\pm  0.142$ & $  0.210\pm  0.060$ \\
B077      & $  0.453\pm  0.111$ & $  5.302\pm  0.083$ & $ -2.249\pm  0.029$ & $  0.970\pm  0.030$ \\
B078D     & $  0.905\pm  0.210$ & $  4.369\pm  0.086$ & $  0.559\pm  0.029$ & $  0.560\pm  0.040\tablenotemark{a}$ \\
B078      & $  8.750\pm  1.000$ & $  5.607\pm  0.059$ & $  0.106\pm  0.057$ & $  0.440\pm  0.070$ \\
B080      & $  3.250\pm  0.875$ & $  5.277\pm  0.112$ & $  0.134\pm  0.071$ & $  0.330\pm  0.110$ \\
B081      & $  0.641\pm  0.074$ & $  4.621\pm  0.043$ & $  0.559\pm  0.029$ & $  0.110\pm  0.020$ \\
B082      & $ 12.750\pm  3.500$ & $  6.753\pm  0.100$ & $ -0.462\pm  0.071$ & $  0.620\pm  0.030$ \\
B083      & $  5.750\pm  2.000$ & $  5.111\pm  0.124$ & $ -1.171\pm  0.142$ & $  0.120\pm  0.020$ \\
B084      & $  3.250\pm  0.375$ & $  5.006\pm  0.057$ & $  0.559\pm  0.043$ & $  0.260\pm  0.040$ \\
B085      & $  1.278\pm  0.530$ & $  4.681\pm  0.140$ & $ -1.171\pm  0.071$ & $  0.140\pm  0.020$ \\
B086      & $ 12.750\pm  3.500$ & $  6.139\pm  0.092$ & $ -1.965\pm  0.000$ & $  0.150\pm  0.010$ \\
B087D     & $  0.806\pm  0.093$ & $  4.508\pm  0.050$ & $  0.531\pm  0.043$ & $  0.140\pm  0.020\tablenotemark{a}$ \\
B088      & $  6.750\pm  2.125$ & $  6.223\pm  0.121$ & $ -1.682\pm  0.199$ & $  0.460\pm  0.010$ \\
B090D     & $  0.360\pm  0.042$ & $  5.011\pm  0.048$ & $  0.361\pm  0.085$ & $  0.700\pm  0.020\tablenotemark{a}$ \\
B090      & $  0.905\pm  0.148$ & $  4.494\pm  0.039$ & $ -1.653\pm  0.100$ & $  0.560\pm  0.030\tablenotemark{a}$ \\
B092      & $  2.600\pm  0.350$ & $  4.929\pm  0.042$ & $ -0.689\pm  0.099$ & $  0.120\pm  0.020$ \\
B093      & $  1.434\pm  0.201$ & $  5.067\pm  0.128$ & $ -0.490\pm  0.099$ & $  0.300\pm  0.020$ \\
B094      & $  6.500\pm  1.000$ & $  5.951\pm  0.065$ & $  0.049\pm  0.057$ & $  0.070\pm  0.020$ \\
B095      & $  1.278\pm  0.271$ & $  5.543\pm  0.122$ & $  0.191\pm  0.085$ & $  0.430\pm  0.040$ \\
B096      & $ 13.000\pm  2.125$ & $  6.010\pm  0.065$ & $  0.106\pm  0.000$ & $  0.260\pm  0.020$ \\
B097D     & $  0.227\pm  0.027$ & $  4.368\pm  0.040$ & $  0.106\pm  0.156$ & $  0.640\pm  0.020\tablenotemark{a}$ \\
B097      & $  3.000\pm  1.075$ & $  5.247\pm  0.136$ & $ -0.632\pm  0.085$ & $  0.290\pm  0.010$ \\
B098      & $  5.000\pm  1.250$ & $  5.534\pm  0.137$ & $ -0.263\pm  0.071$ & $  0.080\pm  0.020$ \\
B099      & $  1.278\pm  0.148$ & $  4.930\pm  0.090$ & $  0.077\pm  0.085$ & $  0.160\pm  0.030$ \\
B100      & $  0.641\pm  0.074$ & $  4.623\pm  0.038$ & $ -0.660\pm  0.127$ & $  0.480\pm  0.080$ \\
B101      & $  0.806\pm  0.093$ & $  4.803\pm  0.051$ & $  0.418\pm  0.057$ & $  0.170\pm  0.020$ \\
B103D     & $  2.600\pm  0.350$ & $  4.792\pm  0.068$ & $  0.106\pm  0.085$ & $  0.080\pm  0.020\tablenotemark{a}$ \\
B103      & $  1.278\pm  0.148$ & $  5.704\pm  0.056$ & $  0.559\pm  0.029$ & $  0.190\pm  0.020$ \\
B104      & $  2.600\pm  0.400$ & $  4.638\pm  0.056$ & $ -0.632\pm  0.113$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B105      & $  3.000\pm  1.075$ & $  4.956\pm  0.145$ & $ -0.519\pm  0.085$ & $  0.140\pm  0.010$ \\
B106      & $ 11.000\pm  2.875$ & $  5.823\pm  0.099$ & $ -0.433\pm  0.057$ & $  0.120\pm  0.020$ \\
B107      & $  1.609\pm  0.183$ & $  5.472\pm  0.056$ & $ -0.575\pm  0.085$ & $  0.280\pm  0.020$ \\
B108      & $  1.015\pm  0.117$ & $  4.907\pm  0.038$ & $ -0.320\pm  0.099$ & $  0.460\pm  0.050$ \\
B109      & $ 13.250\pm  1.875$ & $  5.892\pm  0.056$ & $  0.077\pm  0.000$ & $  0.080\pm  0.020$ \\
B110      & $  1.434\pm  0.297$ & $  5.678\pm  0.124$ & $ -0.036\pm  0.156$ & $  0.200\pm  0.020$ \\
B111      & $ 13.000\pm  4.125$ & $  5.449\pm  0.109$ & $ -1.313\pm  0.000$ & $  0.080\pm  0.020$ \\
B112D     & $  1.015\pm  0.167$ & $  4.116\pm  0.059$ & $ -0.462\pm  0.113$ & $  0.220\pm  0.030\tablenotemark{a}$ \\
B112      & $  3.500\pm  0.375$ & $  5.571\pm  0.049$ & $  0.559\pm  0.014$ & $  0.140\pm  0.020$ \\
B114      & $  0.641\pm  0.074$ & $  4.669\pm  0.041$ & $  0.559\pm  0.014$ & $  0.160\pm  0.020$ \\
B115      & $  8.000\pm  1.250$ & $  5.975\pm  0.080$ & $  0.333\pm  0.057$ & $  0.120\pm  0.010$ \\
B116      & $  9.500\pm  2.500$ & $  6.064\pm  0.111$ & $ -0.604\pm  0.085$ & $  0.620\pm  0.020$ \\
B117      & $  1.139\pm  0.297$ & $  4.872\pm  0.110$ & $ -0.008\pm  0.085$ & $  0.040\pm  0.010$ \\
B118D     & $  0.057\pm  0.015$ & $  3.702\pm  0.071$ & $  0.134\pm  0.113$ & $  0.320\pm  0.020\tablenotemark{a}$ \\
B119      & $  1.800\pm  0.196$ & $  4.898\pm  0.061$ & $  0.446\pm  0.057$ & $  0.140\pm  0.020$ \\
B122      & $  1.139\pm  0.132$ & $  5.218\pm  0.033$ & $ -0.263\pm  0.057$ & $  0.800\pm  0.020$ \\
B123      & $  2.200\pm  0.400$ & $  4.950\pm  0.069$ & $ -1.001\pm  0.113$ & $  0.300\pm  0.030$ \\
B124      & $  2.400\pm  0.275$ & $  5.967\pm  0.050$ & $  0.559\pm  0.029$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B125      & $  4.250\pm  1.500$ & $  5.203\pm  0.139$ & $ -1.058\pm  0.113$ & $  0.050\pm  0.020$ \\
B126      & $  1.609\pm  0.261$ & $  4.635\pm  0.134$ & $ -0.462\pm  0.071$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B127      & $  1.278\pm  0.148$ & $  5.857\pm  0.067$ & $  0.531\pm  0.071$ & $  0.090\pm  0.020$ \\
B128      & $  1.278\pm  0.148$ & $  4.909\pm  0.067$ & $  0.503\pm  0.071$ & $  0.150\pm  0.010$ \\
B129      & $ 10.000\pm  2.625$ & $  6.498\pm  0.086$ & $ -1.284\pm  0.000$ & $  1.160\pm  0.060$ \\
B130      & $  1.609\pm  0.183$ & $  5.131\pm  0.058$ & $ -0.377\pm  0.085$ & $  0.360\pm  0.010$ \\
B131      & $  2.750\pm  1.050$ & $  5.661\pm  0.146$ & $ -0.405\pm  0.085$ & $  0.120\pm  0.040$ \\
B133D     & $ 12.000\pm  6.500$ & $  5.204\pm  0.181$ & $ -1.455\pm  0.000$ & $  0.380\pm  0.000\tablenotemark{a}$ \\
B134D     & $  0.029\pm  0.002$ & $  3.755\pm  0.036$ & $  0.077\pm  0.071$ & $  0.450\pm  0.090$ \\
B134      & $  1.434\pm  0.166$ & $  4.970\pm  0.067$ & $  0.503\pm  0.057$ & $  0.030\pm  0.020$ \\
B135D     & $  0.905\pm  0.148$ & $  4.470\pm  0.040$ & $ -1.653\pm  0.099$ & $  0.300\pm  0.040\tablenotemark{a}$ \\
B135      & $  4.250\pm  1.625$ & $  5.643\pm  0.138$ & $ -1.284\pm  0.113$ & $  0.270\pm  0.010$ \\
B136      & $  0.719\pm  0.083$ & $  4.786\pm  0.036$ & $ -1.114\pm  0.127$ & $  0.360\pm  0.040$ \\
B137      & $  3.000\pm  1.325$ & $  5.074\pm  0.148$ & $ -0.490\pm  0.085$ & $  0.400\pm  0.020$ \\
B138D     & $  6.750\pm  1.500$ & $  5.638\pm  0.102$ & $  0.106\pm  0.085$ & $  0.230\pm  0.040$ \\
B139D     & $  3.250\pm  2.150$ & $    nan\pm    nan$ & $ -2.249\pm  0.184$ & $  0.040\pm  0.020\tablenotemark{a}$ \\
B140D     & $  1.278\pm  0.148$ & $  4.718\pm  0.070$ & $ -1.001\pm  0.127$ & $  0.450\pm  0.110$ \\
B140      & $  9.000\pm  1.000$ & $  5.249\pm  0.058$ & $  0.106\pm  0.057$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B141D     & $  2.100\pm  0.300$ & $  5.186\pm  0.103$ & $ -0.150\pm  0.142$ & $  0.430\pm  0.090$ \\
B141      & $  4.250\pm  1.500$ & $  5.365\pm  0.135$ & $ -1.199\pm  0.113$ & $  0.320\pm  0.010$ \\
B142D     & $  0.009\pm  0.000$ & $  3.353\pm  0.012$ & $  0.077\pm  0.043$ & $  0.580\pm  0.030$ \\
B143      & $ 12.750\pm  2.125$ & $  5.955\pm  0.070$ & $  0.077\pm  0.000$ & $  0.050\pm  0.020$ \\
B144D     & $ 12.750\pm  5.500$ & $  5.351\pm  0.139$ & $ -1.426\pm  0.000$ & $  0.330\pm  0.020$ \\
B144      & $  4.250\pm  0.500$ & $  5.450\pm  0.067$ & $  0.559\pm  0.029$ & $  0.050\pm  0.020$ \\
B146D     & $ 12.750\pm  5.500$ & $  5.072\pm  0.155$ & $ -0.632\pm  0.085$ & $  0.140\pm  0.040\tablenotemark{a}$ \\
B146      & $  1.434\pm  0.166$ & $  4.910\pm  0.062$ & $  0.559\pm  0.014$ & $  0.060\pm  0.040$ \\
B147      & $  7.500\pm  0.875$ & $  5.938\pm  0.055$ & $  0.077\pm  0.057$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B148      & $  0.905\pm  0.104$ & $  5.256\pm  0.045$ & $  0.134\pm  0.057$ & $  0.170\pm  0.020$ \\
B149      & $  4.000\pm  1.575$ & $  5.370\pm  0.148$ & $ -1.086\pm  0.113$ & $  0.340\pm  0.020$ \\
B150D     & $  0.004\pm  0.000$ & $  3.310\pm  0.181$ & $ -2.249\pm  0.029$ & $  0.320\pm  0.020$ \\
B150      & $  1.015\pm  0.117$ & $  5.151\pm  0.045$ & $  0.531\pm  0.043$ & $  0.280\pm  0.070$ \\
B151      & $ 10.250\pm  3.875$ & $  6.573\pm  0.141$ & $ -0.405\pm  0.085$ & $  0.320\pm  0.010$ \\
B152      & $  1.015\pm  0.117$ & $  5.242\pm  0.045$ & $  0.446\pm  0.057$ & $  0.180\pm  0.010$ \\
B153      & $  7.750\pm  0.875$ & $  5.749\pm  0.056$ & $  0.106\pm  0.057$ & $  0.050\pm  0.010$ \\
B154      & $  1.278\pm  0.210$ & $  5.005\pm  0.080$ & $  0.474\pm  0.071$ & $  0.150\pm  0.030$ \\
B155      & $  1.278\pm  0.148$ & $  4.582\pm  0.073$ & $  0.446\pm  0.085$ & $  0.200\pm  0.020$ \\
B156D     & $  0.038\pm  0.007$ & $  3.759\pm  0.047$ & $ -0.632\pm  0.085$ & $  0.450\pm  0.090$ \\
B157D     & $  2.400\pm  0.450$ & $  4.879\pm  0.075$ & $  0.559\pm  0.029$ & $  0.150\pm  0.010$ \\
B157      & $  1.139\pm  0.132$ & $  4.304\pm  0.026$ & $ -0.887\pm  0.185$ & $  0.090\pm  0.030$ \\
B158      & $  2.000\pm  0.581$ & $  5.908\pm  0.190$ & $ -0.121\pm  0.156$ & $  0.140\pm  0.000$ \\
B161      & $  0.905\pm  0.104$ & $  5.056\pm  0.045$ & $  0.134\pm  0.057$ & $  0.170\pm  0.010$ \\
B162      & $  1.434\pm  0.166$ & $  4.874\pm  0.065$ & $  0.531\pm  0.043$ & $  0.250\pm  0.030$ \\
B163      & $  5.500\pm  1.500$ & $  6.199\pm  0.119$ & $  0.134\pm  0.085$ & $  0.140\pm  0.010$ \\
B164      & $  2.500\pm  0.400$ & $  4.843\pm  0.072$ & $  0.446\pm  0.057$ & $  0.120\pm  0.030$ \\
B165D     & $  0.719\pm  0.132$ & $  4.558\pm  0.068$ & $  0.559\pm  0.029$ & $  0.210\pm  0.070$ \\
B165      & $  1.278\pm  0.148$ & $  4.811\pm  0.066$ & $ -1.284\pm  0.071$ & $  0.120\pm  0.010$ \\
B166D     & $  0.806\pm  0.093$ & $  4.532\pm  0.052$ & $  0.531\pm  0.057$ & $  0.260\pm  0.040$ \\
B167D     & $  0.571\pm  0.132$ & $  4.233\pm  0.071$ & $ -0.632\pm  0.127$ & $  0.230\pm  0.030$ \\
B167      & $ 11.250\pm  1.750$ & $  5.283\pm  0.056$ & $ -0.292\pm  0.000$ & $  0.030\pm  0.020$ \\
B168      & $  4.000\pm  1.000$ & $  5.435\pm  0.114$ & $  0.219\pm  0.057$ & $  0.540\pm  0.050$ \\
B169      & $  0.806\pm  0.093$ & $  5.060\pm  0.048$ & $ -0.348\pm  0.071$ & $  0.590\pm  0.040$ \\
B170      & $  5.000\pm  1.125$ & $  5.085\pm  0.121$ & $ -0.320\pm  0.071$ & $  0.100\pm  0.020$ \\
B171      & $ 13.250\pm  2.875$ & $  6.285\pm  0.073$ & $ -0.292\pm  0.000$ & $  0.110\pm  0.010$ \\
B172      & $  2.100\pm  0.200$ & $  5.202\pm  0.056$ & $  0.162\pm  0.071$ & $  0.180\pm  0.020$ \\
B173      & $  0.719\pm  0.083$ & $  4.655\pm  0.053$ & $ -0.320\pm  0.113$ & $  0.400\pm  0.040$ \\
B174      & $ 13.500\pm  3.500$ & $  6.280\pm  0.090$ & $ -1.597\pm  0.000$ & $  0.320\pm  0.010$ \\
B176      & $  1.278\pm  0.148$ & $  4.750\pm  0.066$ & $ -1.001\pm  0.085$ & $  0.100\pm  0.010$ \\
B177      & $  0.806\pm  0.132$ & $  4.308\pm  0.068$ & $  0.559\pm  0.029$ & $  0.180\pm  0.030$ \\
B178      & $  5.000\pm  2.125$ & $  5.890\pm  0.168$ & $ -1.199\pm  0.156$ & $  0.120\pm  0.010$ \\
B179      & $  3.000\pm  0.700$ & $  5.606\pm  0.099$ & $ -0.689\pm  0.085$ & $  0.100\pm  0.010$ \\
B180      & $ 12.500\pm  4.000$ & $  5.844\pm  0.106$ & $ -0.944\pm  0.000$ & $  0.140\pm  0.010$ \\
B181D     & $  8.250\pm  4.000$ & $  5.125\pm  0.194$ & $ -2.249\pm  0.142$ & $  0.360\pm  0.090$ \\
B181      & $  2.600\pm  0.350$ & $  5.194\pm  0.058$ & $ -0.519\pm  0.085$ & $  0.230\pm  0.010$ \\
B182      & $  1.700\pm  0.261$ & $  5.640\pm  0.139$ & $ -0.490\pm  0.085$ & $  0.250\pm  0.010$ \\
B183      & $ 12.500\pm  5.125$ & $  5.950\pm  0.138$ & $ -0.519\pm  0.057$ & $  0.140\pm  0.110$ \\
B184      & $  6.250\pm  1.000$ & $  5.457\pm  0.070$ & $  0.077\pm  0.071$ & $  0.210\pm  0.030$ \\
B185      & $  5.000\pm  1.125$ & $  5.866\pm  0.115$ & $ -0.178\pm  0.057$ & $  0.110\pm  0.010$ \\
B186D     & $  0.286\pm  0.067$ & $  4.303\pm  0.081$ & $  0.446\pm  0.113$ & $  0.330\pm  0.050$ \\
B186      & $ 12.750\pm  2.375$ & $  5.400\pm  0.077$ & $ -0.036\pm  0.000$ & $  0.240\pm  0.100$ \\
B187      & $  2.600\pm  0.725$ & $  5.062\pm  0.094$ & $ -1.058\pm  0.113$ & $  0.350\pm  0.020$ \\
B188D     & $ 11.250\pm  3.875$ & $  5.392\pm  0.169$ & $ -2.249\pm  0.056$ & $  0.560\pm  0.060$ \\
B188      & $  1.609\pm  0.261$ & $  4.657\pm  0.140$ & $ -0.519\pm  0.085$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
B189      & $ 13.750\pm  1.875$ & $  5.651\pm  0.053$ & $  0.219\pm  0.000$ & $  0.040\pm  0.030$ \\
B190      & $  4.750\pm  1.625$ & $  5.205\pm  0.156$ & $ -0.660\pm  0.085$ & $  0.100\pm  0.020$ \\
B193      & $  5.250\pm  0.500$ & $  6.036\pm  0.043$ & $ -0.065\pm  0.085$ & $  0.110\pm  0.010$ \\
B194      & $  3.500\pm  1.125$ & $  4.884\pm  0.123$ & $ -1.114\pm  0.113$ & $  0.070\pm  0.020$ \\
B196      & $  1.900\pm  0.450$ & $  4.758\pm  0.086$ & $ -1.398\pm  0.199$ & $  0.260\pm  0.040$ \\
B197      & $  3.750\pm  1.125$ & $  5.109\pm  0.128$ & $  0.134\pm  0.057$ & $  0.190\pm  0.020$ \\
B198      & $ 13.250\pm  3.500$ & $  5.060\pm  0.091$ & $ -1.341\pm  0.000$ & $  0.080\pm  0.000\tablenotemark{a}$ \\
B199      & $ 12.000\pm  3.750$ & $  5.086\pm  0.113$ & $ -1.682\pm  0.170$ & $  0.100\pm  0.020$ \\
B201      & $  2.300\pm  0.200$ & $  5.246\pm  0.053$ & $ -0.292\pm  0.099$ & $  0.040\pm  0.020$ \\
B203      & $  0.806\pm  0.093$ & $  4.852\pm  0.050$ & $  0.531\pm  0.043$ & $  0.160\pm  0.020$ \\
B204      & $  2.750\pm  0.300$ & $  5.584\pm  0.066$ & $ -0.235\pm  0.099$ & $  0.120\pm  0.010$ \\
B205      & $  1.680\pm  0.183$ & $  5.485\pm  0.053$ & $ -0.405\pm  0.071$ & $  0.140\pm  0.010$ \\
B206      & $  1.609\pm  0.261$ & $  5.618\pm  0.133$ & $ -0.689\pm  0.113$ & $  0.130\pm  0.010$ \\
B207      & $ 13.750\pm  3.500$ & $  5.198\pm  0.089$ & $ -1.540\pm  0.000$ & $  0.050\pm  0.020$ \\
B208      & $ 10.000\pm  1.375$ & $  5.163\pm  0.062$ & $ -0.348\pm  0.057$ & $  0.130\pm  0.020$ \\
B209D     & $  0.905\pm  0.148$ & $  4.333\pm  0.041$ & $ -1.710\pm  0.171$ & $  0.320\pm  0.040\tablenotemark{a}$ \\
B209      & $  1.800\pm  0.250$ & $  4.974\pm  0.065$ & $ -0.547\pm  0.071$ & $  0.100\pm  0.010$ \\
B210D     & $  0.905\pm  0.104$ & $  5.034\pm  0.019$ & $ -1.653\pm  0.057$ & $  0.540\pm  0.030\tablenotemark{a}$ \\
B210      & $  0.035\pm  0.003$ & $  4.229\pm  0.014$ & $  0.559\pm  0.043$ & $  0.560\pm  0.040\tablenotemark{a}$ \\
B211      & $  1.278\pm  0.148$ & $  4.713\pm  0.065$ & $ -1.086\pm  0.085$ & $  0.100\pm  0.010$ \\
B212      & $  4.000\pm  1.375$ & $  5.643\pm  0.108$ & $ -1.597\pm  0.156$ & $  0.130\pm  0.010$ \\
B213      & $  6.000\pm  0.750$ & $  5.345\pm  0.048$ & $ -0.632\pm  0.057$ & $  0.150\pm  0.020$ \\
B214      & $  1.278\pm  0.148$ & $  4.258\pm  0.099$ & $ -0.519\pm  0.099$ & $  0.050\pm  0.020$ \\
B215      & $  2.500\pm  0.275$ & $  5.007\pm  0.046$ & $ -0.433\pm  0.071$ & $  0.210\pm  0.040$ \\
B217      & $ 12.750\pm  4.375$ & $  5.675\pm  0.112$ & $ -0.916\pm  0.000$ & $  0.120\pm  0.010$ \\
B218      & $  1.700\pm  0.183$ & $  5.783\pm  0.078$ & $ -0.292\pm  0.127$ & $  0.140\pm  0.010$ \\
B219      & $  7.750\pm  2.125$ & $  5.579\pm  0.129$ & $ -0.206\pm  0.113$ & $  0.050\pm  0.030$ \\
B220D     & $  1.139\pm  0.132$ & $  4.510\pm  0.044$ & $ -1.511\pm  0.383$ & $  0.070\pm  0.040$ \\
B220      & $  4.750\pm  1.750$ & $  5.231\pm  0.149$ & $ -1.029\pm  0.099$ & $  0.050\pm  0.020$ \\
B221      & $  2.100\pm  0.400$ & $  5.109\pm  0.065$ & $ -0.774\pm  0.113$ & $  0.230\pm  0.020$ \\
B222D     & $  0.181\pm  0.030$ & $  4.811\pm  0.046$ & $  0.531\pm  0.099$ & $  0.680\pm  0.040\tablenotemark{a}$ \\
B222      & $  0.905\pm  0.104$ & $  4.421\pm  0.046$ & $  0.559\pm  0.014$ & $  0.050\pm  0.020$ \\
B223D     & $  1.800\pm  0.296$ & $  4.854\pm  0.075$ & $  0.559\pm  0.029$ & $  0.200\pm  0.050$ \\
B224      & $  6.250\pm  1.375$ & $    nan\pm    nan$ & $ -2.249\pm  0.043$ & $  0.130\pm  0.020$ \\
B225      & $ 12.750\pm  4.625$ & $  6.691\pm  0.115$ & $ -0.263\pm  0.000$ & $  0.100\pm  0.010$ \\
B228      & $ 12.500\pm  4.750$ & $  5.617\pm  0.131$ & $ -0.632\pm  0.057$ & $  0.130\pm  0.010$ \\
B229      & $ 13.250\pm  3.125$ & $  5.540\pm  0.085$ & $ -2.107\pm  0.185$ & $  0.070\pm  0.020$ \\
B230      & $  1.278\pm  0.380$ & $  5.028\pm  0.105$ & $ -1.398\pm  0.099$ & $  0.150\pm  0.010$ \\
B231      & $  0.905\pm  0.104$ & $  4.699\pm  0.049$ & $  0.304\pm  0.057$ & $  0.150\pm  0.030$ \\
B232      & $  4.500\pm  1.875$ & $  5.615\pm  0.135$ & $ -1.540\pm  0.127$ & $  0.140\pm  0.010$ \\
B233D     & $  0.227\pm  0.027$ & $  5.004\pm  0.033$ & $  0.559\pm  0.043$ & $  0.400\pm  0.040\tablenotemark{a}$ \\
B233      & $  1.680\pm  0.311$ & $  5.382\pm  0.122$ & $ -0.944\pm  0.113$ & $  0.170\pm  0.010$ \\
B234      & $  5.000\pm  1.250$ & $  5.342\pm  0.143$ & $ -0.377\pm  0.085$ & $  0.110\pm  0.020$ \\
B235      & $  2.100\pm  0.200$ & $  5.287\pm  0.058$ & $ -0.065\pm  0.085$ & $  0.110\pm  0.010$ \\
B236      & $  6.250\pm  1.875$ & $  4.978\pm  0.112$ & $ -1.001\pm  0.170$ & $  0.070\pm  0.050$ \\
B237      & $ 12.250\pm  3.875$ & $  5.388\pm  0.110$ & $ -1.852\pm  0.000$ & $  0.140\pm  0.020$ \\
B238      & $ 12.750\pm  5.250$ & $  5.706\pm  0.139$ & $ -0.859\pm  0.085$ & $  0.110\pm  0.020$ \\
B239      & $  3.750\pm  1.200$ & $  4.987\pm  0.143$ & $ -0.632\pm  0.085$ & $  0.090\pm  0.010$ \\
B240      & $  1.278\pm  0.148$ & $  5.318\pm  0.067$ & $ -1.143\pm  0.113$ & $  0.130\pm  0.000$ \\
B244      & $  0.509\pm  0.094$ & $  4.238\pm  0.072$ & $  0.446\pm  0.127$ & $  0.270\pm  0.030$ \\
B247      & $  2.750\pm  1.050$ & $  4.792\pm  0.155$ & $ -0.377\pm  0.127$ & $  0.140\pm  0.040\tablenotemark{a}$ \\
B248      & $ 10.750\pm  4.125$ & $  4.946\pm  0.126$ & $ -0.774\pm  0.085$ & $  0.100\pm  0.020\tablenotemark{a}$ \\
B249      & $  0.806\pm  0.093$ & $  4.768\pm  0.048$ & $  0.559\pm  0.029$ & $  0.520\pm  0.020\tablenotemark{a}$ \\
B255D     & $  0.203\pm  0.023$ & $  4.347\pm  0.087$ & $ -0.632\pm  0.610$ & $  0.640\pm  0.030\tablenotemark{a}$ \\
B255      & $  0.227\pm  0.027$ & $  4.165\pm  0.043$ & $  0.049\pm  0.170$ & $  0.400\pm  0.030\tablenotemark{a}$ \\
B256D     & $  0.005\pm  0.000$ & $  3.863\pm  0.000$ & $  0.361\pm  0.028$ & $  0.690\pm  0.060$ \\
B257      & $  0.039\pm  0.011$ & $  3.572\pm  0.069$ & $ -1.171\pm  0.099$ & $  1.170\pm  0.030$ \\
B260      & $  1.800\pm  0.100$ & $  5.034\pm  0.036$ & $  0.559\pm  0.029$ & $  0.670\pm  0.020$ \\
B262      & $  0.719\pm  0.083$ & $  4.430\pm  0.046$ & $  0.559\pm  0.029$ & $  0.100\pm  0.030\tablenotemark{a}$ \\
B265      & $  0.905\pm  0.104$ & $  4.514\pm  0.019$ & $ -1.653\pm  0.071$ & $  0.560\pm  0.020\tablenotemark{a}$ \\
B266      & $  0.321\pm  0.067$ & $  4.845\pm  0.074$ & $ -2.249\pm  0.056$ & $  0.980\pm  0.090$ \\
B267D     & $ 10.250\pm  4.000$ & $  5.119\pm  0.134$ & $ -1.653\pm  0.127$ & $  0.080\pm  0.040\tablenotemark{a}$ \\
B268      & $  1.800\pm  0.250$ & $  4.538\pm  0.060$ & $  0.559\pm  0.014$ & $  0.140\pm  0.030\tablenotemark{a}$ \\
B269      & $  1.278\pm  0.148$ & $  4.524\pm  0.060$ & $  0.559\pm  0.043$ & $  0.380\pm  0.040\tablenotemark{a}$ \\
B270D     & $  0.286\pm  0.053$ & $  4.339\pm  0.070$ & $  0.446\pm  0.141$ & $  0.250\pm  0.020$ \\
B272      & $  0.719\pm  0.083$ & $  4.754\pm  0.046$ & $  0.559\pm  0.029$ & $  0.570\pm  0.040$ \\
B279      & $  0.203\pm  0.023$ & $  4.570\pm  0.029$ & $  0.559\pm  0.043$ & $  0.780\pm  0.020\tablenotemark{a}$ \\
B281D     & $  0.008\pm  0.002$ & $  4.101\pm  0.172$ & $ -1.511\pm  0.057$ & $  0.880\pm  0.040\tablenotemark{a}$ \\
B281      & $  1.700\pm  0.233$ & $  4.717\pm  0.068$ & $  0.134\pm  0.057$ & $  0.120\pm  0.020$ \\
B283      & $  5.000\pm  1.250$ & $  4.949\pm  0.137$ & $ -0.235\pm  0.071$ & $  0.080\pm  0.060$ \\
B289      & $  1.139\pm  0.132$ & $  5.072\pm  0.040$ & $ -1.370\pm  0.156$ & $  0.240\pm  0.040\tablenotemark{a}$ \\
B290      & $  8.750\pm  4.000$ & $  5.294\pm  0.153$ & $ -0.717\pm  0.113$ & $  0.130\pm  0.030$ \\
B291D     & $  0.043\pm  0.011$ & $  4.006\pm  0.090$ & $  0.247\pm  0.326$ & $  0.560\pm  0.050\tablenotemark{a}$ \\
B291      & $  2.500\pm  0.400$ & $  5.049\pm  0.073$ & $ -0.405\pm  0.099$ & $  0.050\pm  0.020$ \\
B292      & $  0.003\pm  0.000$ & $  3.963\pm  0.120$ & $ -2.249\pm  0.043$ & $  0.460\pm  0.040\tablenotemark{a}$ \\
B293D     & $  0.004\pm  0.000$ & $  2.602\pm  0.051$ & $ -2.221\pm  0.071$ & $  0.270\pm  0.060$ \\
B293      & $  3.000\pm  1.500$ & $  5.118\pm  0.151$ & $ -1.001\pm  0.156$ & $  0.040\pm  0.020\tablenotemark{a}$ \\
B295      & $ 13.000\pm  5.000$ & $  5.446\pm  0.142$ & $ -1.540\pm  0.000$ & $  0.100\pm  0.010$ \\
B297D     & $ 13.000\pm  3.125$ & $  5.652\pm  0.094$ & $  0.247\pm  0.000$ & $  0.300\pm  0.070$ \\
B298      & $  6.250\pm  2.250$ & $    nan\pm    nan$ & $ -2.249\pm  0.127$ & $  0.160\pm  0.020$ \\
B301      & $  1.434\pm  0.166$ & $  4.913\pm  0.108$ & $  0.020\pm  0.141$ & $  0.170\pm  0.020$ \\
B302      & $  2.400\pm  0.931$ & $  4.985\pm  0.190$ & $ -0.944\pm  0.199$ & $  0.100\pm  0.010$ \\
B304      & $  3.750\pm  1.625$ & $  5.064\pm  0.159$ & $ -0.802\pm  0.142$ & $  0.070\pm  0.010$ \\
B305      & $  1.278\pm  0.148$ & $  4.666\pm  0.094$ & $ -2.249\pm  0.113$ & $  0.360\pm  0.020\tablenotemark{a}$ \\
B306      & $  3.000\pm  1.325$ & $  5.720\pm  0.151$ & $ -0.547\pm  0.085$ & $  0.420\pm  0.020$ \\
B307      & $  0.905\pm  0.104$ & $  4.565\pm  0.046$ & $  0.559\pm  0.014$ & $  0.080\pm  0.020$ \\
B309      & $  7.000\pm  2.000$ & $  5.040\pm  0.103$ & $ -1.653\pm  0.156$ & $  0.170\pm  0.040$ \\
B310      & $  3.500\pm  1.375$ & $  4.974\pm  0.146$ & $ -0.831\pm  0.156$ & $  0.090\pm  0.010$ \\
B311      & $  4.000\pm  1.250$ & $  5.750\pm  0.125$ & $ -2.249\pm  0.113$ & $  0.290\pm  0.020$ \\
B312      & $ 13.500\pm  6.000$ & $  6.082\pm  0.162$ & $ -1.086\pm  0.000$ & $  0.160\pm  0.010$ \\
B313      & $  9.750\pm  6.250$ & $  5.761\pm  0.172$ & $ -0.660\pm  0.000$ & $  0.210\pm  0.020$ \\
B315      & $  0.004\pm  0.000$ & $  3.470\pm  0.192$ & $ -2.249\pm  0.014$ & $  0.070\pm  0.020$ \\
B316      & $  1.278\pm  0.581$ & $  4.823\pm  0.147$ & $ -1.199\pm  0.085$ & $  0.210\pm  0.030$ \\
B317      & $  2.600\pm  0.925$ & $  5.018\pm  0.142$ & $ -1.426\pm  0.185$ & $  0.110\pm  0.020$ \\
B318      & $  0.055\pm  0.006$ & $  3.911\pm  0.027$ & $ -0.632\pm  0.113$ & $  0.100\pm  0.020\tablenotemark{a}$ \\
B319      & $  0.004\pm  0.000$ & $  3.211\pm  0.052$ & $ -0.604\pm  0.057$ & $  0.440\pm  0.020\tablenotemark{a}$ \\
B321      & $  0.102\pm  0.019$ & $  4.077\pm  0.038$ & $  0.559\pm  0.029$ & $  0.260\pm  0.030\tablenotemark{a}$ \\
B325      & $  0.571\pm  0.066$ & $  4.547\pm  0.048$ & $  0.361\pm  0.071$ & $  0.140\pm  0.020$ \\
B327      & $  0.032\pm  0.008$ & $  4.070\pm  0.070$ & $ -0.292\pm  0.141$ & $  0.220\pm  0.040\tablenotemark{a}$ \\
B328      & $  2.600\pm  0.575$ & $  4.547\pm  0.090$ & $ -0.660\pm  0.127$ & $  0.100\pm  0.020$ \\
B330      & $  9.500\pm  4.625$ & $    nan\pm    nan$ & $ -2.249\pm  0.142$ & $  0.310\pm  0.030$ \\
B332D     & $ 13.000\pm  5.375$ & $  5.712\pm  0.132$ & $ -0.433\pm  0.000$ & $  0.330\pm  0.130$ \\
B334D     & $ 12.500\pm  5.375$ & $  5.677\pm  0.132$ & $ -0.405\pm  0.000$ & $  0.420\pm  0.050$ \\
B335      & $  1.434\pm  0.311$ & $  5.032\pm  0.128$ & $ -0.887\pm  0.113$ & $  0.650\pm  0.020$ \\
B336      & $  1.015\pm  0.167$ & $  4.615\pm  0.032$ & $ -2.221\pm  0.085$ & $  0.420\pm  0.040\tablenotemark{a}$ \\
B337D     & $  0.114\pm  0.026$ & $  4.323\pm  0.054$ & $  0.559\pm  0.056$ & $  0.580\pm  0.040\tablenotemark{a}$ \\
B337      & $  1.900\pm  0.360$ & $  4.903\pm  0.091$ & $ -0.433\pm  0.113$ & $  0.060\pm  0.020$ \\
B338D     & $  6.000\pm  2.125$ & $  5.267\pm  0.120$ & $ -1.625\pm  0.284$ & $  0.550\pm  0.090$ \\
B338      & $  6.000\pm  1.500$ & $  6.304\pm  0.092$ & $ -1.284\pm  0.099$ & $  0.140\pm  0.020$ \\
B339D     & $  5.500\pm  2.000$ & $  5.375\pm  0.137$ & $ -1.058\pm  0.156$ & $  0.610\pm  0.050$ \\
B339      & $  3.000\pm  1.375$ & $  5.183\pm  0.163$ & $ -0.235\pm  0.113$ & $  0.160\pm  0.030$ \\
B340D     & $ 13.500\pm  3.000$ & $  5.532\pm  0.088$ & $  0.276\pm  0.000$ & $  0.230\pm  0.060$ \\
B341      & $  3.750\pm  1.200$ & $  5.402\pm  0.148$ & $ -0.462\pm  0.071$ & $  0.140\pm  0.020\tablenotemark{a}$ \\
B343D     & $  1.800\pm  0.245$ & $  5.426\pm  0.073$ & $  0.446\pm  0.071$ & $  0.180\pm  0.030$ \\
B343      & $  4.000\pm  1.700$ & $  5.275\pm  0.161$ & $ -0.831\pm  0.142$ & $  0.060\pm  0.010$ \\
B344D     & $  1.434\pm  0.261$ & $  4.678\pm  0.162$ & $ -0.405\pm  0.185$ & $  0.070\pm  0.040$ \\
B344      & $  3.000\pm  1.500$ & $  5.364\pm  0.158$ & $ -0.660\pm  0.127$ & $  0.110\pm  0.020$ \\
B345D     & $ 12.750\pm  4.125$ & $  5.472\pm  0.111$ & $ -0.121\pm  0.000$ & $  0.080\pm  0.050$ \\
B345      & $  6.750\pm  2.125$ & $  5.255\pm  0.116$ & $ -1.001\pm  0.127$ & $  0.100\pm  0.020$ \\
B346D     & $  1.800\pm  0.100$ & $  4.895\pm  0.043$ & $  0.474\pm  0.071$ & $  0.190\pm  0.060$ \\
B347      & $  1.700\pm  0.361$ & $  4.998\pm  0.150$ & $ -0.831\pm  0.170$ & $  0.140\pm  0.020$ \\
B348D     & $  7.500\pm  2.000$ & $  5.167\pm  0.096$ & $ -0.972\pm  0.113$ & $  0.420\pm  0.040$ \\
B348      & $ 12.500\pm  5.625$ & $  5.656\pm  0.153$ & $ -1.143\pm  0.000$ & $  0.250\pm  0.040$ \\
B349      & $  0.161\pm  0.038$ & $  4.253\pm  0.068$ & $  0.247\pm  0.156$ & $  0.540\pm  0.020\tablenotemark{a}$ \\
B350D     & $  0.005\pm  0.000$ & $  3.962\pm  0.033$ & $ -2.249\pm  0.029$ & $  1.080\pm  0.030\tablenotemark{a}$ \\
B350      & $  1.278\pm  0.148$ & $  4.660\pm  0.068$ & $ -1.029\pm  0.127$ & $  0.100\pm  0.020$ \\
B351      & $  6.000\pm  2.625$ & $  4.971\pm  0.165$ & $ -1.199\pm  0.156$ & $  0.150\pm  0.020$ \\
B352      & $  1.900\pm  0.450$ & $  4.979\pm  0.084$ & $ -1.171\pm  0.199$ & $  0.140\pm  0.020$ \\
B354      & $  0.719\pm  0.083$ & $  4.231\pm  0.053$ & $  0.219\pm  0.085$ & $  0.050\pm  0.020$ \\
B356      & $  5.000\pm  1.625$ & $    nan\pm    nan$ & $ -2.249\pm  0.100$ & $  0.310\pm  0.010$ \\
B357      & $  5.000\pm  1.250$ & $  5.437\pm  0.144$ & $ -0.235\pm  0.099$ & $  0.120\pm  0.020$ \\
B358      & $ 13.750\pm  5.125$ & $  6.027\pm  0.142$ & $ -1.937\pm  0.000$ & $  0.060\pm  0.010$ \\
B361      & $  4.000\pm  1.750$ & $  5.004\pm  0.163$ & $ -1.143\pm  0.170$ & $  0.110\pm  0.010$ \\
B365      & $  8.250\pm  2.875$ & $  5.381\pm  0.169$ & $ -2.249\pm  0.113$ & $  0.190\pm  0.020$ \\
B366      & $ 13.250\pm  3.250$ & $  5.609\pm  0.084$ & $ -1.795\pm  0.000$ & $  0.050\pm  0.020$ \\
B368      & $  0.064\pm  0.013$ & $  3.671\pm  0.005$ & $ -2.249\pm  0.056$ & $  0.200\pm  0.040\tablenotemark{a}$ \\
B370      & $  1.015\pm  0.167$ & $  5.213\pm  0.042$ & $ -0.689\pm  0.099$ & $  0.340\pm  0.010$ \\
B372      & $  1.278\pm  0.148$ & $  4.888\pm  0.064$ & $ -1.114\pm  0.071$ & $  0.200\pm  0.020$ \\
B373      & $  1.278\pm  0.148$ & $  5.457\pm  0.069$ & $  0.474\pm  0.071$ & $  0.100\pm  0.010$ \\
B375      & $  0.641\pm  0.074$ & $  4.632\pm  0.048$ & $  0.247\pm  0.057$ & $  0.290\pm  0.030$ \\
B377      & $  1.015\pm  0.167$ & $  4.620\pm  0.059$ & $ -0.519\pm  0.127$ & $  0.160\pm  0.020$ \\
B378      & $  1.278\pm  0.148$ & $  4.356\pm  0.066$ & $ -1.256\pm  0.071$ & $  0.140\pm  0.020$ \\
B379      & $  1.800\pm  0.333$ & $  5.348\pm  0.093$ & $  0.191\pm  0.085$ & $  0.150\pm  0.010$ \\
B381      & $ 12.750\pm  6.125$ & $  5.976\pm  0.167$ & $ -1.171\pm  0.000$ & $  0.170\pm  0.020$ \\
B382      & $  6.250\pm  1.375$ & $  4.916\pm  0.128$ & $ -2.249\pm  0.071$ & $  0.100\pm  0.020$ \\
B383      & $  1.015\pm  0.117$ & $  5.851\pm  0.023$ & $ -2.249\pm  0.056$ & $  0.620\pm  0.030\tablenotemark{a}$ \\
B384      & $ 13.250\pm  5.000$ & $  5.981\pm  0.119$ & $ -0.292\pm  0.000$ & $  0.040\pm  0.020$ \\
B386      & $  1.278\pm  0.148$ & $  5.284\pm  0.064$ & $ -1.114\pm  0.071$ & $  0.210\pm  0.010$ \\
B387      & $  1.434\pm  0.311$ & $  4.709\pm  0.128$ & $ -0.944\pm  0.170$ & $  0.120\pm  0.020$ \\
B391      & $  0.905\pm  0.104$ & $  5.046\pm  0.019$ & $ -1.653\pm  0.071$ & $  0.360\pm  0.030\tablenotemark{a}$ \\
B393      & $  0.905\pm  0.104$ & $  4.776\pm  0.052$ & $  0.219\pm  0.085$ & $  0.140\pm  0.020$ \\
B396      & $  3.250\pm  1.100$ & $  4.740\pm  0.125$ & $ -1.511\pm  0.185$ & $  0.090\pm  0.010$ \\
B397      & $  1.015\pm  0.117$ & $  5.221\pm  0.024$ & $ -2.164\pm  0.113$ & $  0.500\pm  0.040\tablenotemark{a}$ \\
B398      & $  1.278\pm  0.210$ & $  4.733\pm  0.088$ & $  0.474\pm  0.113$ & $  0.160\pm  0.030$ \\
B399      & $ 12.500\pm  5.375$ & $  5.138\pm  0.154$ & $ -1.625\pm  0.000$ & $  0.030\pm  0.020$ \\
B400      & $  1.680\pm  0.311$ & $  5.102\pm  0.095$ & $ -1.228\pm  0.127$ & $  0.210\pm  0.020$ \\
B401      & $  1.139\pm  0.132$ & $  4.683\pm  0.044$ & $ -0.178\pm  0.085$ & $  0.060\pm  0.060$ \\
B402      & $  1.139\pm  0.132$ & $  4.676\pm  0.047$ & $ -0.036\pm  0.057$ & $  0.160\pm  0.030$ \\
B403      & $  4.750\pm  1.500$ & $  5.566\pm  0.152$ & $ -0.036\pm  0.085$ & $  0.070\pm  0.020$ \\
B405      & $  1.900\pm  0.446$ & $  5.563\pm  0.084$ & $ -0.745\pm  0.156$ & $  0.140\pm  0.020$ \\
B407      & $  5.000\pm  1.375$ & $  5.709\pm  0.152$ & $ -0.235\pm  0.099$ & $  0.160\pm  0.020$ \\
B411      & $  0.004\pm  0.000$ & $  3.903\pm  0.002$ & $  0.531\pm  0.057$ & $  1.080\pm  0.030\tablenotemark{a}$ \\
B412      & $  6.250\pm  1.625$ & $  5.328\pm  0.107$ & $ -0.348\pm  0.099$ & $  0.260\pm  0.020$ \\
B413      & $  1.278\pm  0.148$ & $  4.566\pm  0.076$ & $ -0.916\pm  0.127$ & $  0.480\pm  0.040$ \\
B420      & $ 12.250\pm  5.250$ & $  5.411\pm  0.127$ & $ -0.377\pm  0.000$ & $  0.300\pm  0.030$ \\
B422      & $  3.000\pm  1.050$ & $  4.489\pm  0.133$ & $ -1.653\pm  0.127$ & $  0.100\pm  0.080$ \\
B423      & $  0.114\pm  0.035$ & $  4.301\pm  0.071$ & $  0.531\pm  0.085$ & $  0.460\pm  0.040\tablenotemark{a}$ \\
B450      & $  1.015\pm  0.167$ & $  4.107\pm  0.070$ & $  0.333\pm  0.099$ & $  0.240\pm  0.100$ \\
B452      & $  0.090\pm  0.010$ & $  4.034\pm  0.018$ & $ -2.192\pm  0.113$ & $  0.400\pm  0.040\tablenotemark{a}$ \\
B457      & $  2.500\pm  0.600$ & $  4.971\pm  0.105$ & $ -0.660\pm  0.171$ & $  0.140\pm  0.020$ \\
B459      & $  0.045\pm  0.011$ & $  3.966\pm  0.072$ & $ -0.632\pm  0.141$ & $  0.600\pm  0.040\tablenotemark{a}$ \\
B460      & $  0.010\pm  0.008$ & $  3.684\pm  0.301$ & $  0.276\pm  0.113$ & $  0.680\pm  0.040\tablenotemark{a}$ \\
B461      & $  0.004\pm  0.000$ & $  3.451\pm  0.155$ & $ -2.249\pm  0.014$ & $  0.580\pm  0.070$ \\
B462      & $  0.255\pm  0.042$ & $  4.265\pm  0.051$ & $  0.559\pm  0.056$ & $  0.390\pm  0.040$ \\
B467      & $  1.139\pm  0.132$ & $  4.551\pm  0.047$ & $ -1.597\pm  0.127$ & $  0.270\pm  0.020$ \\
B468      & $  3.000\pm  1.283$ & $  4.714\pm  0.164$ & $ -2.249\pm  0.085$ & $  0.270\pm  0.030$ \\
B472      & $  3.250\pm  1.125$ & $  5.751\pm  0.124$ & $ -1.029\pm  0.113$ & $  0.130\pm  0.000$ \\
B475      & $  0.255\pm  0.030$ & $  4.310\pm  0.039$ & $  0.333\pm  0.099$ & $  0.160\pm  0.030$ \\
B476      & $  7.000\pm  1.625$ & $  4.627\pm  0.084$ & $ -0.802\pm  0.113$ & $  0.080\pm  0.050$ \\
B486      & $  1.434\pm  0.201$ & $  4.528\pm  0.051$ & $ -1.597\pm  0.156$ & $  0.170\pm  0.020$ \\
B489      & $ 13.500\pm  2.875$ & $  5.628\pm  0.082$ & $  0.106\pm  0.000$ & $  0.170\pm  0.040$ \\
B495      & $ 12.000\pm  2.500$ & $  5.603\pm  0.073$ & $ -0.263\pm  0.000$ & $  0.340\pm  0.080$ \\
B500      & $  0.143\pm  0.056$ & $  4.970\pm  0.094$ & $ -1.823\pm  0.369$ & $  0.960\pm  0.040\tablenotemark{a}$ \\
B502      & $  0.114\pm  0.030$ & $  4.680\pm  0.044$ & $ -1.653\pm  0.085$ & $  0.820\pm  0.040\tablenotemark{a}$ \\
B504      & $  0.002\pm  0.001$ & $  5.315\pm  0.292$ & $ -1.653\pm  0.171$ & $  1.620\pm  0.030\tablenotemark{a}$ \\
B505      & $  0.003\pm  0.000$ & $  4.938\pm  0.039$ & $ -2.079\pm  0.922$ & $  1.580\pm  0.040\tablenotemark{a}$ \\
B506      & $  0.003\pm  0.000$ & $  4.916\pm  0.078$ & $  0.106\pm  0.284$ & $  1.560\pm  0.040\tablenotemark{a}$ \\
B507      & $  0.360\pm  0.158$ & $  4.829\pm  0.112$ & $ -1.653\pm  0.185$ & $  0.900\pm  0.040\tablenotemark{a}$ \\
B510      & $  0.114\pm  0.013$ & $  4.488\pm  0.012$ & $ -1.653\pm  0.085$ & $  0.700\pm  0.030\tablenotemark{a}$ \\
B513      & $  0.004\pm  0.000$ & $  4.400\pm  0.043$ & $  0.219\pm  0.369$ & $  1.340\pm  0.030\tablenotemark{a}$ \\
B522      & $  0.033\pm  0.002$ & $  4.155\pm  0.007$ & $  0.559\pm  0.014$ & $  0.860\pm  0.030\tablenotemark{a}$ \\
BA11      & $  1.278\pm  0.148$ & $  4.170\pm  0.095$ & $ -0.660\pm  0.156$ & $  0.060\pm  0.030$ \\
BA28      & $  0.047\pm  0.008$ & $  3.986\pm  0.049$ & $ -0.348\pm  0.369$ & $  0.820\pm  0.020\tablenotemark{a}$ \\
BH10      & $  0.321\pm  0.099$ & $  3.842\pm  0.091$ & $ -1.653\pm  0.227$ & $  0.520\pm  0.040\tablenotemark{a}$ \\
BH23      & $ 13.250\pm  2.625$ & $  5.066\pm  0.078$ & $  0.219\pm  0.000$ & $  0.050\pm  0.000\tablenotemark{a}$ \\
DAO101    & $  0.003\pm  0.001$ & $  4.894\pm  0.257$ & $ -2.192\pm  0.199$ & $  1.840\pm  0.040\tablenotemark{a}$ \\
DAO91     & $  0.003\pm  0.000$ & $  4.690\pm  0.038$ & $ -2.249\pm  0.255$ & $  1.700\pm  0.040\tablenotemark{a}$ \\
DAO92     & $  9.250\pm  6.250$ & $  5.369\pm  0.227$ & $ -1.511\pm  0.170$ & $  0.520\pm  0.040\tablenotemark{a}$ \\
DAO94     & $  0.032\pm  0.003$ & $  3.817\pm  0.014$ & $  0.559\pm  0.043$ & $  0.560\pm  0.040\tablenotemark{a}$ \\
DAO98     & $  1.800\pm  0.196$ & $  4.685\pm  0.056$ & $  0.162\pm  0.057$ & $  0.360\pm  0.020\tablenotemark{a}$ \\
G001      & $  1.800\pm  0.345$ & $  6.146\pm  0.127$ & $ -0.178\pm  0.213$ & $  0.100\pm  0.020$ \\
G002      & $  2.200\pm  0.475$ & $  5.260\pm  0.079$ & $ -0.859\pm  0.170$ & $  0.050\pm  0.010$ \\
G085      & $  0.047\pm  0.008$ & $  3.969\pm  0.042$ & $  0.559\pm  0.043$ & $  0.260\pm  0.020\tablenotemark{a}$ \\
G260      & $  0.004\pm  0.000$ & $  3.315\pm  0.155$ & $ -2.249\pm  0.014$ & $  0.300\pm  0.050$ \\
G327      & $  1.139\pm  0.132$ & $  5.157\pm  0.050$ & $ -0.348\pm  0.127$ & $  0.180\pm  0.010$ \\
G339      & $  1.015\pm  0.167$ & $  4.986\pm  0.033$ & $ -2.192\pm  0.113$ & $  0.520\pm  0.040\tablenotemark{a}$ \\
G353      & $  0.905\pm  0.148$ & $  4.817\pm  0.042$ & $ -1.795\pm  0.170$ & $  0.380\pm  0.040\tablenotemark{a}$ \\
M009      & $  0.114\pm  0.026$ & $  4.307\pm  0.052$ & $  0.559\pm  0.043$ & $  0.540\pm  0.030\tablenotemark{a}$ \\
M012      & $  0.161\pm  0.026$ & $  4.297\pm  0.044$ & $  0.559\pm  0.071$ & $  0.760\pm  0.020\tablenotemark{a}$ \\
M026      & $  8.500\pm  4.500$ & $  5.101\pm  0.182$ & $ -1.653\pm  0.269$ & $  1.000\pm  0.040\tablenotemark{a}$ \\
M040      & $  0.128\pm  0.030$ & $  4.076\pm  0.057$ & $  0.559\pm  0.071$ & $  0.840\pm  0.040\tablenotemark{a}$ \\
M053      & $  0.143\pm  0.033$ & $  4.198\pm  0.079$ & $ -0.320\pm  0.185$ & $  0.920\pm  0.030\tablenotemark{a}$ \\
M058      & $  0.161\pm  0.038$ & $  4.537\pm  0.058$ & $  0.559\pm  0.085$ & $  0.940\pm  0.030\tablenotemark{a}$ \\
M070      & $  0.806\pm  0.093$ & $  4.120\pm  0.070$ & $  0.106\pm  0.171$ & $  0.520\pm  0.040\tablenotemark{a}$ \\
M078      & $  0.128\pm  0.030$ & $  3.076\pm  0.114$ & $  0.559\pm  0.695$ & $  0.240\pm  0.030\tablenotemark{a}$ \\
M087      & $  0.143\pm  0.033$ & $  4.288\pm  0.090$ & $ -0.150\pm  0.241$ & $  0.640\pm  0.030\tablenotemark{a}$ \\
M089      & $  0.128\pm  0.023$ & $  4.160\pm  0.041$ & $  0.559\pm  0.029$ & $  0.680\pm  0.030\tablenotemark{a}$ \\
M091      & $  0.255\pm  0.079$ & $  3.911\pm  0.077$ & $ -1.653\pm  0.141$ & $  0.540\pm  0.030\tablenotemark{a}$ \\
NB21      & $  0.014\pm  0.001$ & $  3.912\pm  0.035$ & $  0.503\pm  0.043$ & $  0.540\pm  0.040\tablenotemark{a}$ \\
NB29      & $  0.719\pm  0.083$ & $  4.462\pm  0.046$ & $  0.559\pm  0.029$ & $  0.520\pm  0.040\tablenotemark{a}$ \\
SK003B    & $  0.806\pm  0.093$ & $  4.868\pm  0.050$ & $  0.559\pm  0.043$ & $  0.140\pm  0.040\tablenotemark{a}$ \\
SK003C    & $  0.905\pm  0.210$ & $  4.737\pm  0.086$ & $  0.559\pm  0.029$ & $  0.340\pm  0.030\tablenotemark{a}$ \\
SK007C    & $ 12.000\pm  2.375$ & $  5.421\pm  0.074$ & $  0.559\pm  0.000$ & $  0.280\pm  0.000\tablenotemark{a}$ \\
SK009C    & $ 12.750\pm  2.875$ & $  5.368\pm  0.086$ & $  0.559\pm  0.000$ & $  0.160\pm  0.000\tablenotemark{a}$ \\
SK012B    & $ 11.750\pm  1.875$ & $  5.361\pm  0.070$ & $  0.559\pm  0.029$ & $  0.060\pm  0.030\tablenotemark{a}$ \\
SK015C    & $ 13.000\pm  3.125$ & $  5.321\pm  0.088$ & $  0.559\pm  0.000$ & $  0.210\pm  0.000\tablenotemark{a}$ \\
SK033C    & $ 12.000\pm  2.125$ & $  5.537\pm  0.068$ & $  0.559\pm  0.000$ & $  0.210\pm  0.000\tablenotemark{a}$ \\
SK034C    & $ 13.000\pm  3.250$ & $  5.417\pm  0.092$ & $  0.503\pm  0.000$ & $  0.200\pm  0.000\tablenotemark{a}$ \\
SK037C    & $ 12.000\pm  2.375$ & $  5.414\pm  0.074$ & $  0.531\pm  0.000$ & $  0.280\pm  0.000\tablenotemark{a}$ \\
SK044C    & $ 12.750\pm  4.250$ & $  5.813\pm  0.096$ & $ -0.831\pm  0.000$ & $  0.610\pm  0.000\tablenotemark{a}$ \\
SK048C    & $  3.250\pm  1.075$ & $  5.187\pm  0.138$ & $ -0.575\pm  0.071$ & $  0.480\pm  0.020\tablenotemark{a}$ \\
SK112C    & $ 12.000\pm  1.125$ & $  5.693\pm  0.037$ & $  0.559\pm  0.000$ & $  0.250\pm  0.000\tablenotemark{a}$ \\
SK123C    & $ 13.000\pm  2.875$ & $  5.405\pm  0.085$ & $  0.559\pm  0.000$ & $  0.080\pm  0.000\tablenotemark{a}$ \\
SK135C    & $  1.278\pm  0.148$ & $  4.716\pm  0.056$ & $  0.559\pm  0.029$ & $  0.620\pm  0.020\tablenotemark{a}$ \\
SK136B    & $  1.800\pm  0.245$ & $  5.161\pm  0.070$ & $  0.276\pm  0.071$ & $  0.700\pm  0.030\tablenotemark{a}$ \\
SK142C    & $  0.453\pm  0.052$ & $  5.048\pm  0.040$ & $  0.559\pm  0.029$ & $  1.060\pm  0.030\tablenotemark{a}$ \\
SK147C    & $ 13.250\pm  2.625$ & $  5.229\pm  0.077$ & $  0.559\pm  0.000$ & $  0.180\pm  0.000\tablenotemark{a}$ \\
SK183C    & $ 12.750\pm  5.000$ & $  5.448\pm  0.138$ & $ -0.575\pm  0.071$ & $  0.280\pm  0.020\tablenotemark{a}$ \\
SK190B    & $ 13.000\pm  3.000$ & $  5.373\pm  0.088$ & $  0.474\pm  0.000$ & $  0.080\pm  0.000\tablenotemark{a}$ \\
SK190C    & $  0.029\pm  0.005$ & $  4.419\pm  0.059$ & $ -0.292\pm  0.128$ & $  1.060\pm  0.020\tablenotemark{a}$ \\
SK193C    & $ 12.000\pm  2.625$ & $  5.577\pm  0.082$ & $  0.389\pm  0.000$ & $  0.080\pm  0.000\tablenotemark{a}$ \\
SK205C    & $ 12.750\pm  2.750$ & $  5.312\pm  0.081$ & $  0.559\pm  0.000$ & $  0.150\pm  0.000\tablenotemark{a}$ \\
SK223B    & $ 11.500\pm  3.875$ & $  5.247\pm  0.107$ & $ -0.263\pm  0.000$ & $  0.060\pm  0.000\tablenotemark{a}$ \\
SK223C    & $ 13.750\pm  3.000$ & $  5.376\pm  0.087$ & $  0.559\pm  0.029$ & $  0.040\pm  0.020\tablenotemark{a}$ \\
SK225C    & $  1.800\pm  0.196$ & $  5.048\pm  0.060$ & $  0.418\pm  0.057$ & $  0.320\pm  0.020\tablenotemark{a}$ \\
SK243B    & $  1.800\pm  0.300$ & $  5.187\pm  0.094$ & $ -0.320\pm  0.113$ & $  0.420\pm  0.020\tablenotemark{a}$ \\
V031      & $  0.571\pm  0.066$ & $  4.249\pm  0.036$ & $ -0.632\pm  0.099$ & $  0.330\pm  0.020$ \\
V129      & $  0.102\pm  0.012$ & $  4.740\pm  0.023$ & $ -2.022\pm  0.156$ & $  0.660\pm  0.020\tablenotemark{a}$ \\
VDB0      & $  0.227\pm  0.027$ & $  5.136\pm  0.034$ & $  0.304\pm  0.113$ & $  0.040\pm  0.010\tablenotemark{a}$ \\
 \enddata
\tablenotetext{a} {Reddening obtained from free fits and not
available from \citet{fan08} or \citet{barmby}}.
\end{deluxetable}
